The Thousand-Pulsar-Array programme on MeerKAT -- VIII. The subpulse modulation of 1198 pulsars

We report on the subpulse modulation properties of 1198 pulsars using the Thousand-Pulsar-Array programme on MeerKAT. About 35% of the analysed pulsars exhibit drifting subpulses which are more pronounced towards the deathline, consistent with previous studies. We estimate that this common phenomenon is detectable in 60% of the overall pulsar population if high quality data were available for all. This large study reveals the evolution of drifting subpulses across the pulsar population in unprecedented detail. In particular, we find that the modulation period $P_3$ follows a V-shaped evolution with respect to the characteristic age $\tau_c$, such that the smallest $P_3$ values, corresponding to the Nyquist period $P_3>\sim2$, are found at $\tau_c>\sim10^{7.5}$ yr. The V-shaped evolution can be interpreted and reproduced if young pulsars possess aliased fast intrinsic $P_3$, which monotonically increase, ultimately achieving a slow unaliased $P_3$. Enhancement of irregularities in intrinsic subpulse modulation by aliasing in small $\tau_c$ pulsars would explain their observed less well defined $P_3$'s and weaker spectral features. Modelling these results as rotating subbeams, their circulation must slow down as the pulsar evolves. This is the opposite to that expected if circulation is driven by ExB drift. This can be resolved if the observed $P_3$ periodicity is due to a beat between an ExB system and the pulsar period. As a by-product, we identify the correct periods and spin-down rates for 12 pulsars, for which harmonically related values were reported in the literature.

==> (inline-0) <==
\begin{longtable}{llccrrrrrr}
\caption{A summary of observation related parameters. For each row the pulsar name, the observation date and time, and the number of participating MeerKAT dishes $N_d$ used are reported. The number of pulse longitude bins $N_b$ for the MP and IP can be different and affects the calculation of the modulation indices. The spectra of the IP are always generated with the $N_b$ corresponding to the MP. All spectra are calculated with a FFT length $N_\mathrm{fft}$. The number of pulses included in the pulse profile is shown as $N_p$ (profile), and is always a multiples of 16. The same number of pulses is used for the calculation of modulation indices. The number of pulses discarded because of for example RFI is $N_p$ (zapped) thereby interrupting the sequence of pulses analysed. In addition, $N_p$ (ignored) corresponds to the total number of pulses removed from the start and the end of the observation, thereby avoiding the analysed sequence of pulses to be disrupted. These are only shown for a small number of pulsars, as for most pulsars the full sequence was analysed. Pulsar names marked with a $*$ were excluded from the population analysis because of severe scattering. Those marked with a $\dag$ showed some visual evidence for scattering, but not severe enough to exclude these pulsars.}\\ \hline\hline 
\hspace{5mm}PSRJ & \hspace{3mm}PSRB & Observation & \multicolumn{1}{c}{$N_d$} & \multicolumn{1}{c}{$N_b$}  & \multicolumn{1}{c}{$N_b$} & \multicolumn{1}{c}{$N_\mathrm{fft}$} & \multicolumn{1}{c}{$N_p$} & \multicolumn{1}{c}{$N_p$}  & \multicolumn{1}{c}{$N_p$}  \\ & & & & \multicolumn{1}{c}{(MP)} & \multicolumn{1}{c}{(IP)} & & \multicolumn{1}{c}{(profile)} & \multicolumn{1}{c}{(zapped)} & \multicolumn{1}{c}{(ignored)}\endfirsthead
 \hline \hline 
\hspace{5mm}PSRJ & \hspace{3mm}PSRB & Observation & \multicolumn{1}{c}{$N_d$} & \multicolumn{1}{c}{$N_b$}  & \multicolumn{1}{c}{$N_b$} & \multicolumn{1}{c}{$N_\mathrm{fft}$} & \multicolumn{1}{c}{$N_p$} & \multicolumn{1}{c}{$N_p$}  & \multicolumn{1}{c}{$N_p$}  \\ & & & & \multicolumn{1}{c}{(MP)} & \multicolumn{1}{c}{(IP)} & & \multicolumn{1}{c}{(profile)} & \multicolumn{1}{c}{(zapped)} & \multicolumn{1}{c}{(ignored)} \endhead

 J0034$-$0721 & B0031$-$07 & 2019-10-18 22:29:51 & 58 & 256 &  & 512 & 1040 &  &  \\
 J0038$-$2501 &  & 2019-12-06 18:43:17 & 58 & 256 &  & 512 & 2336 &  &  \\
 J0045$-$7042 &  & 2019-11-12 15:55:50 & 57 & 128 &  & 512 & 1632 &  &  \\
 J0045$-$7319 &  & 2021-02-12 12:19:26 & 28 & 256 &  & 256 & 368 &  &  \\
 J0108$-$1431 &  & 2019-11-15 19:58:27 & 61 & 256 &  & 512 & 1040 &  &  \\
 J0111$-$7131 &  & 2019-12-06 18:54:39 & 58 & 128 &  & 512 & 1472 &  &  \\
 J0113$-$7220 &  & 2019-10-27 21:22:54 & 58 & 512 &  & 256 & 880 & 32 &  \\
 J0131$-$7310 &  & 2020-06-26 03:01:16 & 58 & 256 &  & 512 & 3440 &  &  \\
 J0133$-$6957 &  & 2019-10-27 21:33:44 & 58 & 256 &  & 512 & 640 &  &  \\
 J0134$-$2937 &  & 2019-10-18 22:46:59 & 58 & 512 &  & 512 & 1104 &  &  \\
 J0137+1654 &  & 2019-10-27 21:40:38 & 58 & 128 &  & 512 & 720 &  &  \\
 J0151$-$0635 & B0148$-$06 & 2020-04-13 10:00:14 & 59 & 256 &  & 512 & 1024 &  &  \\
 J0152$-$1637 & B0149$-$16 & 2019-10-18 22:50:26 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J0206$-$4028 & B0203$-$40 & 2020-08-29 21:39:12 & 28 & 1024 &  & 128 & 208 &  &  \\
 J0211$-$8159 &  & 2020-04-13 09:40:00 & 59 & 512 &  & 256 & 336 &  &  \\
 J0255$-$5304 & B0254$-$53 & 2019-10-18 23:29:57 & 58 & 1024 &  & 512 & 1056 &  & 155 \\
 J0302+2252 &  & 2020-08-27 04:48:12 & 55 & 512 &  & 512 & 1024 &  &  \\
 J0304+1932 & B0301+19 & 2019-10-18 23:05:44 & 58 & 512 &  & 512 & 1024 &  &  \\
 J0343$-$3000 &  & 2020-05-16 13:37:46 & 30 & 256 &  & 128 & 192 &  &  \\
 J0401$-$7608 & B0403$-$76 & 2019-10-18 23:39:27 & 58 & 512 &  & 512 & 1056 &  & 15 \\
 J0418$-$4154 &  & 2019-11-18 20:24:30 & 62 & 512 &  & 512 & 1040 &  &  \\
 J0421$-$0345 &  & 2019-10-27 21:58:44 & 58 & 1024 &  & 128 & 128 &  & 6 \\
 J0448$-$2749 &  & 2019-10-19 00:12:18 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0449$-$7031 &  & 2020-06-26 03:21:42 & 58 & 128 &  & 512 & 3744 &  &  \\
 J0450$-$1248 & B0447$-$12 & 2019-11-18 20:38:35 & 62 & 512 &  & 256 & 1040 & 20 &  \\
 J0452$-$1759 & B0450$-$18 & 2019-10-19 00:20:43 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0455$-$6951 & B0456$-$69 & 2020-06-26 03:51:55 & 58 & 1024 &  & 512 & 2800 &  &  \\
 J0459$-$0210 &  & 2019-11-12 22:15:58 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J0511$-$6508 &  & 2019-11-18 20:53:52 & 62 & 256 &  & 512 & 1072 &  &  \\
 J0514$-$4408 &  & 2020-02-21 17:50:16 & 57 & 256 & 256 & 512 & 5616 &  &  \\
 J0517+2212 &  & 2020-08-09 09:04:46 & 60 & 128 &  & 512 & 1024 &  &  \\
 J0519$-$6932 &  & 2020-06-26 04:07:09 & 58 & 1024 &  & 256 & 3408 &  &  \\
 J0520$-$2553 &  & 2019-11-18 21:00:31 & 62 & 512 &  & 512 & 1088 &  &  \\
 J0522$-$6847 &  & 2020-05-22 13:41:47 & 57 & 256 &  & 512 & 1040 &  &  \\
 J0525+1115 & B0523+11 & 2019-10-19 00:31:08 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0529$-$6652 & B0529$-$66 & 2020-05-22 13:53:46 & 57 & 512 &  & 512 & 1024 &  &  \\
 J0532$-$6639 &  & 2020-05-22 14:10:52 & 57 & 256 &  & 512 & 1024 &  &  \\
 J0533+0402 &  & 2019-11-05 22:49:51 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J0534$-$6703 &  & 2020-03-10 19:17:47 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J0536$-$7543 & B0538$-$75 & 2019-10-18 23:49:39 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0540$-$7125 &  & 2020-05-22 14:22:11 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J0543+2329 & B0540+23 & 2020-08-09 09:08:52 & 60 & 256 &  & 512 & 1024 &  &  \\
 J0543$-$6851 &  & 2020-06-26 05:02:47 & 58 & 128 &  & 512 & 2528 &  &  \\
 J0555$-$7056 &  & 2020-06-26 05:33:02 & 58 & 256 &  & 512 & 2160 &  &  \\
 J0601$-$0527 & B0559$-$05 & 2019-10-19 00:37:38 & 58 & 512 &  & 512 & 1056 &  &  \\
 J0614+2229 & B0611+22 & 2020-08-09 09:13:23 & 60 & 512 &  & 512 & 1024 &  &  \\
 J0621+0336 &  & 2019-11-18 22:11:20 & 62 & 1024 &  & 256 & 1072 &  &  \\
 J0624$-$0424 & B0621$-$04 & 2019-11-18 21:52:33 & 62 & 512 &  & 512 & 1024 &  & 20 \\
 J0627+0649 &  & 2019-11-18 22:16:38 & 62 & 512 &  & 512 & 1056 &  &  \\
 J0627+0706 &  & 2019-11-12 22:36:16 & 59 & 1024 & 1024 & 512 & 1056 &  &  \\
 J0628+0909 &  & 2020-01-02 18:38:23 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J0629+2415 & B0626+24 & 2020-08-09 09:19:24 & 60 & 512 &  & 512 & 1024 &  &  \\
 J0630$-$0046 &  & 2019-09-07 10:18:13 & 61 & 1024 &  & 256 & 288 &  &  \\
 J0630$-$2834 & B0628$-$28 & 2019-11-18 21:05:35 & 62 & 256 &  & 512 & 1040 &  &  \\
 J0631+0646 &  & 2020-05-22 15:13:34 & 57 & 64 &  & 512 & 8096 &  &  \\
 J0631+1036 &  & 2019-11-12 22:45:04 & 59 & 512 &  & 512 & 1088 &  &  \\
 J0633$-$2015 &  & 2020-07-04 09:58:39 & 57 & 1024 &  & 512 & 512 &  &  \\
 J0636$-$4549 &  & 2020-03-10 19:49:44 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J0646+0905 &  & 2019-11-18 22:23:16 & 62 & 512 &  & 512 & 1040 &  &  \\
 J0647+0913 &  & 2020-07-04 09:25:13 & 57 & 1024 &  & 512 & 1040 &  &  \\
 J0652$-$0142 &  & 2019-10-28 00:51:18 & 58 & 128 &  & 128 & 320 &  &  \\
 J0656$-$2228 &  & 2019-10-19 00:45:16 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J0656$-$5449 &  & 2019-10-28 01:47:46 & 58 & 512 &  & 64 & 1104 &  &  \\
 J0658+0022 &  & 2020-01-02 19:00:10 & 57 & 128 &  & 512 & 1040 &  &  \\
 J0659+1414 & B0656+14 & 2019-10-19 01:07:11 & 58 & 256 &  & 512 & 1040 &  &  \\
 J0709$-$5923 &  & 2020-05-22 15:29:46 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J0711+0931 &  & 2020-07-04 09:47:10 & 57 & 1024 &  & 256 & 256 &  &  \\
 J0719$-$2545 &  & 2019-11-18 21:27:49 & 62 & 1024 &  & 512 & 1040 &  &  \\
 J0725$-$1635 &  & 2019-10-27 23:06:09 & 58 & 1024 &  & 512 & 704 &  &  \\
 J0726$-$2612 &  & 2020-07-04 10:27:51 & 57 & 1024 &  & 512 & 512 &  &  \\
 J0729$-$1448 &  & 2019-11-12 22:50:55 & 59 & 512 &  & 64 & 1088 &  &  \\
 J0729$-$1836 & B0727$-$18 & 2019-10-19 01:14:34 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0733$-$2345 &  & 2020-03-10 20:26:48 & 56 & 1024 &  & 512 & 960 & 73 &  \\
 J0737$-$2202 &  & 2019-09-07 10:30:46 & 61 & 256 &  & 128 & 640 &  &  \\
 J0738$-$4042 & B0736$-$40 & 2019-11-18 21:45:21 & 62 & 256 &  & 512 & 1088 &  &  \\
 J0742$-$2822 & B0740$-$28 & 2019-03-26 22:45:08 & 56 & 512 &  & 512 & 2960 &  &  \\
 J0746$-$4529 &  & 2020-07-04 11:00:59 & 57 & 1024 &  & 256 & 512 &  &  \\
 J0749$-$4247 &  & 2020-05-22 15:38:44 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J0758$-$1528 & B0756$-$15 & 2019-10-19 01:23:53 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J0804$-$3647 &  & 2020-07-05 11:09:03 & 57 & 1024 &  & 512 & 512 &  &  \\
 J0807$-$5421 &  & 2020-02-03 02:19:27 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J0808$-$3937 &  & 2020-04-11 20:03:18 & 58 & 512 &  & 128 & 1024 &  &  \\
 J0809$-$4753 & B0808$-$47 & 2019-10-19 05:07:21 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0812$-$3905 &  & 2020-04-11 20:18:35 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0815+0939 &  & 2019-10-28 02:44:53 & 58 & 64 &  & 256 & 464 &  &  \\
 J0818$-$3049 &  & 2020-04-11 20:27:25 & 58 & 256 &  & 512 & 1040 &  &  \\
 J0818$-$3232 &  & 2019-12-15 00:07:42 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J0820$-$1350 & B0818$-$13 & 2020-01-11 01:05:56 & 58 & 1024 &  & 512 & 1024 &  & 20 \\
 J0820$-$3826 &  & 2020-01-02 19:10:39 & 57 & 128 &  & 512 & 1104 &  &  \\
 J0820$-$3921 &  & 2020-04-11 20:41:10 & 58 & 256 &  & 512 & 752 &  &  \\
 J0820$-$4114 & B0818$-$41 & 2019-10-19 05:17:20 & 58 & 64 &  & 512 & 1040 &  &  \\
 J0821$-$4221 &  & 2019-09-29 02:51:11 & 60 & 512 &  & 256 & 496 &  &  \\
 J0823+0159 & B0820+02 & 2019-11-05 23:33:48 & 58 & 512 &  & 512 & 1072 &  &  \\
 J0828$-$3417 & B0826$-$34 & 2019-03-26 22:57:28 & 56 & 64 &  & 256 & 256 &  &  \\
 J0831$-$4406 &  & 2019-09-07 10:47:47 & 61 & 512 &  & 512 & 656 &  &  \\
 J0834$-$4159 &  & 2020-05-22 15:58:00 & 57 & 64 & 256 & 512 & 7424 &  &  \\
 J0835$-$3707 &  & 2019-05-14 11:01:22 & 54 & 1024 & 512 & 256 & 368 &  &  \\
 J0835$-$4510 & B0833$-$45 & 2019-04-17 22:52:50 & 58 & 512 &  & 512 & 1376 &  &  \\
 J0836$-$4233 &  & 2020-01-02 19:16:09 & 57 & 1024 &  & 256 & 512 &  &  \\
 J0837+0610 & B0834+06 & 2019-10-19 04:43:29 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J0837$-$4135 & B0835$-$41 & 2019-10-19 05:27:17 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J0838$-$2621 &  & 2019-10-28 00:01:00 & 58 & 256 &  & 512 & 976 &  &  \\
 J0840$-$5332 & B0839$-$53 & 2020-01-02 21:57:23 & 57 & 512 &  & 512 & 1024 &  &  \\
 J0842$-$4851 & B0840$-$48 & 2019-11-18 22:40:05 & 62 & 1024 & 1024 & 512 & 848 & 186 &  \\
 J0843$-$5022 &  & 2019-12-15 01:24:38 & 59 & 512 &  & 128 & 1040 &  &  \\
 J0846$-$3533 & B0844$-$35 & 2020-01-04 19:34:58 & 58 & 512 &  & 512 & 1024 &  &  \\
 J0847$-$4316 &  & 2020-07-04 11:25:51 & 57 & 1024 &  & 512 & 512 &  &  \\
 J0849$-$6322 &  & 2020-01-02 22:31:59 & 57 & 512 &  & 512 & 1024 &  &  \\
 J0855$-$3331 & B0853$-$33 & 2019-12-15 00:45:14 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J0855$-$4644 &  & 2020-01-02 19:29:20 & 57 & 64 &  & 512 & 3120 &  &  \\
 J0855$-$4658$^\dag$ &  & 2020-05-22 16:13:29 & 57 & 512 &  & 256 & 1040 &  &  \\
 J0856$-$6137 & B0855$-$61 & 2020-01-04 19:54:45 & 58 & 512 &  & 512 & 1024 &  &  \\
 J0857$-$4424 &  & 2019-11-18 22:51:47 & 62 & 512 &  & 128 & 1072 &  &  \\
 J0901$-$4624 &  & 2019-12-19 19:50:32 & 62 & 512 &  & 512 & 1024 &  &  \\
 J0902$-$6325 & B0901$-$63 & 2020-01-02 23:09:23 & 57 & 512 &  & 512 & 1024 &  &  \\
 J0904$-$4246 & B0903$-$42 & 2019-12-15 01:07:34 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J0904$-$7459 & B0904$-$74 & 2019-10-19 05:41:13 & 58 & 256 &  & 512 & 1040 &  &  \\
 J0905$-$4536 &  & 2020-01-04 20:11:47 & 58 & 128 &  & 512 & 1024 &  &  \\
 J0905$-$5127 &  & 2019-11-18 22:58:10 & 62 & 512 & 512 & 256 & 1056 &  &  \\
 J0905$-$6019 &  & 2019-05-14 11:12:38 & 54 & 1024 &  & 256 & 576 &  &  \\
 J0907$-$5157 & B0905$-$51 & 2019-10-19 05:51:28 & 58 & 128 &  & 512 & 1072 &  &  \\
 J0908$-$1739 & B0906$-$17 & 2019-10-28 02:37:09 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0908$-$4913 & B0906$-$49 & 2019-10-19 05:56:23 & 58 & 512 & 512 & 512 & 1040 &  &  \\
 J0909$-$7212 & B0909$-$71 & 2020-01-02 23:31:03 & 57 & 512 &  & 512 & 1024 &  &  \\
 J0912$-$3851 &  & 2019-12-19 19:58:33 & 62 & 1024 &  & 512 & 1024 &  &  \\
 J0919$-$6040 &  & 2020-04-11 21:00:49 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J0922+0638 & B0919+06 & 2020-01-11 00:53:19 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0922$-$4949 &  & 2020-04-11 21:22:13 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J0924$-$5302 & B0922$-$52 & 2019-12-15 01:28:41 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J0924$-$5814 & B0923$-$58 & 2019-10-19 05:58:44 & 58 & 256 &  & 512 & 1040 &  &  \\
 J0927+2345 &  & 2020-08-09 09:28:11 & 60 & 512 &  & 512 & 1264 &  &  \\
 J0930$-$2301 &  & 2020-07-05 11:29:01 & 57 & 512 &  & 512 & 512 &  &  \\
 J0932$-$3217 &  & 2019-10-28 00:23:04 & 58 & 512 &  & 128 & 144 & 9 &  \\
 J0932$-$5327 &  & 2020-07-05 12:08:00 & 57 & 1024 &  & 512 & 512 &  &  \\
 J0934$-$4154 &  & 2020-05-22 16:23:50 & 57 & 1024 &  & 512 & 1040 &  &  \\
 J0934$-$5249 & B0932$-$52 & 2019-11-05 23:07:57 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J0940$-$5428 &  & 2019-11-18 23:04:48 & 62 & 256 &  & 256 & 1200 &  &  \\
 J0941$-$5244 &  & 2020-04-11 21:39:00 & 58 & 1024 &  & 128 & 1024 &  &  \\
 J0942$-$5552 & B0940$-$55 & 2019-10-19 06:11:59 & 58 & 512 &  & 512 & 1040 &  &  \\
 J0942$-$5657 & B0941$-$56 & 2019-12-27 06:11:34 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J0943+1631 & B0940+16 & 2020-01-11 00:34:09 & 58 & 256 &  & 512 & 1008 & 11 &  \\
 J0943+2253 &  & 2020-08-09 10:10:26 & 60 & 512 &  & 512 & 1024 &  &  \\
 J0944$-$1354 & B0942$-$13 & 2020-01-11 01:28:22 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J0945$-$4833 &  & 2019-05-14 11:16:19 & 54 & 512 &  & 512 & 592 &  &  \\
 J0949$-$6902 &  & 2020-04-11 21:50:52 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J0952$-$3839 & B0950$-$38 & 2019-11-05 23:49:43 & 58 & 512 &  & 512 & 1040 &  & 10 \\
 J0953+0755 & B0950+08 & 2019-09-29 05:05:47 & 60 & 128 & 1024 & 512 & 800 &  &  \\
 J0954$-$5430 &  & 2019-12-19 20:25:18 & 62 & 1024 &  & 512 & 1024 &  &  \\
 J0955$-$5304 & B0953$-$52 & 2020-01-02 22:16:29 & 57 & 1024 &  & 512 & 1024 &  & 10 \\
 J0957$-$5432 &  & 2019-10-28 01:31:28 & 58 & 512 &  & 512 & 1472 &  &  \\
 J0959$-$4809 & B0957$-$47 & 2019-10-19 06:23:58 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1000$-$5149 &  & 2019-07-14 16:29:50 & 61 & 1024 &  & 256 & 784 &  &  \\
 J1001$-$5507 & B0959$-$54 & 2019-10-19 06:36:08 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1001$-$5559 &  & 2019-12-15 02:01:30 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1001$-$5939 &  & 2020-07-05 12:46:41 & 57 & 1024 &  & 512 & 512 &  &  \\
 J1002$-$5919 &  & 2020-01-02 19:33:09 & 57 & 512 &  & 512 & 992 & 30 &  \\
 J1003$-$4747 & B1001$-$47 & 2019-11-18 23:07:03 & 62 & 512 &  & 512 & 1056 &  &  \\
 J1006$-$6311 &  & 2020-03-30 17:46:00 & 60 & 256 &  & 512 & 720 &  &  \\
 J1012$-$2337 & B1010$-$23 & 2020-07-05 11:45:08 & 57 & 512 &  & 512 & 512 &  &  \\
 J1012$-$5830 &  & 2020-03-10 21:00:11 & 56 & 1024 &  & 512 & 816 &  & 200 \\
 J1012$-$5857 & B1011$-$58 & 2019-10-19 07:01:13 & 58 & 1024 &  & 512 & 512 &  & 526 \\
 J1013$-$5934 &  & 2020-01-04 20:29:13 & 58 & 256 &  & 512 & 1008 & 19 &  \\
 J1015$-$5719 &  & 2019-10-19 07:15:47 & 58 & 64 &  & 512 & 1088 &  &  \\
 J1016$-$5345 & B1014$-$53 & 2020-01-02 22:38:45 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1016$-$5819 &  & 2019-05-14 11:23:49 & 54 & 128 &  & 512 & 2272 &  &  \\
 J1016$-$5857 &  & 2019-11-18 23:12:52 & 62 & 128 &  & 512 & 1120 &  &  \\
 J1017$-$5621 & B1015$-$56 & 2019-10-19 07:18:38 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1018$-$1642 & B1016$-$16 & 2020-01-11 01:38:46 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1019$-$5749$^*$ &  & 2019-10-19 07:27:47 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1020$-$6026 &  & 2019-05-14 11:34:10 & 49 & 64 &  & 512 & 1408 &  &  \\
 J1021$-$5601 &  & 2020-01-02 20:07:31 & 57 & 256 &  & 512 & 1040 &  &  \\
 J1028$-$5819 &  & 2019-12-19 20:33:49 & 62 & 1024 &  & 512 & 1072 &  &  \\
 J1031$-$6117 &  & 2020-01-02 20:19:31 & 57 & 256 &  & 128 & 1696 &  &  \\
 J1032$-$5206 &  & 2020-03-10 21:37:16 & 56 & 1024 &  & 512 & 672 &  & 350 \\
 J1034$-$3224 &  & 2019-10-19 07:31:26 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1035$-$6345 &  & 2020-01-02 20:28:33 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1036$-$4926 &  & 2019-12-15 01:52:12 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1036$-$6559 &  & 2020-04-11 22:02:22 & 58 & 1024 &  & 256 & 1024 &  &  \\
 J1038$-$5831 & B1036$-$58 & 2019-10-19 07:51:37 & 58 & 1024 &  & 512 & 1024 &  & 50 \\
 J1041$-$1942 & B1039$-$19 & 2019-11-06 01:04:46 & 58 & 512 &  & 512 & 1040 &  & 10 \\
 J1042$-$5521 & B1039$-$55 & 2020-01-01 05:32:24 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1043$-$6116 &  & 2020-10-01 05:19:20 & 29 & 512 &  & 256 & 304 &  &  \\
 J1046$-$5813 & B1044$-$57 & 2020-05-16 15:37:20 & 29 & 512 &  & 128 & 240 &  &  \\
 J1047$-$3032 &  & 2020-01-02 22:10:29 & 57 & 256 &  & 512 & 1040 &  &  \\
 J1047$-$6709 &  & 2019-10-19 08:04:05 & 58 & 128 &  & 512 & 1056 &  &  \\
 J1048$-$5832 & B1046$-$58 & 2020-08-29 13:00:11 & 57 & 512 &  & 512 & 7264 &  &  \\
 J1048$-$5838 &  & 2020-07-24 15:54:08 & 59 & 1024 &  & 512 & 1040 & 91 &  \\
 J1049$-$5833 &  & 2019-11-18 23:15:23 & 62 & 1024 &  & 512 & 1024 &  &  \\
 J1052$-$5954 &  & 2020-01-02 20:38:58 & 57 & 64 &  & 512 & 1072 &  &  \\
 J1052$-$6348 &  & 2020-01-02 20:42:33 & 57 & 256 &  & 256 & 1216 & 33 &  \\
 J1054$-$5943 &  & 2019-10-28 02:58:50 & 58 & 256 &  & 512 & 576 &  &  \\
 J1054$-$6452 &  & 2020-03-10 22:19:15 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J1055$-$6236 &  & 2020-01-02 20:55:17 & 57 & 256 &  & 64 & 1024 &  &  \\
 J1055$-$6905 &  & 2020-03-15 14:57:29 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1056$-$5709 &  & 2020-01-02 21:03:23 & 57 & 256 &  & 512 & 1040 &  &  \\
 J1056$-$6258 & B1054$-$62 & 2019-10-19 08:10:37 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1057$-$4754 &  & 2020-02-03 02:37:13 & 56 & 1024 &  & 128 & 480 &  &  \\
 J1057$-$5226 & B1055$-$52 & 2019-06-21 15:37:29 & 61 & 256 & 256 & 512 & 27392 &  &  \\
 J1057$-$7914 & B1056$-$78 & 2019-12-01 13:02:42 & 61 & 1024 &  & 512 & 1024 & 8 &  \\
 J1058$-$5957 &  & 2020-11-28 01:36:23 & 30 & 512 &  & 128 & 304 &  &  \\
 J1059$-$5742 & B1056$-$57 & 2019-11-06 00:14:48 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1103$-$6025 &  & 2020-01-02 21:15:29 & 57 & 1024 &  & 512 & 1040 &  &  \\
 J1104$-$6103 &  & 2019-10-28 03:06:21 & 58 & 1024 &  & 512 & 704 &  &  \\
 J1105$-$6107 &  & 2020-05-16 15:58:20 & 29 & 256 &  & 512 & 1408 &  &  \\
 J1106$-$6438 &  & 2020-03-15 15:47:58 & 57 & 1024 &  & 512 & 992 & 24 &  \\
 J1107$-$5907 &  & 2019-06-21 17:07:56 & 61 & 64 &  & 512 & 4048 &  &  \\
 J1110$-$5637 & B1107$-$56 & 2019-10-19 08:18:28 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1112$-$6103$^*$ &  & 2019-10-19 08:28:35 & 58 & 128 &  & 512 & 1440 &  &  \\
 J1112$-$6613 & B1110$-$65 & 2019-12-15 02:58:22 & 59 & 512 &  & 256 & 1024 &  &  \\
 J1112$-$6926 & B1110$-$69 & 2019-12-21 06:04:37 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1114$-$6100$^\dag$ & B1112$-$60 & 2019-10-19 08:30:30 & 58 & 256 &  & 512 & 976 &  & 50 \\
 J1115$-$6052 &  & 2020-01-02 21:22:48 & 57 & 512 &  & 256 & 1056 &  &  \\
 J1116$-$2444 &  & 2020-03-30 18:07:39 & 60 & 1024 &  & 256 & 688 &  &  \\
 J1116$-$4122 & B1114$-$41 & 2020-01-02 22:52:27 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1117$-$6154 &  & 2019-12-15 02:35:23 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1119$-$6127 &  & 2020-06-13 14:11:18 & 29 & 64 &  & 256 & 288 &  &  \\
 J1119$-$7936 & B1118$-$79 & 2019-12-27 06:53:03 & 59 & 1024 &  & 512 & 992 & 32 &  \\
 J1121$-$5444 & B1119$-$54 & 2020-01-02 23:21:16 & 57 & 512 &  & 512 & 1024 &  &  \\
 J1123$-$4844 &  & 2019-12-15 02:30:37 & 59 & 512 &  & 512 & 1056 &  &  \\
 J1123$-$6102 &  & 2019-09-29 03:40:34 & 60 & 1024 &  & 256 & 304 &  &  \\
 J1123$-$6259 &  & 2020-01-01 09:26:08 & 59 & 512 &  & 64 & 1024 &  &  \\
 J1123$-$6651 &  & 2020-01-03 00:20:08 & 57 & 256 &  & 512 & 1040 &  &  \\
 J1124$-$5638 &  & 2020-01-01 09:31:10 & 59 & 128 &  & 512 & 1088 &  &  \\
 J1124$-$5916 &  & 2020-03-30 18:18:34 & 60 & 32 &  & 512 & 4416 &  &  \\
 J1124$-$6421 &  & 2020-01-01 09:34:54 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1126$-$6054 & B1124$-$60 & 2019-09-29 03:44:15 & 60 & 512 & 512 & 512 & 1008 &  &  \\
 J1126$-$6942 &  & 2019-04-23 01:27:09 & 56 & 256 &  & 256 & 320 &  & 50 \\
 J1130$-$5826 &  & 2020-01-01 09:43:33 & 59 & 256 &  & 512 & 1136 &  &  \\
 J1130$-$6807 &  & 2020-04-11 22:15:57 & 58 & 128 &  & 256 & 1088 &  &  \\
 J1132$-$4700 &  & 2020-06-13 14:29:17 & 30 & 128 &  & 512 & 656 &  &  \\
 J1133$-$6250 & B1131$-$62 & 2019-11-06 00:46:43 & 58 & 128 &  & 512 & 1008 &  & 10 \\
 J1136+1551 & B1133+16 & 2020-01-11 02:10:34 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1136$-$5525 & B1133$-$55 & 2019-10-28 03:22:23 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1137$-$6700 &  & 2019-11-06 00:36:02 & 58 & 128 &  & 512 & 1088 &  &  \\
 J1141$-$3107 &  & 2019-12-15 01:42:20 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1141$-$3322 &  & 2020-01-01 05:12:15 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1141$-$6545 &  & 2020-04-08 21:54:47 & 60 & 512 &  & 512 & 5200 &  &  \\
 J1142$-$6230 &  & 2019-12-14 22:17:36 & 59 & 512 &  & 64 & 1024 &  &  \\
 J1143$-$5158 &  & 2019-12-14 22:27:38 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1143$-$5536 &  & 2019-12-14 22:39:37 & 59 & 1024 &  & 128 & 1040 &  &  \\
 J1144$-$6217 &  & 2019-12-14 22:51:53 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1146$-$6030 & B1143$-$60 & 2019-10-28 03:29:09 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1148$-$5725 &  & 2020-03-30 01:44:33 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1151$-$6108 &  & 2020-03-15 16:35:10 & 57 & 256 &  & 512 & 34336 &  &  \\
 J1152$-$6012 &  & 2019-12-14 23:06:54 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1154$-$6250 &  & 2019-12-14 23:13:47 & 59 & 256 &  & 512 & 3696 &  &  \\
 J1156$-$5707 &  & 2019-12-14 23:31:30 & 59 & 512 &  & 512 & 1056 &  &  \\
 J1157$-$6224 & B1154$-$62 & 2019-10-28 03:34:24 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1159$-$6409 &  & 2020-04-19 19:04:23 & 30 & 128 &  & 512 & 1984 &  & 50 \\
 J1159$-$7910 &  & 2020-01-11 05:33:46 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1202$-$5820 & B1159$-$58 & 2019-12-15 02:50:09 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1204$-$6843 &  & 2020-04-19 18:38:27 & 28 & 256 &  & 64 & 448 &  & 50 \\
 J1210$-$5559 &  & 2019-10-28 03:41:52 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1210$-$6550 &  & 2020-07-05 13:55:50 & 57 & 1024 &  & 128 & 512 &  &  \\
 J1211$-$6324 &  & 2019-06-21 17:25:30 & 61 & 512 &  & 256 & 464 &  &  \\
 J1215$-$5328 &  & 2020-04-19 19:31:10 & 30 & 512 &  & 256 & 448 &  & 10 \\
 J1220$-$6318 &  & 2019-07-25 17:28:57 & 58 & 256 &  & 512 & 1136 &  &  \\
 J1222$-$5738 &  & 2020-02-27 23:59:49 & 61 & 1024 &  & 512 & 1008 & 14 &  \\
 J1224$-$6208$^\dag$ &  & 2019-06-21 17:29:14 & 61 & 256 &  & 64 & 336 &  &  \\
 J1224$-$6407 & B1221$-$63 & 2019-10-28 03:47:09 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1225$-$6408 & B1222$-$63 & 2019-12-21 06:19:14 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1226$-$3223 &  & 2020-07-05 14:33:15 & 57 & 1024 &  & 512 & 512 &  &  \\
 J1231$-$4609 &  & 2020-01-03 00:04:28 & 57 & 512 &  & 512 & 1024 &  &  \\
 J1232$-$4742 &  & 2020-04-11 22:21:18 & 58 & 128 &  & 512 & 960 &  &  \\
 J1233$-$6312 &  & 2019-06-21 17:32:57 & 61 & 64 &  & 256 & 352 &  &  \\
 J1234$-$3630 &  & 2020-03-30 18:50:10 & 60 & 1024 &  & 128 & 1056 &  &  \\
 J1236$-$5033 &  & 2019-12-15 02:44:37 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1237$-$6725 &  & 2020-03-15 17:33:42 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1239+2453 & B1237+25 & 2020-08-09 12:22:56 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1239$-$6832 & B1236$-$68 & 2019-12-21 07:09:09 & 60 & 1024 &  & 512 & 1008 & 23 &  \\
 J1240$-$4124 & B1237$-$41 & 2020-01-02 23:55:17 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1243$-$6423 & B1240$-$64 & 2019-10-28 03:51:24 & 58 & 1024 &  & 512 & 1056 &  &  \\
 J1244$-$6359 &  & 2020-07-22 16:23:24 & 58 & 256 &  & 512 & 4992 &  & 1100 \\
 J1245$-$6238 &  & 2020-03-15 18:10:20 & 57 & 1024 &  & 512 & 976 & 52 &  \\
 J1246+2253 &  & 2020-08-09 12:46:55 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1248$-$6444 &  & 2020-01-04 21:35:40 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1249$-$6507 &  & 2020-01-04 21:57:12 & 58 & 256 &  & 512 & 1568 &  &  \\
 J1251$-$7407 &  & 2020-01-04 20:47:06 & 58 & 256 &  & 512 & 1056 &  &  \\
 J1252$-$6314 &  & 2019-12-15 03:04:33 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1253$-$5820 &  & 2019-10-31 03:05:49 & 56 & 512 &  & 512 & 1056 &  &  \\
 J1254$-$6150 &  & 2020-01-04 22:15:07 & 58 & 128 &  & 512 & 1312 &  &  \\
 J1255$-$6131 &  & 2020-01-04 22:19:25 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1257$-$1027 & B1254$-$10 & 2020-01-11 02:31:15 & 58 & 512 &  & 256 & 1008 &  & 50 \\
 J1259$-$6741 & B1256$-$67 & 2019-12-21 07:38:19 & 60 & 512 &  & 512 & 1008 &  & 20 \\
 J1301$-$6305 &  & 2020-01-04 22:31:04 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1301$-$6310$^\dag$ &  & 2020-01-04 22:34:34 & 58 & 256 &  & 512 & 1024 & 14 &  \\
 J1302$-$6350 & B1259$-$63 & 2020-01-03 00:24:37 & 57 & 256 & 256 & 512 & 1040 &  &  \\
 J1303$-$6305 &  & 2020-03-15 18:49:55 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1305$-$6455 & B1302$-$64 & 2019-12-15 03:26:40 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1306$-$6242 &  & 2020-01-04 22:46:24 & 58 & 128 &  & 256 & 1024 &  &  \\
 J1306$-$6617 & B1303$-$66 & 2019-10-31 02:47:27 & 56 & 128 &  & 512 & 1024 &  &  \\
 J1308$-$4650 &  & 2020-03-30 19:00:39 & 60 & 512 &  & 256 & 528 & 38 &  \\
 J1308$-$5844 &  & 2019-06-21 17:36:44 & 61 & 512 &  & 128 & 432 &  &  \\
 J1309$-$6526 &  & 2020-01-04 23:03:40 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1311$-$1228 & B1309$-$12 & 2020-02-28 00:19:56 & 61 & 1024 &  & 512 & 1040 &  &  \\
 J1312$-$5402 & B1309$-$53 & 2020-03-30 19:11:06 & 60 & 512 &  & 512 & 832 &  &  \\
 J1312$-$5516 & B1309$-$55 & 2020-03-30 19:21:39 & 60 & 512 &  & 512 & 704 &  &  \\
 J1312$-$6400 &  & 2019-12-21 06:26:50 & 60 & 1024 &  & 512 & 992 & 27 &  \\
 J1313+0931 &  & 2020-03-30 19:32:40 & 60 & 512 &  & 256 & 624 & 75 &  \\
 J1316$-$6232$^*$ &  & 2020-01-03 00:25:45 & 57 & 256 &  & 512 & 1024 &  &  \\
 J1317$-$6302 &  & 2019-11-29 13:23:53 & 56 & 256 &  & 64 & 1040 &  &  \\
 J1319$-$6056 & B1316$-$60 & 2019-11-29 13:28:46 & 56 & 512 &  & 256 & 1040 &  &  \\
 J1319$-$6105 &  & 2019-12-15 03:19:04 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1320$-$3512 &  & 2019-12-21 05:55:47 & 60 & 256 &  & 512 & 1024 &  &  \\
 J1320$-$5359 & B1317$-$53 & 2019-10-31 03:10:47 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1324$-$6302 &  & 2020-03-15 20:02:31 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1326$-$5859 & B1323$-$58 & 2019-10-31 03:16:02 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1326$-$6408 & B1323$-$63 & 2019-10-31 03:24:47 & 56 & 512 &  & 512 & 1024 &  &  \\
 J1326$-$6700 & B1322$-$66 & 2019-10-31 02:56:00 & 56 & 256 &  & 512 & 1024 &  &  \\
 J1327$-$6222 & B1323$-$62 & 2019-10-31 03:38:49 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1327$-$6301 & B1323$-$627 & 2019-10-31 03:48:26 & 56 & 128 &  & 512 & 1072 &  &  \\
 J1327$-$6400 &  & 2020-02-14 01:01:26 & 60 & 512 &  & 512 & 1072 &  &  \\
 J1328$-$4357 & B1325$-$43 & 2019-10-31 04:29:09 & 56 & 512 &  & 512 & 1024 &  &  \\
 J1328$-$4921 & B1325$-$49 & 2020-07-05 15:44:17 & 57 & 512 &  & 512 & 512 &  &  \\
 J1331$-$5245 &  & 2020-02-14 01:06:58 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1332$-$3032 &  & 2020-02-14 01:18:59 & 60 & 256 & 64 & 512 & 1024 &  &  \\
 J1333$-$4449 &  & 2020-02-03 22:31:38 & 53 & 1024 &  & 512 & 1040 &  &  \\
 J1334$-$5839 &  & 2019-07-14 15:55:29 & 61 & 512 &  & 128 & 1856 &  &  \\
 J1336$-$2522 &  & 2020-03-30 20:05:06 & 60 & 1024 &  & 256 & 1264 &  &  \\
 J1337$-$6306 &  & 2020-02-03 22:38:08 & 53 & 256 &  & 512 & 7536 &  &  \\
 J1338$-$6204 & B1334$-$61 & 2019-10-31 03:52:19 & 56 & 256 &  & 512 & 1024 &  &  \\
 J1339$-$4712 &  & 2019-10-09 16:46:59 & 60 & 512 &  & 512 & 1472 &  &  \\
 J1339$-$6618 &  & 2020-02-14 02:04:01 & 60 & 512 &  & 256 & 1024 &  &  \\
 J1340$-$6456 & B1336$-$64 & 2019-11-29 13:34:05 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1341$-$6023 &  & 2020-01-03 00:32:00 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1341$-$6220$^*$ & B1338$-$62 & 2019-04-03 00:42:02 & 57 & 256 &  & 512 & 1328 &  &  \\
 J1345$-$6115 &  & 2020-04-11 22:51:58 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1346$-$4918 &  & 2020-02-03 23:14:43 & 53 & 512 &  & 512 & 1040 &  &  \\
 J1347$-$5947 &  & 2019-12-15 03:36:56 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1349$-$6130 &  & 2019-11-29 13:41:00 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1350$-$5115 &  & 2020-03-30 20:15:51 & 60 & 1024 &  & 512 & 2032 &  &  \\
 J1352$-$6803 &  & 2019-11-29 13:45:55 & 56 & 512 &  & 256 & 1024 &  &  \\
 J1355$-$5153 & B1352$-$51 & 2020-03-30 20:26:14 & 60 & 1024 &  & 512 & 928 &  &  \\
 J1355$-$5925$^\dag$ &  & 2020-02-03 23:20:20 & 53 & 512 &  & 512 & 1024 &  &  \\
 J1355$-$6206$^\dag$ &  & 2020-02-14 02:41:13 & 60 & 256 &  & 64 & 1040 &  &  \\
 J1356$-$5521 &  & 2020-04-19 19:35:51 & 28 & 256 &  & 256 & 256 &  &  \\
 J1357$-$62 & B1353$-$62 & 2019-07-25 18:13:51 & 58 & 64 &  & 256 & 432 &  &  \\
 J1357$-$6429 &  & 2020-02-03 23:46:46 & 53 & 256 &  & 64 & 1072 &  &  \\
 J1359$-$6038 & B1356$-$60 & 2019-04-03 00:49:22 & 57 & 512 &  & 512 & 4000 &  &  \\
 J1401$-$6357 & B1358$-$63 & 2019-10-31 04:14:04 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J1402$-$5021 & B1359$-$51 & 2020-04-07 01:19:37 & 59 & 512 &  & 512 & 640 &  &  \\
 J1403$-$6310 &  & 2019-12-16 08:42:50 & 59 & 512 &  & 128 & 1040 &  &  \\
 J1403$-$7646 &  & 2020-01-11 05:43:15 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1404+1159 &  & 2020-03-30 02:48:21 & 58 & 1024 &  & 512 & 912 & 114 &  \\
 J1405$-$5641 &  & 2020-02-03 23:50:07 & 53 & 1024 &  & 512 & 1040 &  &  \\
 J1406$-$5806 &  & 2019-12-15 03:47:50 & 59 & 32 &  & 512 & 992 & 38 &  \\
 J1406$-$6121 &  & 2020-02-04 00:01:10 & 53 & 64 &  & 512 & 1040 &  &  \\
 J1407$-$6048 &  & 2020-02-04 00:05:12 & 53 & 128 &  & 512 & 1040 &  &  \\
 J1409$-$6953 &  & 2019-06-21 19:09:02 & 61 & 256 &  & 64 & 368 &  &  \\
 J1410$-$7404 &  & 2020-01-20 12:02:37 & 52 & 1024 &  & 512 & 1024 &  &  \\
 J1412$-$6111 &  & 2019-07-25 18:32:24 & 58 & 256 &  & 128 & 368 &  &  \\
 J1412$-$6145$^\dag$ &  & 2019-11-29 14:06:23 & 56 & 128 &  & 512 & 1040 &  &  \\
 J1413$-$6141$^\dag$ &  & 2020-03-01 04:08:01 & 30 & 64 &  & 256 & 496 &  &  \\
 J1413$-$6222$^\dag$ &  & 2019-09-29 11:32:43 & 59 & 256 &  & 512 & 672 &  &  \\
 J1413$-$6307 & B1409$-$62 & 2019-12-16 08:58:44 & 59 & 1024 & 1024 & 512 & 1024 &  &  \\
 J1414$-$6802 &  & 2020-07-24 16:17:58 & 59 & 512 &  & 512 & 528 &  &  \\
 J1415$-$6621 &  & 2020-02-14 03:13:53 & 60 & 1024 &  & 512 & 1040 &  &  \\
 J1416$-$6037 &  & 2020-01-03 00:43:12 & 57 & 512 &  & 512 & 1024 &  &  \\
 J1418$-$3921 &  & 2020-01-11 02:43:07 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1420$-$5416 & B1417$-$54 & 2020-07-22 16:38:48 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1420$-$6048 &  & 2019-11-29 14:51:38 & 55 & 128 &  & 512 & 1424 &  &  \\
 J1423$-$6953 &  & 2020-03-30 21:02:38 & 60 & 512 &  & 512 & 1792 &  &  \\
 J1424$-$5556 &  & 2020-02-14 03:21:11 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1424$-$5822 &  & 2019-12-15 04:06:10 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1424$-$6438 &  & 2020-02-04 00:35:07 & 53 & 512 &  & 512 & 1024 &  &  \\
 J1425$-$5723 &  & 2020-02-14 03:53:01 & 60 & 512 &  & 256 & 1040 &  &  \\
 J1425$-$5759$^\dag$ &  & 2020-02-04 00:59:33 & 53 & 512 &  & 512 & 1040 &  &  \\
 J1425$-$6210 &  & 2020-02-14 04:12:08 & 60 & 256 &  & 512 & 1024 &  &  \\
 J1427$-$4158 &  & 2020-07-22 17:11:57 & 58 & 1024 &  & 256 & 496 &  &  \\
 J1428$-$5530 & B1424$-$55 & 2019-10-31 04:38:50 & 56 & 512 &  & 512 & 1024 &  &  \\
 J1429$-$5935 &  & 2020-02-14 04:21:11 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1430$-$6623 & B1426$-$66 & 2019-10-31 04:49:08 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J1433$-$6038$^\dag$ &  & 2020-03-15 21:21:09 & 57 & 256 &  & 64 & 1008 & 20 &  \\
 J1434$-$6006 &  & 2019-06-21 17:50:45 & 61 & 128 &  & 256 & 640 &  &  \\
 J1435$-$5954 &  & 2019-12-16 08:50:12 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1437$-$6146 &  & 2019-07-25 18:36:02 & 58 & 64 &  & 128 & 416 &  &  \\
 J1440$-$6344$^\dag$ & B1436$-$63 & 2020-01-03 01:24:29 & 57 & 512 &  & 512 & 1024 &  &  \\
 J1443$-$5122 &  & 2019-12-15 03:53:12 & 59 & 256 &  & 256 & 1024 &  &  \\
 J1449$-$5846 &  & 2020-02-14 04:34:44 & 60 & 512 &  & 512 & 1040 &  &  \\
 J1452$-$5851 &  & 2019-06-21 17:54:29 & 61 & 256 &  & 64 & 512 &  &  \\
 J1452$-$6036 &  & 2019-10-31 05:02:56 & 56 & 256 &  & 512 & 1072 &  &  \\
 J1453$-$6413$^\dag$ & B1449$-$64 & 2019-10-31 05:06:07 & 56 & 512 &  & 512 & 1056 &  &  \\
 J1456$-$6843 & B1451$-$68 & 2019-10-31 05:09:41 & 56 & 256 &  & 512 & 1072 &  &  \\
 J1457$-$5902 &  & 2019-06-21 17:58:10 & 61 & 128 &  & 128 & 496 &  &  \\
 J1501$-$0046 &  & 2020-05-05 21:33:05 & 59 & 1024 &  & 512 & 1296 &  &  \\
 J1502$-$5653 &  & 2019-06-21 18:01:53 & 61 & 1024 &  & 256 & 368 &  &  \\
 J1502$-$6128 &  & 2019-07-14 15:32:56 & 61 & 512 &  & 128 & 224 &  &  \\
 J1503+2111 &  & 2020-08-20 17:21:20 & 54 & 512 &  & 512 & 528 & 2 &  \\
 J1504$-$5621 &  & 2019-06-21 18:05:34 & 61 & 256 &  & 256 & 480 &  &  \\
 J1507$-$4352 & B1504$-$43 & 2019-12-21 07:32:35 & 60 & 1024 &  & 512 & 1040 &  &  \\
 J1507$-$6640 & B1503$-$66 & 2020-01-03 03:01:32 & 57 & 1024 &  & 512 & 1040 &  &  \\
 J1509$-$5850 &  & 2020-02-14 04:43:07 & 60 & 256 &  & 512 & 4784 &  &  \\
 J1509$-$6015 &  & 2020-02-14 04:50:33 & 60 & 128 &  & 512 & 1248 &  &  \\
 J1511$-$5414 &  & 2019-09-29 10:50:58 & 59 & 1024 &  & 256 & 992 &  &  \\
 J1511$-$5835$^\dag$ &  & 2020-02-14 04:57:58 & 60 & 256 &  & 512 & 1024 &  &  \\
 J1512$-$5431 &  & 2020-04-11 23:16:42 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1512$-$5759$^\dag$ & B1508$-$57 & 2019-10-31 05:14:50 & 56 & 512 &  & 512 & 1088 &  &  \\
 J1513$-$5739 &  & 2019-12-14 11:22:17 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1513$-$5908 & B1509$-$58 & 2019-11-23 16:24:26 & 60 & 256 &  & 512 & 1056 &  &  \\
 J1513$-$5946 &  & 2020-03-30 21:13:07 & 60 & 128 &  & 512 & 560 &  &  \\
 J1514$-$4834 & B1510$-$48 & 2019-12-16 08:22:16 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1514$-$5925$^\dag$ &  & 2019-06-21 19:12:54 & 61 & 256 &  & 64 & 1344 &  &  \\
 J1515$-$5720 &  & 2020-09-29 16:37:32 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1517$-$4356 &  & 2020-02-14 05:03:43 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1517$-$4636 &  & 2019-09-13 11:49:39 & 61 & 1024 &  & 128 & 224 &  &  \\
 J1518$-$0627 &  & 2020-05-05 21:43:30 & 59 & 1024 &  & 128 & 752 &  &  \\
 J1518$-$3952 &  & 2020-01-03 00:54:08 & 57 & 256 &  & 512 & 1024 &  &  \\
 J1519$-$6106 &  & 2020-03-10 23:22:34 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J1519$-$6308 &  & 2020-04-27 20:18:46 & 29 & 256 &  & 256 & 304 &  &  \\
 J1522$-$5829 & B1518$-$58 & 2019-11-23 16:27:26 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1524$-$5625 &  & 2019-11-23 16:34:34 & 60 & 256 &  & 64 & 1264 &  &  \\
 J1524$-$5706 &  & 2020-09-29 16:42:45 & 58 & 1024 &  & 128 & 1056 &  &  \\
 J1525$-$5605$^\dag$ &  & 2019-09-13 11:53:45 & 61 & 64 &  & 512 & 720 &  &  \\
 J1527$-$3931 & B1524$-$39 & 2020-07-19 13:20:08 & 59 & 1024 &  & 256 & 736 &  &  \\
 J1527$-$5552 & B1523$-$55 & 2019-12-14 11:39:20 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1528$-$4109 &  & 2019-12-16 08:12:44 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1530$-$5327 &  & 2019-11-29 14:58:38 & 55 & 1024 &  & 512 & 1040 &  &  \\
 J1530$-$6343 &  & 2020-08-15 13:48:39 & 31 & 1024 &  & 128 & 272 &  &  \\
 J1531$-$4012 &  & 2020-05-26 21:43:32 & 30 & 256 &  & 256 & 464 &  &  \\
 J1531$-$5610 &  & 2019-11-29 15:03:47 & 55 & 256 &  & 512 & 1168 &  &  \\
 J1534$-$4428 &  & 2020-01-03 01:03:02 & 57 & 256 &  & 512 & 1024 &  &  \\
 J1534$-$5334 & B1530$-$53 & 2019-10-31 05:24:50 & 56 & 512 &  & 512 & 1024 &  &  \\
 J1534$-$5405 & B1530$-$539 & 2019-12-14 12:16:12 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1535$-$4114 &  & 2019-10-31 05:48:51 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1535$-$4415 &  & 2020-03-30 21:34:13 & 60 & 128 &  & 256 & 1296 &  &  \\
 J1535$-$5848 &  & 2019-04-23 00:47:14 & 56 & 1024 &  & 128 & 656 &  &  \\
 J1536$-$3602 &  & 2019-12-16 07:49:32 & 59 & 512 &  & 512 & 960 & 68 &  \\
 J1536$-$5907 &  & 2019-04-23 00:51:13 & 56 & 128 &  & 64 & 368 &  &  \\
 J1537$-$4912 &  & 2019-07-25 19:22:27 & 58 & 256 &  & 512 & 2976 &  &  \\
 J1538+2345 &  & 2020-08-20 17:51:36 & 54 & 256 &  & 512 & 496 & 10 &  \\
 J1538$-$5438 &  & 2019-04-23 01:03:15 & 56 & 64 &  & 512 & 736 &  &  \\
 J1538$-$5551$^\dag$ &  & 2020-02-25 21:14:20 & 55 & 128 &  & 512 & 3216 &  &  \\
 J1538$-$5732 &  & 2019-09-13 12:05:43 & 61 & 128 &  & 64 & 592 &  &  \\
 J1538$-$5750 &  & 2020-07-23 17:02:26 & 59 & 256 &  & 512 & 1168 &  &  \\
 J1539$-$4828 &  & 2020-02-22 23:25:25 & 57 & 1024 &  & 256 & 1024 &  &  \\
 J1539$-$5521 &  & 2020-02-25 21:20:15 & 55 & 256 &  & 512 & 1024 &  &  \\
 J1539$-$5626 & B1535$-$56 & 2019-10-31 05:56:51 & 56 & 256 &  & 512 & 1072 &  &  \\
 J1539$-$6322 &  & 2020-04-11 23:52:16 & 58 & 512 &  & 512 & 1104 &  &  \\
 J1542$-$5034 &  & 2019-04-23 01:15:14 & 56 & 1024 &  & 256 & 336 &  &  \\
 J1542$-$5303 &  & 2020-02-25 21:37:55 & 55 & 1024 &  & 512 & 960 & 71 &  \\
 J1543+0929 & B1541+09 & 2020-01-11 03:02:53 & 58 & 64 &  & 512 & 1024 &  &  \\
 J1543$-$0620 & B1540$-$06 & 2019-11-12 15:38:02 & 57 & 1024 &  & 512 & 1104 &  & 200 \\
 J1543$-$5013 &  & 2020-02-25 21:59:03 & 55 & 512 &  & 512 & 1024 &  &  \\
 J1543$-$5459$^*$ &  & 2020-01-11 06:06:19 & 58 & 256 &  & 64 & 1040 &  &  \\
 J1544$-$5308 & B1541$-$52 & 2019-10-31 06:01:36 & 56 & 256 &  & 512 & 1072 &  &  \\
 J1546$-$5302 &  & 2019-09-13 12:13:41 & 61 & 512 &  & 128 & 352 &  &  \\
 J1547$-$5750 &  & 2020-02-25 22:10:30 & 55 & 512 &  & 512 & 1040 &  &  \\
 J1547$-$5839 &  & 2019-04-23 00:59:11 & 56 & 128 &  & 512 & 848 &  &  \\
 J1548$-$4821 &  & 2020-02-25 22:22:06 & 55 & 256 &  & 256 & 1056 &  &  \\
 J1548$-$4927 &  & 2019-12-14 11:57:44 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1548$-$5607 &  & 2019-12-16 09:17:51 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1549+2113 &  & 2020-08-20 18:21:51 & 54 & 1024 &  & 512 & 1024 &  &  \\
 J1549$-$4848 &  & 2019-11-29 15:05:47 & 55 & 512 & 256 & 512 & 1056 &  &  \\
 J1549$-$5722 &  & 2020-02-25 22:25:02 & 55 & 128 &  & 256 & 1824 &  &  \\
 J1550$-$5242 &  & 2019-04-23 01:11:18 & 56 & 256 &  & 256 & 272 &  &  \\
 J1550$-$5418$^*$ &  & 2019-09-29 11:21:20 & 59 & 64 &  & 64 & 96 &  &  \\
 J1551$-$4424 &  & 2020-01-03 01:32:56 & 57 & 256 &  & 512 & 1024 &  &  \\
 J1551$-$5310$^*$ &  & 2019-12-14 12:21:32 & 59 & 128 &  & 512 & 1024 &  &  \\
 J1551$-$6214 &  & 2020-02-25 22:40:36 & 55 & 512 &  & 512 & 1040 &  &  \\
 J1554$-$5209 &  & 2020-04-12 00:31:04 & 58 & 128 &  & 512 & 1616 &  &  \\
 J1555$-$0515 &  & 2020-05-05 21:53:54 & 59 & 1024 &  & 512 & 608 &  &  \\
 J1555$-$2341 & B1552$-$23 & 2019-12-16 08:31:46 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1555$-$3134 & B1552$-$31 & 2019-10-31 06:34:39 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1557$-$4258 &  & 2019-10-31 06:05:15 & 56 & 512 &  & 512 & 1024 &  &  \\
 J1558$-$5756 &  & 2020-02-25 22:44:26 & 55 & 1024 &  & 512 & 1024 &  &  \\
 J1559$-$4438 & B1556$-$44 & 2019-10-31 06:11:17 & 56 & 512 &  & 512 & 1056 &  &  \\
 J1600$-$5044$^\dag$ & B1557$-$50 & 2019-10-31 06:16:14 & 56 & 256 &  & 512 & 1040 &  &  \\
 J1600$-$5751 & B1556$-$57 & 2019-10-31 06:20:01 & 56 & 256 &  & 512 & 1088 &  &  \\
 J1601$-$5335 &  & 2020-02-28 04:37:11 & 60 & 256 &  & 128 & 1056 &  &  \\
 J1602$-$5100 & B1558$-$50 & 2020-01-03 01:44:55 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1603$-$2531 &  & 2020-05-05 22:04:30 & 59 & 256 &  & 512 & 2112 &  &  \\
 J1603$-$2712 & B1600$-$27 & 2019-12-14 11:08:12 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1603$-$3539 &  & 2019-09-29 10:54:57 & 59 & 256 &  & 512 & 1424 &  &  \\
 J1603$-$5657 &  & 2019-11-29 15:11:10 & 55 & 1024 &  & 512 & 1024 &  &  \\
 J1604$-$4718 &  & 2019-06-21 19:31:47 & 61 & 512 &  & 256 & 368 &  &  \\
 J1604$-$4909 & B1600$-$49 & 2019-10-31 06:23:58 & 56 & 512 &  & 512 & 1040 &  &  \\
 J1604$-$7203 &  & 2020-05-05 22:15:33 & 59 & 256 &  & 512 & 1760 &  &  \\
 J1605$-$5257 & B1601$-$52 & 2019-12-16 09:06:07 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1607$-$0032 & B1604$-$00 & 2020-01-11 03:37:20 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1607$-$6449 &  & 2020-02-28 04:42:45 & 60 & 256 &  & 64 & 1040 &  &  \\
 J1609$-$4616 &  & 2019-06-21 19:35:31 & 61 & 1024 &  & 512 & 800 &  &  \\
 J1610$-$5006$^*$ &  & 2020-01-03 02:00:04 & 57 & 256 &  & 512 & 1024 &  &  \\
 J1611$-$4949 &  & 2020-02-28 04:48:30 & 60 & 512 &  & 512 & 688 &  & 330 \\
 J1611$-$5209 & B1607$-$52 & 2019-11-29 15:20:03 & 55 & 1024 & 512 & 512 & 1056 &  &  \\
 J1611$-$5847 &  & 2020-02-28 05:00:25 & 60 & 1024 &  & 512 & 1040 &  &  \\
 J1612+2008 &  & 2020-08-20 18:43:48 & 54 & 512 &  & 256 & 1024 &  &  \\
 J1612$-$5805 &  & 2019-11-05 17:20:29 & 59 & 1024 &  & 256 & 1120 &  &  \\
 J1613$-$4714 & B1609$-$47 & 2019-11-29 15:23:37 & 55 & 1024 &  & 512 & 1040 &  &  \\
 J1613$-$5211 &  & 2020-04-12 00:22:48 & 58 & 128 &  & 512 & 1024 &  &  \\
 J1614+0737 & B1612+07 & 2020-01-11 03:16:05 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1614$-$3937 &  & 2019-12-14 12:08:37 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1614$-$5048$^*$ & B1610$-$50 & 2019-10-31 06:30:01 & 56 & 512 &  & 512 & 1056 &  &  \\
 J1615$-$5444$^\dag$ &  & 2019-07-14 14:57:46 & 61 & 512 &  & 512 & 544 &  &  \\
 J1615$-$5537 & B1611$-$55 & 2019-12-16 09:21:11 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1616$-$5017 &  & 2020-02-28 05:07:00 & 60 & 256 &  & 512 & 1040 &  &  \\
 J1617$-$4216 &  & 2020-05-26 21:34:15 & 30 & 256 &  & 128 & 224 &  &  \\
 J1617$-$4608 &  & 2020-02-28 05:15:54 & 60 & 1024 &  & 512 & 1040 &  &  \\
 J1617$-$5055$^\dag$ &  & 2020-02-28 05:26:07 & 60 & 128 &  & 512 & 13360 &  &  \\
 J1618$-$4723 &  & 2020-01-03 02:57:33 & 57 & 1024 & 1024 & 512 & 512 &  &  \\
 J1621$-$5039 &  & 2020-02-28 06:02:09 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1621$-$5243 &  & 2019-04-23 01:43:35 & 56 & 128 &  & 512 & 544 &  &  \\
 J1622$-$3751 &  & 2020-02-28 06:21:21 & 60 & 1024 &  & 128 & 1024 &  &  \\
 J1622$-$4332 &  & 2020-02-28 06:34:24 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1622$-$4347 &  & 2020-07-11 19:50:56 & 59 & 1024 &  & 256 & 1040 &  &  \\
 J1622$-$4802 &  & 2019-12-14 12:42:16 & 59 & 256 &  & 128 & 1024 &  &  \\
 J1622$-$4950 &  & 2019-09-29 11:10:03 & 59 & 64 &  & 32 & 32 &  &  \\
 J1623$-$0841 &  & 2020-05-05 22:26:52 & 59 & 256 &  & 512 & 1184 &  &  \\
 J1623$-$0908 & B1620$-$09 & 2020-01-11 03:44:58 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1623$-$4949 &  & 2019-06-21 19:46:42 & 61 & 256 &  & 256 & 272 &  &  \\
 J1624$-$4411 &  & 2019-06-21 19:50:30 & 61 & 128 &  & 64 & 848 &  &  \\
 J1625$-$4048 &  & 2020-07-11 19:59:12 & 59 & 512 &  & 512 & 512 &  &  \\
 J1625$-$4904 &  & 2020-03-08 02:16:28 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1625$-$4913$^\dag$ &  & 2020-03-08 02:24:52 & 58 & 128 &  & 512 & 1296 &  &  \\
 J1626$-$4537 &  & 2019-11-29 15:30:40 & 55 & 512 &  & 512 & 1040 &  &  \\
 J1626$-$6621 &  & 2020-03-08 02:33:11 & 58 & 512 &  & 256 & 1040 &  &  \\
 J1627+1419 &  & 2020-05-05 22:37:29 & 59 & 256 &  & 512 & 1216 &  &  \\
 J1627$-$4706 &  & 2020-03-08 02:41:39 & 58 & 64 &  & 512 & 5856 &  &  \\
 J1627$-$5547$^\dag$ &  & 2019-12-16 10:38:13 & 59 & 512 &  & 256 & 1040 &  &  \\
 J1627$-$5936 &  & 2020-01-03 03:48:47 & 57 & 128 &  & 512 & 1040 &  &  \\
 J1629$-$3825 &  & 2020-03-08 02:56:00 & 58 & 1024 &  & 256 & 1040 &  &  \\
 J1630$-$4719 &  & 2019-07-25 16:27:15 & 58 & 256 &  & 128 & 352 &  &  \\
 J1630$-$4733$^*$ & B1626$-$47 & 2019-12-14 12:47:09 & 59 & 128 &  & 256 & 1024 &  &  \\
 J1632$-$1013 &  & 2020-05-05 22:48:07 & 59 & 1024 &  & 256 & 832 &  &  \\
 J1632$-$4621$^\dag$ &  & 2019-11-29 15:37:24 & 55 & 1024 &  & 512 & 1024 &  &  \\
 J1632$-$4757 &  & 2020-04-27 22:53:25 & 29 & 128 &  & 512 & 2704 &  &  \\
 J1632$-$4818 &  & 2020-07-23 18:13:21 & 59 & 256 &  & 512 & 1088 &  &  \\
 J1633$-$4453$^\dag$ & B1630$-$44 & 2019-10-31 14:59:35 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1633$-$5015$^\dag$ & B1629$-$50 & 2019-10-31 15:07:49 & 58 & 256 &  & 512 & 1072 &  &  \\
 J1634$-$5640 &  & 2019-11-01 08:34:18 & 57 & 512 &  & 512 & 928 &  &  \\
 J1635+2332 &  & 2020-08-20 18:51:24 & 54 & 128 &  & 512 & 1008 & 17 &  \\
 J1635$-$4944 &  & 2019-07-14 14:33:54 & 61 & 256 &  & 256 & 1424 &  &  \\
 J1635$-$5954 & B1630$-$59 & 2020-01-05 07:22:12 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1636$-$2614 &  & 2020-03-08 03:25:09 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1636$-$4440 &  & 2020-03-08 03:35:07 & 58 & 128 &  & 512 & 1200 &  &  \\
 J1637$-$4450 &  & 2019-06-21 19:54:14 & 61 & 64 &  & 512 & 784 &  &  \\
 J1637$-$4553 & B1634$-$45 & 2019-11-29 16:07:10 & 55 & 512 & 128 & 512 & 1088 &  &  \\
 J1637$-$4642 &  & 2020-01-03 03:23:00 & 57 & 64 &  & 512 & 1040 &  &  \\
 J1638$-$3815 &  & 2019-12-14 12:29:48 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1638$-$3951 &  & 2020-03-08 03:39:40 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1638$-$4344 &  & 2020-03-08 03:53:24 & 58 & 1024 &  & 256 & 1024 &  &  \\
 J1638$-$4417 &  & 2020-03-08 04:13:04 & 58 & 64 &  & 512 & 1568 &  &  \\
 J1638$-$4608$^\dag$ &  & 2020-03-08 04:16:30 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1638$-$5226 &  & 2019-12-16 09:57:20 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1639$-$4604 & B1635$-$45 & 2020-01-03 03:18:09 & 57 & 1024 &  & 512 & 512 &  &  \\
 J1640$-$4715$^\dag$ & B1636$-$47 & 2019-11-29 16:09:38 & 55 & 256 &  & 512 & 1024 &  &  \\
 J1640$-$4951$^\dag$ &  & 2020-03-08 04:21:43 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1644$-$4559$^\dag$ & B1641$-$45 & 2019-11-01 08:58:44 & 57 & 256 &  & 256 & 448 &  &  \\
 J1645+1012 &  & 2020-05-05 22:58:44 & 59 & 1024 &  & 512 & 1440 & 21 &  \\
 J1645$-$0317 & B1642$-$03 & 2019-10-31 15:17:02 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1646$-$5123 &  & 2020-03-08 04:34:53 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1646$-$6831 & B1641$-$68 & 2019-12-16 16:22:09 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1647$-$3607 &  & 2020-03-08 04:44:42 & 58 & 1024 &  & 512 & 1472 &  &  \\
 J1648$-$3256 &  & 2019-11-29 16:19:01 & 55 & 1024 &  & 512 & 1024 &  &  \\
 J1648$-$6044 &  & 2020-07-23 17:42:56 & 59 & 512 &  & 512 & 2944 & 139 &  \\
 J1649$-$3805 &  & 2019-11-12 16:47:35 & 57 & 256 &  & 512 & 1072 &  &  \\
 J1649$-$3935$^\dag$ &  & 2020-03-11 00:00:21 & 56 & 512 &  & 512 & 4336 & 152 &  \\
 J1649$-$4349 &  & 2019-12-14 12:57:25 & 59 & 128 &  & 512 & 1024 &  &  \\
 J1649$-$4653$^\dag$ &  & 2020-09-29 17:03:13 & 58 & 256 &  & 512 & 1072 &  &  \\
 J1650$-$1654 &  & 2020-01-11 04:07:17 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1650$-$4126 &  & 2020-03-08 04:50:24 & 58 & 256 &  & 64 & 1056 &  &  \\
 J1650$-$4341$^\dag$ &  & 2020-03-08 04:56:14 & 58 & 128 &  & 512 & 1680 &  &  \\
 J1650$-$4502$^\dag$ &  & 2019-11-29 16:36:40 & 55 & 256 &  & 512 & 1056 &  &  \\
 J1650$-$4921 &  & 2020-03-08 05:05:20 & 58 & 256 &  & 64 & 1072 &  &  \\
 J1651$-$1709 & B1648$-$17 & 2020-06-19 19:19:21 & 29 & 1024 &  & 256 & 432 &  &  \\
 J1651$-$4246 & B1648$-$42 & 2019-11-05 17:32:39 & 59 & 128 &  & 512 & 1776 & 9 & 343 \\
 J1651$-$5222 & B1647$-$52 & 2019-10-31 15:25:01 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1651$-$7642 &  & 2020-01-05 07:31:52 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1652$-$1400 &  & 2020-03-11 00:58:49 & 56 & 256 &  & 256 & 1056 &  &  \\
 J1653$-$3838 & B1650$-$38 & 2019-10-31 15:36:51 & 58 & 512 &  & 512 & 1072 &  &  \\
 J1653$-$4249$^\dag$ &  & 2019-11-12 16:59:41 & 57 & 512 &  & 512 & 1040 &  &  \\
 J1654$-$3710 &  & 2020-03-08 05:08:42 & 58 & 1024 &  & 256 & 1024 & 4 &  \\
 J1655$-$3048 &  & 2020-01-03 03:08:21 & 57 & 128 &  & 512 & 1024 &  &  \\
 J1655$-$3844$^\dag$ &  & 2020-03-11 01:04:47 & 56 & 512 &  & 512 & 1024 &  &  \\
 J1656$-$3621 &  & 2019-06-21 20:38:52 & 61 & 512 &  & 128 & 272 &  &  \\
 J1657$-$4432 &  & 2019-05-20 23:48:54 & 60 & 256 &  & 128 & 320 &  &  \\
 J1658$-$4958 &  & 2019-12-14 14:01:21 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1659$-$1305 & B1657$-$13 & 2020-05-17 22:09:58 & 59 & 256 &  & 256 & 928 &  &  \\
 J1659$-$4439$^\dag$ &  & 2020-03-11 01:25:44 & 56 & 256 &  & 512 & 1056 &  &  \\
 J1700$-$3312 &  & 2019-11-12 17:10:47 & 57 & 1024 &  & 512 & 1024 & 8 &  \\
 J1700$-$3919 &  & 2020-03-11 01:32:24 & 56 & 512 &  & 512 & 1056 &  &  \\
 J1700$-$4012 &  & 2020-03-11 01:42:35 & 56 & 128 &  & 512 & 1488 &  & 4000 \\
 J1700$-$4422 &  & 2020-03-11 02:09:00 & 56 & 128 &  & 512 & 1024 & 8 &  \\
 J1700$-$4939 &  & 2020-03-15 21:55:27 & 57 & 512 &  & 256 & 1040 &  &  \\
 J1701$-$3130 &  & 2020-05-05 23:20:01 & 59 & 512 &  & 512 & 2048 &  &  \\
 J1701$-$4533$^\dag$ & B1657$-$45 & 2019-10-31 15:42:56 & 58 & 128 &  & 512 & 1072 &  &  \\
 J1702$-$4128$^\dag$ &  & 2019-11-12 17:34:40 & 57 & 128 &  & 64 & 1104 &  &  \\
 J1702$-$4306 &  & 2020-03-15 22:05:57 & 57 & 128 &  & 512 & 1024 &  &  \\
 J1703$-$1846 & B1700$-$18 & 2019-11-05 16:26:36 & 59 & 1024 &  & 512 & 1056 &  &  \\
 J1703$-$3241 & B1700$-$32 & 2019-10-31 15:49:10 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1703$-$4442 &  & 2020-03-11 02:22:24 & 56 & 1024 &  & 512 & 1024 &  &  \\
 J1703$-$4851 &  & 2019-11-29 17:01:58 & 55 & 1024 &  & 512 & 1024 &  &  \\
 J1704$-$5236 &  & 2020-01-05 08:02:42 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1705$-$1906 & B1702$-$19 & 2019-04-03 02:19:47 & 57 & 512 & 1024 & 512 & 864 &  &  \\
 J1705$-$3423 &  & 2019-10-31 16:10:35 & 58 & 256 &  & 512 & 1088 &  &  \\
 J1705$-$3950 &  & 2019-04-03 02:28:18 & 57 & 256 &  & 512 & 1440 &  &  \\
 J1705$-$4331 &  & 2019-06-21 20:12:46 & 61 & 256 &  & 64 & 896 &  &  \\
 J1706$-$6118 &  & 2020-05-05 23:30:51 & 59 & 1024 &  & 512 & 1648 &  &  \\
 J1707$-$4053$^*$ & B1703$-$40 & 2019-07-25 20:15:08 & 58 & 512 &  & 256 & 336 &  &  \\
 J1707$-$4341 &  & 2019-05-20 23:41:07 & 60 & 1024 &  & 128 & 224 &  &  \\
 J1707$-$4417 &  & 2020-07-11 16:50:38 & 59 & 512 &  & 512 & 512 &  &  \\
 J1707$-$4729 &  & 2019-10-31 16:15:55 & 58 & 128 &  & 512 & 1088 &  &  \\
 J1708$-$3641 &  & 2020-03-15 22:40:32 & 57 & 256 &  & 512 & 1824 &  &  \\
 J1709$-$1640 & B1706$-$16 & 2020-01-11 04:37:43 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1709$-$3626 &  & 2020-03-15 22:58:52 & 57 & 512 &  & 64 & 1024 &  &  \\
 J1709$-$3841 &  & 2019-06-21 20:35:06 & 61 & 128 &  & 256 & 336 &  &  \\
 J1709$-$4401 &  & 2019-09-29 12:10:43 & 59 & 1024 &  & 128 & 224 &  &  \\
 J1709$-$4429 & B1706$-$44 & 2019-11-01 12:33:23 & 57 & 128 &  & 512 & 3024 &  &  \\
 J1710$-$4148 &  & 2019-05-20 23:21:59 & 60 & 64 &  & 512 & 688 &  &  \\
 J1711$-$1509 & B1709$-$15 & 2020-01-30 06:05:38 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1711$-$4322 &  & 2020-07-23 18:31:58 & 59 & 256 &  & 512 & 5840 &  &  \\
 J1711$-$5350 & B1707$-$53 & 2020-05-05 23:41:14 & 59 & 1024 &  & 512 & 656 &  &  \\
 J1714$-$1054 &  & 2020-03-16 00:13:42 & 57 & 512 &  & 256 & 336 &  &  \\
 J1715$-$3859$^*$ &  & 2020-03-15 23:12:30 & 57 & 256 &  & 512 & 1024 & 7 &  \\
 J1715$-$3903 &  & 2020-09-29 17:13:32 & 58 & 256 &  & 64 & 1072 &  &  \\
 J1716$-$4111 &  & 2020-03-15 23:28:58 & 57 & 512 &  & 512 & 944 & 83 &  \\
 J1716$-$4711 &  & 2019-05-20 23:52:47 & 60 & 1024 &  & 64 & 352 &  &  \\
 J1717$-$3425$^\dag$ & B1714$-$34 & 2019-12-16 09:38:53 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1717$-$3737$^\dag$ &  & 2020-03-01 06:48:28 & 29 & 64 &  & 256 & 416 &  &  \\
 J1717$-$5800 &  & 2020-03-15 23:47:20 & 57 & 512 &  & 512 & 1056 &  &  \\
 J1718$-$3825 &  & 2019-10-31 16:25:13 & 58 & 256 &  & 512 & 1344 &  &  \\
 J1718$-$4539 &  & 2020-03-15 23:53:29 & 57 & 512 &  & 512 & 1424 &  &  \\
 J1719$-$4006$^\dag$ & B1715$-$40 & 2019-11-29 17:31:40 & 55 & 256 &  & 64 & 1056 &  &  \\
 J1719$-$4302 &  & 2019-05-20 23:29:43 & 60 & 256 &  & 128 & 832 &  &  \\
 J1720+2150 &  & 2020-08-20 19:12:27 & 54 & 1024 &  & 512 & 1024 &  &  \\
 J1720$-$0212 & B1718$-$02 & 2019-09-29 12:53:17 & 59 & 128 &  & 256 & 416 &  &  \\
 J1720$-$1633 & B1717$-$16 & 2020-01-30 05:38:19 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1720$-$2933 & B1717$-$29 & 2019-10-31 16:27:29 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1720$-$3659$^\dag$ &  & 2019-12-16 09:50:39 & 59 & 256 &  & 256 & 1024 &  &  \\
 J1721$-$3532$^*$ & B1718$-$35 & 2019-07-25 20:52:22 & 58 & 256 &  & 256 & 704 &  &  \\
 J1722$-$3207 & B1718$-$32 & 2019-10-31 16:38:49 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1722$-$3632 & B1718$-$36 & 2019-10-31 16:47:43 & 58 & 256 &  & 512 & 848 &  & 220 \\
 J1722$-$3712 & B1719$-$37 & 2019-10-31 16:55:17 & 58 & 512 & 1024 & 512 & 1088 &  &  \\
 J1722$-$4400 &  & 2019-07-25 20:29:59 & 58 & 256 &  & 512 & 912 &  &  \\
 J1723$-$3659 &  & 2019-10-31 17:00:03 & 58 & 512 &  & 512 & 1072 &  &  \\
 J1724$-$3149$^\dag$ &  & 2019-05-20 22:55:11 & 60 & 128 &  & 128 & 208 &  &  \\
 J1725$-$0732 &  & 2020-05-05 23:52:32 & 59 & 256 &  & 512 & 2496 &  &  \\
 J1725$-$3546$^\dag$ &  & 2019-07-14 18:14:33 & 60 & 128 &  & 128 & 192 &  &  \\
 J1726$-$3635$^\dag$ &  & 2020-03-16 00:08:03 & 57 & 128 &  & 512 & 800 &  & 257 \\
 J1726$-$4006 &  & 2019-05-20 23:14:19 & 60 & 256 &  & 64 & 224 &  &  \\
 J1727$-$2739 &  & 2019-11-26 16:01:01 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1728$-$0007 & B1726$-$00 & 2020-05-06 00:02:57 & 59 & 256 &  & 512 & 1552 &  &  \\
 J1730$-$3350$^*$ & B1727$-$33 & 2019-10-31 17:04:07 & 58 & 256 &  & 256 & 1136 &  &  \\
 J1731$-$3123$^\dag$ &  & 2019-06-21 20:46:28 & 61 & 128 &  & 64 & 256 &  &  \\
 J1731$-$4744 & B1727$-$47 & 2019-10-31 17:07:12 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1732$-$4156 &  & 2019-05-20 23:25:52 & 60 & 256 &  & 512 & 608 &  &  \\
 J1733$-$3716 & B1730$-$37 & 2019-10-31 17:22:18 & 58 & 256 &  & 512 & 1056 &  &  \\
 J1733$-$4005 &  & 2019-05-20 23:10:31 & 60 & 512 &  & 64 & 304 &  & 50 \\
 J1734$-$0212 & B1732$-$02 & 2020-05-24 21:08:41 & 60 & 1024 &  & 512 & 704 &  &  \\
 J1734$-$3058$^\dag$ &  & 2020-03-12 00:43:51 & 57 & 256 &  & 512 & 2848 &  &  \\
 J1735$-$0724 & B1732$-$07 & 2019-10-31 17:29:05 & 58 & 512 &  & 512 & 1072 &  &  \\
 J1737$-$3102$^\dag$ &  & 2019-07-14 18:10:48 & 60 & 256 &  & 256 & 256 &  &  \\
 J1737$-$3555 & B1734$-$35 & 2019-12-14 13:54:02 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1738$-$2647 &  & 2019-05-20 22:43:43 & 60 & 128 &  & 512 & 560 &  &  \\
 J1738$-$2736 &  & 2020-03-16 00:26:19 & 57 & 256 &  & 512 & 784 &  & 250 \\
 J1738$-$2955 &  & 2020-09-29 17:44:54 & 58 & 128 &  & 512 & 1072 &  &  \\
 J1738$-$3211 & B1735$-$32 & 2019-10-31 17:37:17 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1739+0612 &  & 2020-02-03 04:17:04 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1739$-$1313 &  & 2020-01-30 06:21:00 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1739$-$2903 & B1736$-$29 & 2019-04-03 02:46:00 & 57 & 1024 & 1024 & 512 & 704 &  &  \\
 J1739$-$3023 &  & 2020-09-29 17:53:05 & 58 & 512 &  & 512 & 1568 &  &  \\
 J1739$-$3131$^*$ & B1736$-$31 & 2019-12-16 10:09:41 & 59 & 512 &  & 256 & 1024 &  &  \\
 J1739$-$3951 &  & 2020-03-12 01:10:07 & 57 & 512 &  & 256 & 768 &  &  \\
 J1740+1000 &  & 2019-09-29 13:00:54 & 59 & 256 &  & 512 & 1296 &  &  \\
 J1740+1311 & B1737+13 & 2020-02-03 04:02:46 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1740$-$3015 & B1737$-$30 & 2020-01-03 04:09:05 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1740$-$3052$^\dag$ &  & 2019-12-14 13:43:46 & 59 & 512 &  & 256 & 1024 &  &  \\
 J1740$-$3327 &  & 2020-07-11 20:20:48 & 59 & 256 &  & 64 & 1040 &  &  \\
 J1741$-$0840 & B1738$-$08 & 2019-11-05 16:44:10 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1741$-$2054 &  & 2020-05-06 00:23:49 & 59 & 64 &  & 512 & 1440 &  &  \\
 J1741$-$2945 &  & 2019-07-14 17:59:45 & 60 & 64 &  & 512 & 880 &  &  \\
 J1741$-$3927 & B1737$-$39 & 2019-10-31 17:51:11 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1742$-$4616 &  & 2019-12-16 11:26:52 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1743$-$0339 & B1740$-$03 & 2020-03-12 01:19:42 & 57 & 1024 &  & 512 & 1056 &  &  \\
 J1743$-$1351 & B1740$-$13 & 2020-03-12 01:28:05 & 57 & 512 &  & 256 & 1056 &  &  \\
 J1743$-$3150 & B1740$-$31 & 2019-11-01 12:39:35 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1743$-$3153$^\dag$ &  & 2020-01-03 04:19:49 & 57 & 32 &  & 512 & 1040 &  &  \\
 J1743$-$4212 &  & 2019-12-14 14:34:20 & 59 & 512 &  & 256 & 928 &  & 120 \\
 J1744$-$1610 &  & 2020-06-12 20:00:13 & 61 & 1024 &  & 512 & 560 &  &  \\
 J1744$-$3130 &  & 2019-12-16 10:19:06 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1744$-$3922 &  & 2019-12-06 14:53:07 & 58 & 1024 &  & 512 & 2464 &  &  \\
 J1744$-$5337 &  & 2019-09-17 17:01:16 & 57 & 128 &  & 512 & 560 &  &  \\
 J1745$-$0129 &  & 2020-05-24 21:29:24 & 60 & 1024 &  & 512 & 560 &  &  \\
 J1745$-$3040 & B1742$-$30 & 2019-10-31 18:00:36 & 58 & 256 &  & 512 & 1056 &  &  \\
 J1745$-$3812 &  & 2020-03-12 01:35:58 & 57 & 1024 &  & 512 & 1040 &  &  \\
 J1746+2245 &  & 2020-08-20 19:40:28 & 54 & 1024 &  & 512 & 512 & 3 &  \\
 J1746$-$2856$^*$ &  & 2020-05-06 00:34:23 & 59 & 128 &  & 128 & 624 &  &  \\
 J1748$-$1300 & B1745$-$12 & 2020-01-03 06:32:43 & 57 & 512 &  & 512 & 1040 &  &  \\
 J1748$-$2021A & B1745$-$20A & 2019-07-14 16:50:44 & 61 & 128 &  & 64 & 3312 &  &  \\
 J1749$-$2629 &  & 2019-07-14 17:56:00 & 60 & 128 &  & 128 & 144 &  &  \\
 J1750$-$3157 & B1747$-$31 & 2019-10-31 18:07:35 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1750$-$3503 &  & 2019-12-14 14:22:12 & 59 & 256 &  & 256 & 1024 &  &  \\
 J1751$-$3323 &  & 2019-10-31 18:23:54 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1751$-$4657 & B1747$-$46 & 2019-10-31 18:34:11 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1752+2359 &  & 2020-08-20 20:10:40 & 54 & 128 &  & 128 & 1024 &  &  \\
 J1752$-$2806 & B1749$-$28 & 2019-10-31 18:47:50 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1754$-$3443 &  & 2019-05-20 23:02:50 & 60 & 1024 &  & 512 & 544 &  &  \\
 J1754$-$3510 &  & 2019-11-01 11:27:59 & 57 & 1024 &  & 512 & 528 &  &  \\
 J1755$-$0903 &  & 2020-05-06 00:45:07 & 59 & 512 & 512 & 512 & 3152 &  &  \\
 J1755$-$2025 &  & 2019-12-06 15:25:34 & 58 & 256 &  & 256 & 1040 &  &  \\
 J1755$-$2550 &  & 2019-12-06 15:31:34 & 58 & 64 &  & 512 & 1792 &  & 233 \\
 J1756$-$2225 &  & 2019-06-21 21:05:14 & 61 & 64 &  & 64 & 480 &  &  \\
 J1757$-$1500 &  & 2019-12-06 16:04:13 & 58 & 256 &  & 512 & 2192 &  &  \\
 J1757$-$2421 & B1754$-$24 & 2019-11-15 17:44:45 & 61 & 256 &  & 512 & 1056 &  & 100 \\
 J1758$-$1931 &  & 2019-05-21 02:45:21 & 60 & 128 &  & 256 & 288 &  &  \\
 J1759$-$2205 & B1756$-$22 & 2019-12-16 11:05:01 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1759$-$2307 &  & 2019-07-14 17:07:07 & 61 & 64 &  & 256 & 352 &  &  \\
 J1759$-$2549 &  & 2019-07-14 17:44:55 & 60 & 512 &  & 64 & 208 &  &  \\
 J1759$-$3107 &  & 2020-01-03 04:23:33 & 57 & 1024 &  & 512 & 896 &  & 132 \\
 J1800$-$0125 &  & 2020-05-06 00:55:33 & 59 & 512 &  & 256 & 752 &  &  \\
 J1801$-$0357 & B1758$-$03 & 2020-02-03 03:16:42 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1801$-$2304$^*$ & B1758$-$23 & 2019-12-14 14:14:32 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1801$-$2451 & B1757$-$24 & 2019-11-15 17:49:39 & 61 & 512 &  & 256 & 1152 &  &  \\
 J1801$-$2920 & B1758$-$29 & 2019-12-16 10:45:52 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1802+0128 &  & 2020-05-06 01:05:53 & 59 & 1024 &  & 512 & 528 &  &  \\
 J1802$-$1745 &  & 2019-08-27 23:25:24 & 61 & 512 &  & 64 & 384 &  &  \\
 J1803$-$1920 &  & 2019-06-21 21:08:58 & 61 & 128 &  & 256 & 448 &  &  \\
 J1803$-$2137 & B1800$-$21 & 2019-07-14 19:42:17 & 60 & 64 &  & 512 & 1488 &  &  \\
 J1803$-$3329 &  & 2020-05-06 01:17:06 & 59 & 1024 &  & 512 & 944 &  &  \\
 J1805+0306 & B1802+03 & 2020-05-31 21:48:29 & 59 & 512 &  & 512 & 2736 &  &  \\
 J1805$-$0619 &  & 2020-01-30 07:30:04 & 60 & 512 &  & 512 & 1040 &  &  \\
 J1805$-$2032$^\dag$ &  & 2019-07-14 19:38:34 & 60 & 64 &  & 256 & 480 &  &  \\
 J1806+1023 &  & 2020-06-07 22:13:26 & 60 & 1024 &  & 512 & 1232 &  &  \\
 J1806$-$1154 & B1804$-$12 & 2020-01-30 07:05:17 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1806$-$1618 &  & 2019-05-21 02:22:21 & 60 & 64 &  & 256 & 288 &  &  \\
 J1806$-$2125$^\dag$ &  & 2020-09-29 18:06:02 & 58 & 64 &  & 512 & 1024 &  &  \\
 J1807+0756 &  & 2020-06-07 22:03:05 & 60 & 512 &  & 512 & 1248 & 29 &  \\
 J1807$-$0847 & B1804$-$08 & 2019-11-15 17:59:21 & 61 & 512 &  & 512 & 1120 &  &  \\
 J1807$-$2715 & B1804$-$27 & 2020-01-03 07:16:31 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1808$-$0813 &  & 2020-01-30 07:14:38 & 60 & 512 &  & 512 & 992 & 27 &  \\
 J1808$-$1020 &  & 2019-05-21 02:10:43 & 60 & 256 &  & 256 & 320 &  &  \\
 J1808$-$1517 &  & 2019-05-21 02:18:33 & 60 & 512 &  & 64 & 352 & 5 &  \\
 J1808$-$3249 &  & 2019-12-14 14:40:06 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1809$-$0119 &  & 2020-06-12 20:17:19 & 61 & 1024 &  & 512 & 1200 &  &  \\
 J1809$-$0743 &  & 2019-09-17 17:41:12 & 57 & 256 &  & 512 & 656 &  &  \\
 J1809$-$1429 &  & 2020-01-30 06:49:33 & 60 & 1024 &  & 512 & 1008 & 9 &  \\
 J1809$-$1917 &  & 2019-05-21 03:39:32 & 60 & 128 &  & 512 & 1808 &  &  \\
 J1809$-$1943 &  & 2020-05-24 20:18:53 & 60 & 256 &  & 128 & 208 &  &  \\
 J1809$-$2109 & B1806$-$21 & 2019-12-16 11:13:21 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1810$-$1441 &  & 2020-03-30 03:35:05 & 58 & 256 &  & 512 & 2624 &  &  \\
 J1810$-$1820 &  & 2019-07-14 19:23:44 & 60 & 128 &  & 512 & 1296 &  &  \\
 J1810$-$5338 & B1806$-$53 & 2020-05-31 21:59:30 & 59 & 256 &  & 512 & 2288 &  &  \\
 J1811+0702 &  & 2020-06-07 21:52:45 & 60 & 512 &  & 128 & 1296 &  &  \\
 J1811$-$0154 &  & 2020-02-03 03:32:57 & 59 & 1024 &  & 256 & 1024 &  &  \\
 J1811$-$1736$^*$ &  & 2019-10-09 17:10:02 & 60 & 256 &  & 512 & 1936 &  &  \\
 J1811$-$2439 &  & 2019-05-21 03:00:37 & 60 & 256 &  & 256 & 480 &  &  \\
 J1811$-$4930 &  & 2020-03-20 01:06:41 & 61 & 1024 &  & 512 & 1024 &  &  \\
 J1812+0226 & B1810+02 & 2020-03-20 01:32:14 & 61 & 1024 &  & 512 & 672 & 14 & 341 \\
 J1812$-$1718$^\dag$ & B1809$-$173 & 2019-12-01 13:34:38 & 61 & 512 &  & 512 & 1040 &  &  \\
 J1812$-$1733$^*$ & B1809$-$176 & 2020-02-24 04:12:53 & 29 & 128 &  & 128 & 208 &  &  \\
 J1812$-$3039 &  & 2020-06-07 20:09:32 & 60 & 1024 &  & 512 & 1008 &  &  \\
 J1813+1822 &  & 2020-06-07 23:05:05 & 60 & 512 &  & 512 & 1776 &  &  \\
 J1813$-$2113 &  & 2019-12-01 14:06:16 & 61 & 128 &  & 512 & 1120 &  &  \\
 J1814+1130 &  & 2020-06-07 22:23:41 & 60 & 256 &  & 512 & 784 &  &  \\
 J1814$-$0521 &  & 2020-05-31 22:10:29 & 59 & 1024 &  & 512 & 576 &  &  \\
 J1814$-$1744$^\dag$ &  & 2019-07-14 19:20:01 & 60 & 128 &  & 32 & 48 &  &  \\
 J1815$-$1738$^\dag$ &  & 2020-03-20 01:46:30 & 61 & 64 &  & 512 & 1040 &  &  \\
 J1816$-$0755 &  & 2020-02-02 10:26:06 & 59 & 1024 & 512 & 128 & 1408 &  &  \\
 J1816$-$1729$^\dag$ & B1813$-$17 & 2019-12-01 14:14:40 & 61 & 512 &  & 512 & 1056 &  &  \\
 J1816$-$5643 &  & 2020-06-07 19:58:54 & 60 & 256 &  & 256 & 2752 &  &  \\
 J1817$-$3618 & B1813$-$36 & 2019-11-01 13:21:54 & 57 & 512 &  & 512 & 1056 &  &  \\
 J1817$-$3837 &  & 2019-11-01 13:29:20 & 57 & 1024 &  & 512 & 1056 &  &  \\
 J1818$-$0151 &  & 2020-03-20 01:50:28 & 61 & 512 &  & 512 & 1024 &  &  \\
 J1818$-$1422$^*$ & B1815$-$14 & 2019-12-01 14:28:54 & 61 & 512 &  & 256 & 1088 &  &  \\
 J1818$-$1607$^\dag$ &  & 2020-03-16 09:31:28 & 57 & 256 &  & 512 & 656 &  &  \\
 J1819+1305 &  & 2020-02-13 04:30:06 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1819$-$0925 &  & 2020-02-03 04:21:36 & 59 & 1024 &  & 512 & 1024 & 4 &  \\
 J1819$-$1008 &  & 2019-05-21 02:06:54 & 60 & 128 &  & 512 & 656 &  &  \\
 J1819$-$1114$^\dag$ &  & 2019-12-01 14:34:35 & 61 & 256 &  & 512 & 1088 &  &  \\
 J1819$-$1458 &  & 2020-07-11 17:41:11 & 59 & 1024 &  & 512 & 512 &  &  \\
 J1819$-$1510$^\dag$ &  & 2019-07-14 19:12:32 & 60 & 64 &  & 512 & 880 &  &  \\
 J1820$-$0427 & B1818$-$04 & 2019-11-01 13:36:35 & 57 & 512 &  & 512 & 1024 &  & 100 \\
 J1820$-$0509 &  & 2019-08-27 22:43:17 & 61 & 512 &  & 512 & 2672 &  &  \\
 J1820$-$1346$^*$ & B1817$-$13 & 2019-12-01 14:45:19 & 61 & 512 &  & 512 & 1040 &  &  \\
 J1820$-$1818$^\dag$ & B1817$-$18 & 2019-12-01 15:01:41 & 61 & 512 &  & 256 & 1152 &  &  \\
 J1821+1715 &  & 2020-06-08 02:20:21 & 60 & 1024 &  & 256 & 432 &  &  \\
 J1821$-$0256 &  & 2020-03-20 02:05:13 & 61 & 512 &  & 256 & 1040 &  &  \\
 J1821$-$0331 &  & 2020-06-07 21:32:10 & 60 & 512 &  & 128 & 656 &  &  \\
 J1821$-$1432$^\dag$ &  & 2020-03-20 02:12:53 & 61 & 512 &  & 512 & 1024 &  &  \\
 J1822+0705 &  & 2020-06-07 22:34:04 & 60 & 1024 &  & 256 & 432 &  &  \\
 J1822+1120 &  & 2020-06-07 22:44:21 & 60 & 128 &  & 256 & 320 &  &  \\
 J1822$-$1400$^\dag$ & B1820$-$14 & 2019-12-01 15:08:04 & 61 & 256 &  & 512 & 1296 &  &  \\
 J1822$-$4209 &  & 2019-11-26 15:52:36 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1823+0550 & B1821+05 & 2020-02-13 04:16:48 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1823$-$0154 &  & 2020-02-03 03:49:12 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1823$-$3106 & B1820$-$31 & 2019-11-01 13:48:20 & 57 & 512 &  & 512 & 1088 &  & 100 \\
 J1824$-$0127 &  & 2020-03-20 02:46:25 & 61 & 1024 &  & 512 & 1008 & 24 &  \\
 J1824$-$0132 &  & 2020-03-30 03:45:07 & 58 & 128 &  & 512 & 2720 &  &  \\
 J1824$-$1118$^\dag$ & B1821$-$11 & 2019-12-01 15:13:06 & 61 & 128 &  & 512 & 1104 &  &  \\
 J1824$-$1159$^\dag$ &  & 2020-01-03 07:47:12 & 57 & 256 &  & 128 & 1040 &  &  \\
 J1824$-$1350 &  & 2020-03-20 03:29:58 & 61 & 128 &  & 64 & 768 &  & 250 \\
 J1824$-$1423$^\dag$ &  & 2019-10-09 17:25:17 & 60 & 256 &  & 256 & 560 &  &  \\
 J1824$-$1945 & B1821$-$19 & 2019-11-01 13:55:05 & 57 & 1024 &  & 512 & 1040 &  & 62 \\
 J1825+0004 & B1822+00 & 2020-03-30 03:55:37 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1825$-$0935 & B1822$-$09 & 2019-12-16 12:08:35 & 59 & 512 & 1024 & 512 & 1024 &  &  \\
 J1825$-$1446$^\dag$ & B1822$-$14 & 2019-11-01 14:03:57 & 57 & 256 &  & 512 & 1168 &  &  \\
 J1826$-$1131 & B1823$-$11 & 2020-01-03 06:40:00 & 57 & 1024 &  & 512 & 1024 &  &  \\
 J1826$-$1334 & B1823$-$13 & 2019-11-01 14:10:18 & 57 & 64 &  & 256 & 1184 &  &  \\
 J1826$-$1419 &  & 2020-06-07 20:20:01 & 60 & 256 &  & 256 & 768 &  &  \\
 J1827$-$0750 &  & 2020-01-10 08:29:29 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1827$-$0934 &  & 2019-11-03 09:35:02 & 59 & 128 &  & 256 & 400 &  &  \\
 J1827$-$0958$^\dag$ & B1824$-$10 & 2020-01-05 08:07:56 & 58 & 128 &  & 256 & 1040 &  &  \\
 J1828+1359 &  & 2020-06-07 22:54:42 & 60 & 128 &  & 512 & 800 &  &  \\
 J1828$-$0611 &  & 2020-01-03 07:53:53 & 57 & 512 &  & 128 & 1040 &  &  \\
 J1828$-$1007 &  & 2019-05-21 01:59:19 & 60 & 64 &  & 512 & 1296 &  &  \\
 J1828$-$1057 &  & 2020-09-29 18:20:45 & 58 & 64 &  & 64 & 1072 &  &  \\
 J1828$-$1101$^*$ &  & 2019-11-01 14:12:50 & 57 & 128 & 64 & 512 & 1376 &  &  \\
 J1828$-$2119 &  & 2019-05-21 02:41:27 & 60 & 128 &  & 256 & 384 &  &  \\
 J1829+0000 &  & 2020-05-07 22:53:42 & 29 & 64 &  & 512 & 1552 &  &  \\
 J1829$-$0734 &  & 2019-07-14 19:01:18 & 60 & 512 &  & 512 & 624 &  &  \\
 J1829$-$1751 & B1826$-$17 & 2019-11-03 09:15:07 & 59 & 512 &  & 512 & 672 &  &  \\
 J1830$-$0131 &  & 2020-06-25 22:15:30 & 29 & 1024 &  & 512 & 1360 &  &  \\
 J1830$-$1059 & B1828$-$11 & 2019-11-15 18:02:56 & 61 & 1024 &  & 512 & 1056 &  &  \\
 J1831$-$0823 &  & 2020-01-10 08:34:30 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1831$-$0952 &  & 2020-03-23 02:11:15 & 59 & 128 &  & 512 & 7168 &  &  \\
 J1832$-$0644$^\dag$ &  & 2020-01-20 13:47:41 & 52 & 256 &  & 512 & 1024 &  &  \\
 J1832$-$0827 & B1829$-$08 & 2019-11-01 14:15:03 & 57 & 1024 &  & 512 & 1040 &  &  \\
 J1832$-$1021$^\dag$ & B1829$-$10 & 2020-01-03 08:22:00 & 57 & 256 &  & 512 & 1040 &  &  \\
 J1833$-$0338 & B1831$-$03 & 2019-10-09 18:29:44 & 60 & 1024 &  & 256 & 288 &  &  \\
 J1833$-$0559$^*$ &  & 2019-07-14 18:53:50 & 60 & 128 &  & 256 & 400 &  &  \\
 J1833$-$0827 & B1830$-$08 & 2019-11-01 14:26:52 & 57 & 128 &  & 512 & 1168 &  &  \\
 J1833$-$1034 &  & 2020-03-30 04:09:36 & 58 & 64 &  & 512 & 58144 &  &  \\
 J1834$-$0010 & B1831$-$00 & 2020-07-23 18:42:55 & 59 & 256 &  & 512 & 1136 &  &  \\
 J1834$-$0031 &  & 2020-06-07 21:21:53 & 60 & 512 &  & 256 & 1808 &  &  \\
 J1834$-$0426 & B1831$-$04 & 2019-11-01 14:29:06 & 57 & 64 &  & 512 & 1056 &  &  \\
 J1834$-$0731$^*$ &  & 2020-09-29 18:25:26 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1834$-$0742 &  & 2020-03-30 05:19:45 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1834$-$1202 &  & 2020-01-03 08:11:07 & 57 & 256 &  & 512 & 1024 &  &  \\
 J1835$-$0349 &  & 2020-03-30 05:33:45 & 58 & 1024 &  & 64 & 1040 &  &  \\
 J1835$-$0643$^*$ & B1832$-$06 & 2019-11-01 14:34:49 & 57 & 512 &  & 512 & 1072 &  &  \\
 J1835$-$0944 &  & 2020-09-29 18:34:35 & 58 & 128 &  & 512 & 1216 &  &  \\
 J1835$-$1020 &  & 2019-12-16 13:19:42 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1835$-$1106 &  & 2019-11-01 14:40:54 & 57 & 512 &  & 512 & 1136 &  &  \\
 J1836$-$0436 & B1834$-$04 & 2020-01-05 08:21:13 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1836$-$1008 & B1834$-$10 & 2020-01-11 06:19:14 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1836$-$1324 &  & 2020-03-30 05:48:50 & 58 & 512 &  & 512 & 2272 &  &  \\
 J1837+1221 &  & 2020-04-07 01:36:24 & 59 & 1024 &  & 512 & 960 & 62 &  \\
 J1837$-$0045 &  & 2020-04-07 02:10:41 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1837$-$0559$^\dag$ &  & 2020-04-07 02:21:52 & 59 & 64 &  & 512 & 1024 &  &  \\
 J1837$-$0604 &  & 2019-12-16 15:22:12 & 59 & 64 &  & 512 & 1088 &  &  \\
 J1837$-$0653 & B1834$-$06 & 2019-12-16 11:35:30 & 59 & 256 &  & 512 & 880 & 136 &  \\
 J1837$-$0822 &  & 2020-03-23 02:19:37 & 59 & 128 &  & 256 & 1024 &  &  \\
 J1837$-$1837 &  & 2019-09-17 18:19:48 & 57 & 128 &  & 256 & 320 &  &  \\
 J1838+1523 &  & 2020-06-08 01:59:51 & 60 & 512 &  & 512 & 1088 &  &  \\
 J1838+1650 &  & 2020-06-08 02:10:05 & 60 & 1024 &  & 128 & 304 &  &  \\
 J1838$-$0453$^\dag$ &  & 2020-09-29 18:37:51 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1838$-$0549 &  & 2020-09-29 18:44:44 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1839$-$0141 &  & 2020-06-07 21:11:40 & 60 & 1024 &  & 512 & 640 &  &  \\
 J1839$-$0223 &  & 2020-04-07 02:25:44 & 59 & 256 &  & 256 & 1072 &  &  \\
 J1839$-$0321$^\dag$ &  & 2019-08-17 23:02:44 & 59 & 64 &  & 512 & 832 &  &  \\
 J1839$-$0332 &  & 2020-06-12 20:58:16 & 61 & 1024 &  & 512 & 544 & 2 &  \\
 J1839$-$0402 &  & 2019-05-21 00:58:10 & 60 & 128 &  & 64 & 384 &  &  \\
 J1839$-$0436 &  & 2019-05-21 01:05:44 & 60 & 64 &  & 512 & 1328 &  &  \\
 J1839$-$0459 &  & 2019-05-21 01:09:29 & 60 & 512 &  & 128 & 336 &  &  \\
 J1839$-$0643$^\dag$ &  & 2020-01-11 06:54:08 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1839$-$0905 &  & 2020-06-12 20:48:00 & 61 & 128 &  & 512 & 1424 &  &  \\
 J1839$-$1238 &  & 2020-04-07 02:49:07 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1840+0214 &  & 2020-04-07 03:22:37 & 59 & 1024 &  & 128 & 1024 &  &  \\
 J1840$-$0559$^\dag$ &  & 2020-05-08 01:22:01 & 29 & 128 &  & 512 & 592 &  &  \\
 J1840$-$0809 &  & 2019-12-16 13:02:57 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1840$-$0815 &  & 2020-01-20 13:28:38 & 52 & 1024 &  & 512 & 1024 &  &  \\
 J1840$-$1122 &  & 2020-04-07 06:10:01 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1840$-$1207 &  & 2019-11-03 10:22:51 & 59 & 1024 &  & 128 & 272 &  &  \\
 J1840$-$1419 &  & 2020-07-11 18:18:48 & 59 & 1024 &  & 512 & 512 &  &  \\
 J1841+0912 & B1839+09 & 2019-12-16 13:50:47 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1841$-$0157$^\dag$ &  & 2020-01-11 07:15:32 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1841$-$0345 &  & 2019-11-15 18:10:37 & 61 & 256 &  & 512 & 1088 &  &  \\
 J1841$-$0425$^\dag$ & B1838$-$04 & 2019-11-01 14:44:40 & 57 & 512 &  & 512 & 1120 &  &  \\
 J1841$-$0524 &  & 2020-04-07 06:26:42 & 59 & 64 &  & 512 & 1040 &  &  \\
 J1841$-$7845 &  & 2019-08-18 00:25:58 & 59 & 64 &  & 512 & 560 &  &  \\
 J1842+0257 &  & 2020-04-07 03:36:44 & 59 & 1024 &  & 512 & 928 & 97 &  \\
 J1842+0358 &  & 2020-04-07 06:34:53 & 59 & 512 & 256 & 256 & 2336 &  &  \\
 J1842+0638 &  & 2020-04-07 06:44:20 & 59 & 256 &  & 128 & 1040 &  &  \\
 J1842+1332 &  & 2020-01-03 07:31:37 & 57 & 128 &  & 256 & 1040 &  &  \\
 J1842$-$0153$^\dag$ &  & 2020-01-21 08:12:16 & 55 & 512 &  & 128 & 1024 &  &  \\
 J1842$-$0359 & B1839$-$04 & 2019-11-05 18:03:43 & 59 & 128 &  & 512 & 1024 &  &  \\
 J1842$-$0415 &  & 2019-08-17 22:58:59 & 59 & 128 &  & 128 & 368 &  &  \\
 J1842$-$0800 &  & 2020-03-23 02:39:07 & 59 & 512 &  & 256 & 1024 &  &  \\
 J1842$-$0905 &  & 2019-11-15 18:14:49 & 61 & 512 &  & 256 & 1056 &  &  \\
 J1843+2024 &  & 2020-08-20 20:18:02 & 54 & 512 &  & 512 & 512 & 4 &  \\
 J1843$-$0000 &  & 2019-12-16 14:29:07 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1843$-$0137$^\dag$ &  & 2019-08-17 23:21:50 & 59 & 128 &  & 256 & 288 &  &  \\
 J1843$-$0211 &  & 2020-01-20 12:13:10 & 52 & 512 &  & 512 & 1024 &  & 76 \\
 J1843$-$0355 &  & 2020-09-29 18:49:06 & 58 & 64 &  & 512 & 1328 &  &  \\
 J1843$-$0459 &  & 2020-01-11 07:02:14 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1843$-$0510 &  & 2020-05-17 23:26:26 & 59 & 256 &  & 512 & 4560 &  &  \\
 J1843$-$0702 &  & 2020-06-12 21:23:37 & 61 & 1024 & 512 & 512 & 9392 &  &  \\
 J1843$-$0744$^\dag$ &  & 2020-04-12 01:33:40 & 58 & 512 &  & 128 & 1056 &  &  \\
 J1843$-$0806 &  & 2019-08-17 23:47:56 & 59 & 256 &  & 128 & 368 &  &  \\
 J1843$-$1507 &  & 2020-04-07 06:54:04 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1844+1454 & B1842+14 & 2020-01-03 07:40:06 & 57 & 512 &  & 512 & 1024 &  &  \\
 J1844$-$0030$^\dag$ &  & 2020-04-12 03:33:08 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1844$-$0244$^\dag$ & B1842$-$02 & 2019-12-16 15:13:10 & 59 & 128 &  & 128 & 1024 &  &  \\
 J1844$-$0302$^\dag$ &  & 2020-04-12 01:42:27 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1844$-$0433$^\dag$ & B1841$-$04 & 2020-01-21 08:30:46 & 55 & 1024 &  & 512 & 720 & 314 &  \\
 J1844$-$0452 &  & 2020-04-12 02:03:29 & 58 & 128 &  & 512 & 2464 &  &  \\
 J1844$-$0538$^\dag$ & B1841$-$05 & 2019-11-01 14:48:35 & 57 & 256 &  & 512 & 1088 &  &  \\
 J1845+0623 &  & 2020-04-12 03:44:40 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1845$-$0434 & B1842$-$04 & 2019-11-01 14:53:46 & 57 & 512 &  & 512 & 1056 &  &  \\
 J1845$-$0545 &  & 2020-04-12 02:14:54 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1845$-$0635 &  & 2019-05-21 01:28:50 & 60 & 128 &  & 64 & 576 &  &  \\
 J1845$-$0743 &  & 2019-11-01 15:02:59 & 57 & 256 &  & 512 & 1136 &  &  \\
 J1845$-$0826 &  & 2019-07-14 20:13:14 & 60 & 128 &  & 256 & 304 &  &  \\
 J1845$-$1114 &  & 2020-04-12 01:06:37 & 58 & 256 &  & 512 & 1072 &  &  \\
 J1846+0051 &  & 2020-04-12 04:09:37 & 58 & 256 &  & 256 & 1024 &  &  \\
 J1846$-$0257 &  & 2020-07-24 17:42:41 & 59 & 512 &  & 512 & 528 &  &  \\
 J1846$-$0749$^\dag$ &  & 2019-05-21 01:32:38 & 60 & 512 &  & 128 & 560 &  &  \\
 J1846$-$07492 &  & 2020-04-14 01:31:10 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1847$-$0402 & B1844$-$04 & 2019-11-05 18:48:32 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1847$-$0438 &  & 2020-04-12 02:50:57 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1847$-$0443 &  & 2020-04-12 03:07:55 & 58 & 64 &  & 512 & 1312 &  &  \\
 J1847$-$0605$^\dag$ &  & 2019-12-16 14:59:25 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1848+0351 &  & 2020-05-17 22:31:19 & 59 & 256 &  & 512 & 17088 &  &  \\
 J1848+0604 &  & 2020-04-12 04:17:31 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1848+0826 &  & 2020-04-12 05:05:11 & 58 & 256 &  & 512 & 3520 &  & 100 \\
 J1848+1516 &  & 2020-09-29 18:52:33 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1848$-$0023 &  & 2020-01-05 08:27:47 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1848$-$0123 & B1845$-$01 & 2019-11-05 18:36:00 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1848$-$0601$^\dag$ &  & 2019-05-21 01:25:04 & 60 & 128 &  & 512 & 880 &  &  \\
 J1848$-$1150 &  & 2020-04-12 01:10:38 & 58 & 1024 &  & 512 & 512 &  &  \\
 J1848$-$1243 &  & 2020-06-07 20:40:39 & 60 & 128 &  & 128 & 1440 &  &  \\
 J1849+0409 &  & 2020-04-12 05:25:28 & 58 & 256 & 512 & 512 & 1040 &  &  \\
 J1849+2423 &  & 2020-08-20 20:48:17 & 54 & 512 &  & 128 & 1024 &  &  \\
 J1849$-$0317 &  & 2020-01-11 07:27:23 & 58 & 1024 &  & 128 & 1024 &  &  \\
 J1849$-$0614 &  & 2020-04-12 02:34:05 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1849$-$0636 & B1846$-$06 & 2019-12-16 13:25:18 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1850+0026 &  & 2019-11-12 16:15:11 & 57 & 256 &  & 512 & 1040 &  &  \\
 J1850+0423 &  & 2020-04-12 05:39:00 & 58 & 128 &  & 512 & 2368 &  &  \\
 J1850+1335 & B1848+13 & 2020-02-03 05:04:34 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1850$-$0006$^\dag$ &  & 2020-01-20 12:50:40 & 52 & 256 &  & 256 & 1024 &  &  \\
 J1850$-$0026$^*$ &  & 2020-05-10 22:33:03 & 60 & 256 &  & 64 & 5376 &  &  \\
 J1851+0418 & B1848+04 & 2019-11-26 16:26:16 & 58 & 512 & 512 & 256 & 1040 &  &  \\
 J1851+1259 & B1848+12 & 2020-02-03 04:43:35 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1851$-$0029$^\dag$ &  & 2020-04-12 03:23:43 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1851$-$0053 &  & 2020-01-11 06:29:27 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1851$-$0114 &  & 2019-07-14 18:42:37 & 60 & 128 &  & 64 & 208 &  &  \\
 J1852+0008 &  & 2020-04-12 05:50:53 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1852+0013$^\dag$ &  & 2020-04-12 05:59:21 & 58 & 256 &  & 64 & 1024 & 8 &  \\
 J1852$-$0118 &  & 2019-05-21 00:26:10 & 60 & 128 & 128 & 256 & 432 &  &  \\
 J1852$-$0127$^*$ &  & 2020-04-12 03:15:47 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1852$-$0635 &  & 2019-11-05 18:59:35 & 59 & 128 &  & 512 & 1040 &  &  \\
 J1852$-$2610 &  & 2019-11-15 17:52:39 & 61 & 256 &  & 512 & 1072 &  &  \\
 J1853+0011 &  & 2020-04-12 06:16:13 & 58 & 128 &  & 512 & 1040 &  &  \\
 J1853+0505$^\dag$ &  & 2020-02-03 05:22:25 & 59 & 128 &  & 512 & 1024 &  &  \\
 J1853+0545$^*$ &  & 2019-10-19 12:07:39 & 57 & 512 &  & 512 & 1616 &  &  \\
 J1853$-$0004 &  & 2019-11-15 18:21:18 & 61 & 128 &  & 128 & 1168 &  &  \\
 J1854+0306 &  & 2020-07-12 22:00:10 & 58 & 256 &  & 256 & 448 &  & 65 \\
 J1854+0319 &  & 2020-04-12 06:23:33 & 58 & 256 &  & 512 & 1024 &  &  \\
 J1854$-$1421 & B1851$-$14 & 2020-05-31 22:33:45 & 59 & 512 &  & 512 & 560 &  &  \\
 J1855+0205 &  & 2020-04-14 01:46:27 & 60 & 64 &  & 512 & 1552 &  &  \\
 J1855+0307 &  & 2020-02-03 05:38:23 & 59 & 512 &  & 512 & 688 &  & 333 \\
 J1855+0527$^\dag$ &  & 2020-04-14 01:53:14 & 60 & 256 &  & 512 & 1024 &  &  \\
 J1855+0700 &  & 2020-04-14 02:17:36 & 60 & 64 &  & 512 & 2352 &  &  \\
 J1855$-$0941 &  & 2020-02-02 12:53:30 & 58 & 256 &  & 256 & 1040 &  &  \\
 J1856+0102 &  & 2020-04-14 02:28:09 & 60 & 128 &  & 64 & 752 &  & 270 \\
 J1856+0113 & B1853+01 & 2020-02-02 10:31:41 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1856+0245 &  & 2020-05-17 00:50:43 & 59 & 64 &  & 512 & 22240 &  &  \\
 J1856$-$0526 &  & 2019-08-17 22:24:58 & 59 & 256 &  & 512 & 2416 &  &  \\
 J1857+0057 & B1854+00 & 2020-02-03 06:00:48 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1857+0143$^*$ &  & 2019-10-19 11:41:27 & 57 & 256 &  & 512 & 1456 &  &  \\
 J1857+0212 & B1855+02 & 2020-02-03 05:53:15 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1857+0300 &  & 2020-05-17 00:04:16 & 59 & 128 &  & 512 & 2592 &  & 972 \\
 J1857+0526$^\dag$ &  & 2019-11-26 16:31:33 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1857+0809 &  & 2020-04-14 02:39:16 & 60 & 128 &  & 512 & 1008 & 17 &  \\
 J1858+0319 &  & 2020-04-14 02:48:20 & 60 & 128 &  & 512 & 1600 &  &  \\
 J1858+0346 &  & 2020-04-14 03:11:52 & 60 & 64 &  & 512 & 3760 &  & 2000 \\
 J1859+0601$^*$ &  & 2020-04-14 03:36:54 & 60 & 128 &  & 512 & 1040 &  &  \\
 J1859+0603 &  & 2020-04-14 03:55:20 & 60 & 32 &  & 512 & 1040 &  &  \\
 J1859+1526 &  & 2020-06-08 01:49:28 & 60 & 256 &  & 512 & 640 &  &  \\
 J1900+0634 &  & 2020-04-14 04:04:30 & 60 & 256 &  & 64 & 1040 &  &  \\
 J1900$-$0051 &  & 2020-04-14 04:11:46 & 60 & 512 &  & 256 & 1040 &  &  \\
 J1900$-$0933 &  & 2020-03-23 03:01:05 & 59 & 128 &  & 512 & 1024 & 9 &  \\
 J1900$-$2600 & B1857$-$26 & 2019-11-05 19:24:28 & 59 & 256 &  & 512 & 1056 &  &  \\
 J1900$-$7951 & B1851$-$79 & 2020-05-31 22:21:41 & 59 & 512 &  & 512 & 512 &  &  \\
 J1901+0124 &  & 2020-04-14 04:18:49 & 60 & 256 &  & 128 & 1072 &  &  \\
 J1901+0156 & B1859+01 & 2020-04-14 04:24:53 & 60 & 512 &  & 512 & 1056 &  &  \\
 J1901+0234 &  & 2020-04-14 04:30:19 & 60 & 512 &  & 128 & 1024 &  &  \\
 J1901+0331 & B1859+03 & 2020-02-02 11:25:32 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1901+0355 &  & 2020-04-14 04:45:52 & 60 & 256 &  & 128 & 1024 &  &  \\
 J1901+0459 &  & 2020-04-14 04:55:50 & 60 & 64 &  & 512 & 1104 &  &  \\
 J1901+0511 &  & 2020-07-12 22:40:24 & 58 & 1024 &  & 512 & 512 &  &  \\
 J1901+0716 & B1859+07 & 2020-02-03 05:10:58 & 59 & 512 &  & 512 & 1008 & 15 &  \\
 J1901+1306 &  & 2020-07-23 18:53:23 & 59 & 1024 &  & 128 & 800 & 13 &  \\
 J1901$-$0312 &  & 2019-07-14 18:22:30 & 60 & 256 &  & 512 & 2688 &  &  \\
 J1901$-$0906 &  & 2019-12-16 13:57:56 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1902+0556 & B1900+05 & 2020-01-05 08:37:25 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1902+0615 & B1900+06 & 2020-01-11 08:00:07 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1902$-$1036 &  & 2020-04-14 05:12:41 & 60 & 512 &  & 512 & 1040 &  &  \\
 J1903+0135 & B1900+01 & 2019-12-16 15:39:54 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1903+0601 &  & 2020-04-14 05:26:53 & 60 & 256 &  & 512 & 1040 &  &  \\
 J1903+2225 &  & 2020-08-20 20:53:16 & 54 & 1024 &  & 256 & 1024 &  &  \\
 J1903$-$0258 &  & 2020-04-14 05:33:54 & 60 & 256 &  & 64 & 1040 &  &  \\
 J1903$-$0632 & B1900$-$06 & 2020-05-31 22:45:04 & 59 & 512 &  & 512 & 1376 &  &  \\
 J1903$-$0848 &  & 2020-06-07 20:51:04 & 60 & 512 &  & 256 & 672 &  &  \\
 J1904+0004 &  & 2019-10-19 11:56:27 & 57 & 256 &  & 512 & 1440 &  &  \\
 J1904+0738 &  & 2020-04-14 05:39:36 & 60 & 128 &  & 512 & 1040 &  &  \\
 J1904+0800 &  & 2020-04-14 05:43:32 & 60 & 256 &  & 512 & 1024 &  &  \\
 J1904+1011 & B1901+10 & 2020-03-23 03:26:19 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1904$-$0150 &  & 2020-04-14 05:48:33 & 60 & 256 &  & 512 & 1360 &  &  \\
 J1904$-$1224 &  & 2020-04-14 05:57:45 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1905+0600$^\dag$ &  & 2020-04-17 03:12:44 & 59 & 256 &  & 512 & 736 &  & 300 \\
 J1905+0616 &  & 2020-04-17 03:20:33 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1905+0709 & B1903+07 & 2020-01-11 08:12:03 & 58 & 256 &  & 256 & 1040 &  &  \\
 J1905+0902 &  & 2020-04-17 03:37:55 & 59 & 128 &  & 512 & 2496 &  & 156 \\
 J1905$-$0056 & B1902$-$01 & 2020-01-05 08:50:39 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1906+0509 &  & 2020-04-17 04:06:14 & 59 & 128 &  & 512 & 1488 &  &  \\
 J1906+0641 & B1904+06 & 2019-12-16 15:52:48 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1906+0649 &  & 2020-03-23 03:58:49 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1906+0746 &  & 2020-02-02 10:36:44 & 59 & 64 &  & 512 & 1072 &  &  \\
 J1906+0912 &  & 2020-04-29 01:24:44 & 58 & 512 &  & 128 & 1024 &  &  \\
 J1906+1854 &  & 2020-06-08 01:39:13 & 60 & 256 &  & 512 & 576 &  &  \\
 J1907+0255 &  & 2020-04-29 01:38:30 & 58 & 128 &  & 512 & 1200 &  & 250 \\
 J1907+0345 &  & 2020-04-29 01:53:47 & 58 & 128 &  & 64 & 1360 &  &  \\
 J1907+0631 &  & 2020-02-02 10:39:39 & 59 & 32 &  & 512 & 1040 &  &  \\
 J1907+0731 &  & 2020-04-29 01:59:39 & 58 & 256 &  & 256 & 1040 &  &  \\
 J1907+0740 &  & 2020-04-29 02:06:15 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1907+0859 &  & 2020-05-04 01:19:13 & 59 & 256 &  & 128 & 1024 & 87 &  \\
 J1907+0918$^\dag$ &  & 2020-05-10 23:49:04 & 60 & 1024 &  & 512 & 3968 &  &  \\
 J1907+1149 &  & 2020-05-04 01:47:57 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1907+1247 & B1904+12 & 2020-05-31 22:55:32 & 59 & 512 &  & 256 & 1024 &  &  \\
 J1907$-$1532 &  & 2020-06-07 23:45:32 & 60 & 512 &  & 512 & 944 &  &  \\
 J1908+0500 &  & 2020-01-05 09:02:09 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1908+0734 &  & 2020-05-17 01:21:10 & 59 & 128 &  & 512 & 1056 &  &  \\
 J1908+0833 &  & 2020-05-17 01:55:44 & 59 & 64 &  & 512 & 1040 &  &  \\
 J1908+0839$^\dag$ &  & 2020-04-17 01:03:57 & 59 & 64 &  & 512 & 1040 &  & 50 \\
 J1908+0909 &  & 2020-04-17 01:07:30 & 59 & 256 &  & 64 & 1056 &  &  \\
 J1908+0916 & B1906+09 & 2020-04-17 01:13:37 & 59 & 256 &  & 128 & 1008 & 16 &  \\
 J1909+0007 & B1907+00 & 2020-02-02 12:35:36 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1909+0254 & B1907+02 & 2019-11-15 18:23:46 & 61 & 1024 &  & 512 & 1040 &  &  \\
 J1909+0641 &  & 2020-05-04 02:12:44 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1909+0749 &  & 2020-05-17 01:25:20 & 59 & 256 & 256 & 64 & 7584 &  &  \\
 J1909+0912 &  & 2020-05-04 02:25:52 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1909+1102 & B1907+10 & 2020-01-11 08:45:35 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1909+1148 &  & 2020-05-04 02:30:05 & 59 & 256 &  & 128 & 1024 &  &  \\
 J1909+1859 &  & 2020-06-08 01:29:01 & 60 & 512 &  & 512 & 1104 &  &  \\
 J1910+0225 &  & 2019-12-16 16:09:31 & 59 & 256 &  & 64 & 1040 &  &  \\
 J1910+0358 & B1907+03 & 2019-11-26 16:38:05 & 58 & 128 &  & 512 & 1008 & 18 &  \\
 J1910+0517 &  & 2020-09-25 16:57:48 & 30 & 64 &  & 64 & 768 &  &  \\
 J1910+0714 &  & 2020-05-24 21:50:19 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1910+0728 &  & 2020-01-05 09:07:35 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1910+1231 & B1907+12 & 2020-05-04 02:44:00 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1910$-$0309 & B1907$-$03 & 2020-05-04 03:09:22 & 59 & 512 &  & 256 & 1024 &  &  \\
 J1911+1758 &  & 2020-06-08 01:18:47 & 60 & 256 &  & 64 & 1200 &  & 100 \\
 J1912+1036 & B1910+10 & 2020-05-04 03:18:33 & 59 & 256 &  & 256 & 1024 &  &  \\
 J1912+2104 & B1910+20 & 2020-08-08 18:38:47 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1913+0657 &  & 2020-05-04 03:25:58 & 59 & 512 &  & 128 & 1392 &  & 95 \\
 J1913+0832 &  & 2019-10-18 15:15:19 & 58 & 256 & 128 & 512 & 1488 &  &  \\
 J1913+0904 &  & 2020-05-04 03:57:38 & 59 & 256 &  & 512 & 1072 &  &  \\
 J1913+0936 & B1911+09 & 2020-05-04 04:00:52 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1913+1000 &  & 2020-05-04 04:22:29 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1913+1011 &  & 2019-10-18 15:07:48 & 58 & 128 &  & 512 & 5632 &  &  \\
 J1913+1050 &  & 2020-05-06 01:52:40 & 59 & 128 &  & 512 & 10976 &  &  \\
 J1913+1145$^\dag$ &  & 2020-05-04 04:37:13 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1913+1400 & B1911+13 & 2020-02-13 04:48:49 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1913$-$0440 & B1911$-$04 & 2019-11-05 19:09:17 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1914+0219 &  & 2020-02-02 11:37:15 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1914+0631 &  & 2020-03-23 04:21:31 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1914+1122 & B1911+11 & 2020-05-04 04:42:50 & 59 & 1024 &  & 256 & 1024 &  &  \\
 J1915+0227 &  & 2020-05-04 04:53:39 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1915+0738$^\dag$ &  & 2020-05-04 04:59:28 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1915+0752 &  & 2020-05-06 03:23:45 & 59 & 1024 &  & 512 & 992 & 42 &  \\
 J1915+0838 &  & 2020-05-04 05:26:19 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1915+1009 & B1913+10 & 2019-10-18 15:00:24 & 58 & 1024 &  & 256 & 496 &  &  \\
 J1915+1410 &  & 2020-05-04 05:32:41 & 59 & 256 &  & 512 & 2688 &  &  \\
 J1915+1606 & B1913+16 & 2019-10-18 14:34:01 & 58 & 256 &  & 512 & 3392 & 91 &  \\
 J1915+1647 & B1913+167 & 2020-05-31 23:10:05 & 59 & 1024 &  & 512 & 528 &  &  \\
 J1916+0844$^\dag$ &  & 2020-05-06 02:38:55 & 59 & 512 &  & 128 & 1024 &  &  \\
 J1916+0951 & B1914+09 & 2019-12-16 16:04:28 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1916+1030 & B1913+105 & 2020-05-06 02:27:45 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1916+1225 &  & 2020-05-06 03:59:35 & 59 & 256 &  & 512 & 1472 &  &  \\
 J1916+1312 & B1914+13 & 2020-01-05 09:13:37 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1916$-$2939 &  & 2020-06-07 23:34:54 & 60 & 256 &  & 256 & 480 &  &  \\
 J1917+0834 &  & 2020-05-06 02:46:47 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1917+1353 & B1915+13 & 2019-10-18 14:22:44 & 58 & 512 &  & 512 & 1056 &  &  \\
 J1917+1737 &  & 2020-05-06 04:05:33 & 59 & 512 &  & 256 & 4576 &  &  \\
 J1918+1444 & B1916+14 & 2020-01-11 07:39:08 & 58 & 1024 &  & 512 & 1024 &  & 10 \\
 J1918+1541 &  & 2020-06-08 01:08:32 & 60 & 128 &  & 512 & 1616 &  &  \\
 J1918$-$1052 &  & 2020-06-07 23:55:51 & 60 & 1024 &  & 128 & 736 &  &  \\
 J1919+0021 & B1917+00 & 2020-02-02 12:13:22 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J1919+0134 &  & 2020-02-02 11:45:29 & 58 & 512 &  & 512 & 1024 &  &  \\
 J1919+1314$^\dag$ &  & 2020-05-06 04:46:28 & 59 & 128 &  & 512 & 800 &  & 234 \\
 J1919+1645 &  & 2020-05-06 04:31:27 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1919+1745 &  & 2020-05-18 00:44:11 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1920$-$0950 &  & 2020-05-06 05:13:16 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1921+0812 &  & 2020-05-06 05:08:45 & 59 & 512 &  & 512 & 1136 &  &  \\
 J1921+1419 & B1919+14 & 2019-11-15 17:18:50 & 61 & 512 &  & 512 & 1040 &  &  \\
 J1921+1948 & B1918+19 & 2019-12-16 14:44:43 & 59 & 128 &  & 512 & 496 & 5 & 522 \\
 J1921+2003 & B1919+20 & 2020-08-20 21:11:26 & 54 & 512 &  & 512 & 1024 &  &  \\
 J1921+2153 & B1919+21 & 2020-08-08 19:17:21 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1922+1131 &  & 2020-05-06 04:56:38 & 59 & 128 &  & 512 & 1248 &  &  \\
 J1922+1733 &  & 2020-01-05 09:18:50 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1923+1706 & B1921+17 & 2020-05-18 01:20:17 & 59 & 512 &  & 64 & 1040 &  &  \\
 J1924+1631 &  & 2020-05-18 01:30:11 & 59 & 512 &  & 128 & 976 & 41 &  \\
 J1924+1639 &  & 2020-05-18 02:21:00 & 59 & 256 &  & 512 & 1824 &  &  \\
 J1925+1720 &  & 2020-02-02 10:50:01 & 59 & 128 &  & 512 & 17472 &  &  \\
 J1926+0431 & B1923+04 & 2020-05-31 23:24:42 & 59 & 1024 &  & 512 & 544 &  &  \\
 J1926+0737 &  & 2020-05-18 02:26:24 & 59 & 256 & 256 & 512 & 4576 & 25 &  \\
 J1926+1434 & B1924+14 & 2020-03-23 05:06:43 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1926+1648 & B1924+16 & 2019-10-18 14:37:48 & 58 & 1024 &  & 256 & 320 & 16 &  \\
 J1926+1928 & B1924+19 & 2020-05-31 23:35:08 & 59 & 128 &  & 512 & 512 &  &  \\
 J1926+2016 &  & 2020-08-08 19:40:33 & 60 & 512 &  & 512 & 1888 &  &  \\
 J1926$-$0652 &  & 2019-12-01 15:21:36 & 61 & 256 &  & 512 & 1008 & 13 &  \\
 J1926$-$1314 &  & 2020-07-12 23:20:55 & 58 & 1024 &  & 512 & 512 &  &  \\
 J1927+0911 &  & 2020-05-18 03:14:48 & 59 & 256 &  & 512 & 1072 &  &  \\
 J1927+1852 & B1925+18 & 2020-05-18 03:20:28 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1927+1856 & B1925+188 & 2020-03-23 05:44:38 & 59 & 256 &  & 64 & 1040 &  &  \\
 J1927+2234 & B1925+22 & 2020-08-08 19:50:16 & 60 & 512 &  & 512 & 1024 &  &  \\
 J1928+1443 &  & 2020-05-18 03:35:00 & 59 & 256 &  & 256 & 1040 &  &  \\
 J1928+1746 &  & 2020-05-11 01:04:47 & 60 & 256 &  & 256 & 26208 &  &  \\
 J1928+1923$^\dag$ &  & 2019-11-15 17:30:07 & 61 & 256 &  & 512 & 1040 &  &  \\
 J1929+1844 & B1926+18 & 2020-05-31 23:47:05 & 59 & 512 &  & 512 & 544 & 27 &  \\
 J1929+1955 &  & 2020-05-18 03:52:59 & 59 & 128 &  & 512 & 1088 &  &  \\
 J1929+2121 &  & 2020-08-08 20:15:03 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1930+1316 & B1927+13 & 2020-05-18 03:58:05 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1930+1852 &  & 2020-06-12 21:56:27 & 61 & 128 &  & 512 & 51056 & 1370 &  \\
 J1931+1439 &  & 2020-05-18 04:11:37 & 59 & 512 &  & 512 & 1008 & 20 &  \\
 J1931+1536 & B1929+15 & 2020-03-23 05:50:14 & 59 & 256 &  & 128 & 1040 &  &  \\
 J1931+1952$^\dag$ &  & 2020-03-23 05:56:12 & 59 & 256 &  & 512 & 1040 &  &  \\
 J1932+1059 & B1929+10 & 2020-01-05 09:23:22 & 58 & 256 & 1024 & 512 & 1024 &  &  \\
 J1932+1500 &  & 2020-03-23 04:34:14 & 59 & 1024 &  & 512 & 1008 & 25 &  \\
 J1932+2220$^\dag$ & B1930+22 & 2020-05-11 01:35:10 & 60 & 512 &  & 512 & 6224 &  &  \\
 J1932$-$3655 &  & 2020-01-11 08:24:18 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J1933+0758 &  & 2020-06-08 00:27:11 & 60 & 256 &  & 512 & 1360 &  &  \\
 J1933+1304 & B1930+13 & 2020-04-13 07:47:46 & 59 & 1024 &  & 512 & 1024 &  &  \\
 J1934+2352 &  & 2020-05-25 00:19:57 & 60 & 256 &  & 512 & 10080 &  &  \\
 J1935+1159 &  & 2020-05-18 04:42:47 & 59 & 256 &  & 512 & 1024 &  &  \\
 J1935+1616 & B1933+16 & 2019-12-16 15:57:55 & 59 & 512 &  & 512 & 1024 &  &  \\
 J1935+1745 & B1933+17 & 2020-04-13 08:04:16 & 59 & 512 &  & 512 & 1040 &  &  \\
 J1935+2025 &  & 2020-02-26 04:54:36 & 55 & 256 & 256 & 512 & 1216 &  &  \\
 J1936+1536 & B1933+15 & 2020-05-31 23:59:04 & 59 & 128 &  & 512 & 608 &  &  \\
 J1938+0650 &  & 2020-06-08 00:16:50 & 60 & 1024 &  & 512 & 496 & 24 &  \\
 J1938+2010 &  & 2020-08-08 20:27:42 & 60 & 256 &  & 512 & 1408 &  &  \\
 J1938+2213 &  & 2020-05-11 01:50:27 & 60 & 256 &  & 512 & 5424 &  &  \\
 J1940+2245 &  & 2020-08-08 20:44:12 & 60 & 64 &  & 512 & 2240 &  &  \\
 J1940+2337 &  & 2020-08-08 20:54:09 & 60 & 128 &  & 512 & 1680 &  &  \\
 J1941+0121 &  & 2020-06-08 00:06:25 & 60 & 256 &  & 512 & 2752 &  &  \\
 J1941+1026 &  & 2020-06-09 02:59:40 & 59 & 512 &  & 256 & 656 &  &  \\
 J1941+1341 &  & 2020-06-09 03:09:56 & 59 & 256 &  & 512 & 1072 &  &  \\
 J1941$-$2602 & B1937$-$26 & 2019-11-05 19:35:42 & 59 & 1024 &  & 512 & 1056 &  &  \\
 J1942+1743 & B1939+17 & 2020-06-01 00:09:19 & 59 & 256 &  & 512 & 1056 &  &  \\
 J1943+0609 &  & 2020-01-05 09:27:37 & 58 & 512 &  & 512 & 1040 &  &  \\
 J1943$-$1237 & B1940$-$12 & 2019-11-15 18:41:39 & 61 & 1024 &  & 512 & 1040 &  &  \\
 J1944+1755 & B1942+17 & 2020-07-13 00:03:52 & 58 & 256 &  & 512 & 528 &  &  \\
 J1945+1834 & B1943+18 & 2020-06-01 00:32:01 & 59 & 128 &  & 512 & 560 &  &  \\
 J1945$-$0040 & B1942$-$00 & 2020-02-02 13:12:44 & 58 & 512 &  & 512 & 960 & 72 &  \\
 J1946+1805 & B1944+17 & 2020-01-11 08:58:20 & 58 & 256 &  & 512 & 1040 &  &  \\
 J1946+2244 & B1944+22 & 2020-08-08 21:09:44 & 60 & 1024 &  & 512 & 1024 &  &  \\
 J1946$-$1312 &  & 2019-05-21 00:22:08 & 60 & 512 &  & 128 & 192 &  &  \\
 J1946$-$2913 & B1943$-$29 & 2020-02-26 04:56:59 & 55 & 512 &  & 512 & 1008 & 18 &  \\
 J1947+0915 &  & 2020-02-26 05:14:13 & 55 & 512 &  & 512 & 992 & 26 &  \\
 J1947+1957 &  & 2020-02-26 05:40:10 & 55 & 128 &  & 512 & 8032 &  &  \\
 J1948+2333 &  & 2020-08-19 18:04:04 & 54 & 1024 &  & 128 & 1024 &  &  \\
 J1949+2306 &  & 2020-08-19 18:13:19 & 54 & 512 &  & 256 & 1024 &  &  \\
 J1949$-$2524 & B1946$-$25 & 2020-04-13 08:16:23 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J1951+1123 &  & 2020-07-13 01:17:20 & 58 & 1024 &  & 512 & 512 &  &  \\
 J1952+1410 & B1949+14 & 2020-06-01 00:42:17 & 59 & 512 &  & 256 & 2176 &  &  \\
 J1953+1149 &  & 2020-06-09 03:20:12 & 59 & 1024 &  & 128 & 688 &  &  \\
 J1954+1021 &  & 2020-06-09 03:30:26 & 59 & 128 &  & 256 & 272 &  &  \\
 J1954+2407 &  & 2020-08-19 18:36:11 & 54 & 256 &  & 512 & 1296 &  &  \\
 J1956+0838 &  & 2019-12-16 16:15:49 & 59 & 256 &  & 512 & 1024 &  &  \\
 J2002+1637 &  & 2020-06-09 03:40:42 & 59 & 512 &  & 128 & 2160 &  &  \\
 J2005$-$0020 &  & 2019-11-15 18:59:09 & 61 & 1024 &  & 512 & 1024 & 2 &  \\
 J2006$-$0807 & B2003$-$08 & 2019-11-05 19:43:31 & 59 & 128 &  & 512 & 1024 & 12 &  \\
 J2007+0910 &  & 2020-06-09 03:51:02 & 59 & 256 &  & 256 & 1296 &  &  \\
 J2013$-$0649$^\dag$ &  & 2020-06-09 04:01:26 & 59 & 1024 &  & 256 & 1024 &  &  \\
 J2017+2043 &  & 2020-08-19 18:40:40 & 54 & 1024 &  & 256 & 1024 &  &  \\
 J2027+2146 & B2025+21 & 2020-08-19 18:50:08 & 54 & 128 &  & 512 & 1024 &  &  \\
 J2037+1942 & B2034+19 & 2020-07-13 02:01:50 & 58 & 1024 &  & 512 & 512 &  &  \\
 J2038$-$3816 &  & 2019-12-06 18:02:29 & 58 & 1024 &  & 512 & 992 & 39 &  \\
 J2040+1657 &  & 2020-06-09 04:11:52 & 59 & 256 &  & 128 & 688 &  &  \\
 J2043+2740 &  & 2020-05-25 00:50:20 & 60 & 512 &  & 512 & 18720 &  &  \\
 J2045+0912 &  & 2020-06-09 04:22:12 & 59 & 256 &  & 512 & 1504 &  &  \\
 J2046+1540 & B2044+15 & 2019-11-26 17:18:47 & 58 & 512 &  & 512 & 960 & 74 &  \\
 J2046$-$0421 & B2043$-$04 & 2019-11-26 17:38:57 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J2048+2255 &  & 2020-08-19 18:57:15 & 54 & 256 &  & 512 & 1024 &  &  \\
 J2048$-$1616 & B2045$-$16 & 2019-10-30 20:16:02 & 58 & 512 &  & 512 & 1024 &  &  \\
 J2051+1248 &  & 2020-09-29 19:31:26 & 58 & 256 &  & 512 & 1024 &  &  \\
 J2053$-$7200 & B2048$-$72 & 2019-11-26 18:06:44 & 58 & 256 &  & 512 & 1040 &  &  \\
 J2108$-$3429 &  & 2020-04-13 08:33:42 & 59 & 1024 &  & 512 & 1040 &  &  \\
 J2111+2106 &  & 2020-09-07 19:31:26 & 55 & 1024 &  & 256 & 448 &  &  \\
 J2116+1414 & B2113+14 & 2019-11-26 18:13:55 & 58 & 512 &  & 256 & 1040 &  &  \\
 J2124+1407 & B2122+13 & 2019-11-26 18:21:53 & 58 & 1024 &  & 512 & 1040 &  &  \\
 J2127$-$6648 & B2123$-$67 & 2019-10-27 20:42:39 & 58 & 256 &  & 512 & 928 &  &  \\
 J2136$-$1606 &  & 2019-11-26 18:41:42 & 58 & 512 &  & 512 & 1024 & 10 &  \\
 J2139+2242 &  & 2020-09-07 20:01:41 & 55 & 512 &  & 512 & 1024 &  &  \\
 J2144$-$3933 &  & 2020-07-13 02:20:47 & 58 & 1024 &  & 512 & 512 &  &  \\
 J2154$-$2812 &  & 2020-04-13 08:58:51 & 59 & 1024 &  & 256 & 1040 &  &  \\
 J2155$-$3118 & B2152$-$31 & 2019-11-15 19:38:50 & 61 & 1024 &  & 512 & 1040 &  & 20 \\
 J2205+1444 &  & 2019-10-27 20:54:20 & 58 & 128 &  & 256 & 320 &  &  \\
 J2215+1538 &  & 2019-11-26 19:03:42 & 58 & 1024 &  & 512 & 1072 &  &  \\
 J2234+2114 &  & 2020-09-07 20:31:03 & 55 & 128 &  & 512 & 1024 &  &  \\
 J2243+1518 &  & 2019-10-27 21:05:10 & 58 & 128 &  & 256 & 496 &  &  \\
 J2248$-$0101 &  & 2020-04-13 09:22:59 & 59 & 1024 &  & 512 & 1056 &  &  \\
 J2253+1516 &  & 2019-11-26 19:10:49 & 58 & 512 &  & 512 & 1056 &  &  \\
 J2307+2225 &  & 2020-09-07 20:54:38 & 55 & 512 &  & 512 & 1024 &  &  \\
 J2317+2149 & B2315+21 & 2020-09-07 21:04:03 & 55 & 1024 &  & 512 & 1024 &  &  \\
 J2324$-$6054 & B2321$-$61 & 2019-11-26 19:26:08 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J2330$-$2005 & B2327$-$20 & 2019-10-18 21:40:05 & 58 & 1024 &  & 512 & 1024 &  &  \\
 J2346$-$0609 &  & 2019-10-18 22:09:01 & 58 & 512 &  & 512 & 1024 &  &  \\
\hline
\label{tab:pulsarparas}
\medskip
\end{longtable}

\begin{landscape}
\setcounter{table}{1}
\small 
\setlength\LTleft{0pt}
\setlength\LTright{0pt} 
\sisetup{detect-weight=true,detect-inline-weight=math}
\begin{longtable}{llS[table-format=1.4]SS[table-format=5.3]S[table-format=5.3]|rrS[table-format=1.5]S|ccS[table-format=2.3]S[table-format=2.4]r@{\;}l}
\caption{A summary of the spectral subpulse modulation measurements. 
For each pulsar the name, spin parameters $P$ and $\dot{P}$, as well as the characteristic age and spin-down energy loss rate are reported. This is followed by the number of pulses  (a multiples of 16) in the integrated pulse profile and as used for the modulation index analysis, the corresponding S/N, the average modulation index of the MP, and a measure of the asymmetry in the 2DFS (for the profile component with the smallest error on $P_{\mathrm{asym}}$). Each pulsar can have multiple profile components for which spectral analysis is performed, which are listed as subsequent rows. The component is identified as being for the MP/IP followed by the component number. This corresponds to the 2DFS number as shown in the online appendix with figures. A profile component can have multiple spectral features. Each feature is assigned a class (drift/$P_3$-only/$P_2$-only correspond to drifting subpulses, $P_3$-only or $P_2$-only features as defined in the main text. 
The measured $P_2$, $P_3$, and spectral width are listed. The $P_3$ of the dominant spectral feature of the pulsar (as used in population analysis) is indicated in bold. Possibly scattered pulsars are marked with a $*$ if the scattering prevented inclusion in population analysis, or with a $\dag$ when partially scattered but included.
} \\ \hline\hline 
\hspace{5mm}PSRJ & \hspace{3mm}PSRB & \mc{$P$} & \mc{$\dot P$} & \mc{$\tau_c$} & \mcn{$\dot{E}$} & Pulses & S/N & \mc{$\bar{m}$} & \mcn{$P_{\mathrm{asym}}$} & Class & Comp & \mc{$P_3$} & \mc{\hspace{4mm}$\sigma_{1/P_3}$} & \multicolumn{2}{c}{$P_2$} \\ 
 & & \mc{(s)} & \mc{($10^{-15}$ s/s)} & \mc{($10^{5}$ yr)} & \mcn{($10^{33}$ erg/s)} & & & & \mcn{(\%)} & & & & \mc{\hspace{4mm}(cpp)} & \multicolumn{2}{c}{(deg)} \\ 
 \hline \endfirsthead
 \hline \hline 
\hspace{5mm}PSRJ & \hspace{3mm}PSRB & \mc{$P$} & \mc{$\dot P$} & \mc{$\tau_c$} & \mcn{$\dot{E}$} & Pulses & S/N & \mc{$\bar{m}$} & \mcn{$P_{\mathrm{asym}}$} & Class & Comp & \mc{$P_3$} & \mc{$\sigma_{1/P_3}$} & \multicolumn{2}{c}{$P_2$} \\ 
 & & \mc{(s)} & \mc{($10^{-15}$ s/s)} & \mc{($10^{5}$ yr)} & \mcn{($10^{33}$ erg/s)} & & & & \mcn{(\%)} & & & & \mc{(cpp)} & \multicolumn{2}{c}{(deg)} \\ 
 \hline  \endhead

J0034$-$0721 & B0031$-$07 & 0.943 & 0.408 & 366.0 & 0.019 & 1040 & 1985 & 1.458(1) & -15.0(7) & drift & MP C1 & \bfseries 6.6(2) & 0.010(4) & $-23\!$ & $^{+3}_{-11}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 9.9(7) & 0.015(6) & $-23\!$ & $^{+2}_{-64}$  \\ 
 
J0038$-$2501 &  & 0.2569 & 0.001 & 53600.0 & 0.002 & 2336 & 73 & 2.01(9) & 38(16)  & & & & & &  \\ 
 
J0045$-$7042 &  & 0.6323 & 2.49 & 40.2 & 0.389 & 1632 & 36 & 1.6(2) & -13(15)  & & & & & &  \\ 
 
J0045$-$7319 &  & 0.9263 & 4.46 & 32.9 & 0.222 & 368 & 70 & 0.90(6) & -5(3)  & & & & & &  \\ 
 
J0108$-$1431 &  & 0.8076 & 0.077 & 1660.0 & 0.006 & 1040 & 957 & 0.421(8) & 18.9(9) & drift & MP C1 & \bfseries 10.5(9) & 0.017(2) & $7.4\!$ & $^{+3}_{-0.4}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 4.2(1) & 0.005(7) & $7.7\!$ & $^{+2}_{-0.4}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 3.4(1) & 0.023(9) & $8\!$ & $^{+3}_{-1}$  \\ 
 
J0111$-$7131 &  & 0.6885 & 7.09 & 15.4 & 0.858 & 1472 & 43 & 2.2(2) & -6(4)  & & & & & &  \\ 
 
J0113$-$7220 &  & 0.3259 & 4.86 & 10.6 & 5.54 & 880 & 101 & 0.81(8) & 1(2)  & & & & & &  \\ 
 
J0131$-$7310 &  & 0.3481 & 1.76 & 31.3 & 1.65 & 3440 & 51 & 0.6(2) & 20(14)  & & & & & &  \\ 
 
J0133$-$6957 &  & 0.4635 & 0.12 & 612.0 & 0.048 & 640 & 50 & 0.4(2) & -27(12)  & & & & & &  \\ 
 
J0134$-$2937 &  & 0.137 & 0.078 & 277.0 & 1.2 & 1104 & 679 & 0.520(8) & 15.0(8) & drift & MP C1 & \bfseries 4.0(9) & 0.04(2) & $13\!$ & $^{+15}_{-3}$ \\ 
 
J0137+1654 &  & 0.4148 & 0.012 & 5370.0 & 0.007 & 720 & 20 & 1.3(4) & -24(10)  & & & & & &  \\ 
 
J0151$-$0635 & B0148$-$06 & 1.4647 & 0.443 & 524.0 & 0.006 & 1024 & 674 & 0.798(3) & -12(1) & drift & MP C1 & 14.4(7) & 0.006(4) & $-14.0\!$ & $^{+1}_{-0.6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 14.3(7) & 0.005(3) & $-39\!$ & $^{+4}_{-6}$  \\ 
 
J0152$-$1637 & B0149$-$16 & 0.8327 & 1.3 & 102.0 & 0.089 & 1024 & 446 & 0.69(1) & 1.7(9) & drift & MP C1 & 6(1) & 0.021(8) & $-2.7\!$ & $^{+0.5}_{-43}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 5.2(2) & 0.01(2) & $-3.81\!$ & $^{+0.08}_{-2}$  \\ 
 
J0206$-$4028 & B0203$-$40 & 0.6306 & 1.2 & 83.5 & 0.188 & 208 & 550 & 0.351(6) & 4(2)  & & & & & &  \\ 
 
J0211$-$8159 &  & 3.232 & 0.87 & 590.0 & 0.001 & 336 & 4998 & 0.8664(4) & -2(1) & drift & MP C1 & \bfseries 22(10) & 0.02(2) & $-6\!$ & $^{+2}_{-39}$ \\ 
 
J0255$-$5304 & B0254$-$53 & 0.4477 & 0.031 & 2270.0 & 0.014 & 1056 & 2134 & 0.942(1) & -29(1) & drift & MP C1 & \bfseries 2.79(7) & 0.010(1) & $-4.4\!$ & $^{+0.7}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.80(5) & 0.0098(7) & $-4.2\!$ & $^{+0.7}_{-0.9}$  \\ 
 
J0302+2252 &  & 1.2072 & 0.082 & 2320.0 & 0.002 & 1024 & 861 & 1.357(3) & 1.1(6)  & & & & & &  \\ 
 
J0304+1932 & B0301+19 & 1.3876 & 1.3 & 170.0 & 0.019 & 1024 & 6475 & 0.8997(3) & -0.3(7) & drift & MP C1 & 6.2(7) & 0.02(2) & $-58\!$ & $^{+31}_{-14}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 3.0(3) & 0.024(8) & $-30\!$ & $^{+15}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 7(1) & 0.02(1) & $-13\!$ & $^{+4}_{-31}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.0(3) & 0.02(2) & $-12\!$ & $^{+3}_{-13}$  \\ 
 
J0343$-$3000 &  & 2.597 & 0.057 & 7220.0 & 0.0 & 192 & 618 & 1.187(7) & 4(2)  & & & & & &  \\ 
 
J0401$-$7608 & B0403$-$76 & 0.5453 & 1.54 & 56.0 & 0.376 & 1056 & 2478 & 0.5018(9) & -2.0(8) & drift & MP C1 & \bfseries 5(2) & 0.04(2) & $30\!$ & $^{+10}_{-13}$ \\ 
 
J0418$-$4154 &  & 0.7571 & 1.32 & 90.9 & 0.12 & 1040 & 107 & 1.66(7) & -4(1)  & & & & & &  \\ 
 
J0421$-$0345 &  & 2.1613 & 1.16 & 294.0 & 0.005 & 128 & 233 & 0.85(1) & 24(2) & drift & MP C1 & \bfseries 3.12(3) & 0.014(8) & $1.91\!$ & $^{+0.8}_{-0.02}$ \\ 
 
J0448$-$2749 &  & 0.4504 & 0.148 & 481.0 & 0.064 & 1040 & 972 & 0.959(6) & -3.9(8)  & & & & & &  \\ 
 
J0449$-$7031 &  & 0.4792 & 3.37 & 22.5 & 1.21 & 3744 & 71 & 1.1(2) & 3(5)  & & & & & &  \\ 
 
J0450$-$1248 & B0447$-$12 & 0.438 & 0.103 & 676.0 & 0.048 & 1040 & 397 & 0.47(1) & 2(1)  & & & & & &  \\ 
 
J0452$-$1759 & B0450$-$18 & 0.5489 & 5.75 & 15.1 & 1.37 & 1040 & 10576 & 0.6123(2) & -0.8(7)  & & & & & &  \\ 
 
J0455$-$6951 & B0456$-$69 & 0.3204 & 10.2 & 4.97 & 12.3 & 2800 & 169 & 0.70(7) & -3(2) & drift & MP C1 & \bfseries 18(5) & 0.01(1) & $-19\!$ & $^{+7}_{-52}$ \\ 
 
J0459$-$0210 &  & 1.1331 & 1.4 & 128.0 & 0.038 & 1024 & 559 & 1.162(7) & -15.9(8) & drift & MP C1 & 2.39(5) & 0.02(1) & $-6.5\!$ & $^{+0.8}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.40(3) & 0.02(1) & $-8.0\!$ & $^{+0.9}_{-1}$  \\ 
 
J0511$-$6508 &  & 0.3221 & 0.206 & 248.0 & 0.243 & 1072 & 79 & 0.7(1) & -16(7)  & & & & & &  \\ 
 
J0514$-$4408 &  & 0.3203 & 2.04 & 24.8 & 2.45 & 5616 & 199 & 2.01(3) & -0.5(4)  & & & & & &  \\ 
 
J0517+2212 &  & 0.2224 & 0.012 & 3040.0 & 0.042 & 1024 & 1047 & 0.911(2) & -5.9(8) & drift & MP C1 & \bfseries 8.4(3) & 0.006(3) & $-53\!$ & $^{+18}_{-93}$ \\ 
 
J0519$-$6932 &  & 0.2632 & 0.697 & 59.8 & 1.51 & 3408 & 121 & 0.66(8) & 4(4) & drift & MP C1 & \bfseries 13(2) & 0.018(8) & $-24\!$ & $^{+13}_{-69}$ \\ 
 
J0520$-$2553 &  & 0.2416 & 0.03 & 1270.0 & 0.084 & 1088 & 193 & 0.63(2) & 8(1) & drift & MP C1 & 4.0(5) & 0.03(2) & $81\!$ & $^{+79}_{-52}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 3.96(5) & 0.006(2) & $83\!$ & $^{+146}_{-72}$  \\ 
 
J0522$-$6847 &  & 0.6745 & 17.7 & 6.03 & 2.28 & 1040 & 59 & 0.7(1) & 1(6)  & & & & & &  \\ 
 
J0525+1115 & B0523+11 & 0.3544 & 0.074 & 763.0 & 0.065 & 1040 & 742 & 0.555(6) & 2.1(7) & $P_3$-only & MP C1 & 2.8(3) & 0.04(3) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 3.2(4) & 0.04(2) & $19\!$ & $^{+8}_{-5}$  \\ 
 
J0529$-$6652 & B0529$-$66 & 0.9757 & 15.5 & 9.99 & 0.658 & 1024 & 150 & 2.08(5) & -8.6(8)  & & & & & &  \\ 
 
J0532$-$6639 &  & 0.6427 & 5.35 & 19.0 & 0.796 & 1024 & 36 & 0.9(3) & 13(17)  & & & & & &  \\ 
 
J0533+0402 &  & 0.963 & 0.16 & 953.0 & 0.007 & 1040 & 651 & 1.096(8) & -40(1) & drift & MP C1 & \bfseries 3.85(4) & 0.008(2) & $-6.3\!$ & $^{+0.6}_{-0.9}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 5.6(2) & 0.016(5) & $-22\!$ & $^{+2}_{-13}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.22(6) & 0.022(6) & $-5.5\!$ & $^{+0.3}_{-3}$  \\ 
 
J0534$-$6703 &  & 1.8176 & 425.0 & 0.678 & 2.79 & 1024 & 132 & 0.64(6) & -2(5)  & & & & & &  \\ 
 
J0536$-$7543 & B0538$-$75 & 1.2459 & 0.578 & 342.0 & 0.012 & 1040 & 3408 & 0.9081(5) & 0.9(5) & drift & MP C2 & \bfseries 4.8(3) & 0.009(9) & $32\!$ & $^{+14}_{-18}$ \\ 
 
J0540$-$7125 &  & 1.286 & 0.82 & 248.0 & 0.015 & 1024 & 184 & 0.84(2) & 2(1) & drift & MP C1 & 4.8(5) & 0.02(2) & $48\!$ & $^{+45}_{-28}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 2.1(1) & 0.020(6) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 4.8(5) & 0.03(1) &  &   \\ 
 
J0543+2329 & B0540+23 & 0.246 & 15.4 & 2.53 & 40.9 & 1024 & 5963 & 1.3200(4) & 0.1(9)  & & & & & &  \\ 
 
J0543$-$6851 &  & 0.709 & 3.94 & 28.5 & 0.437 & 2528 & 42 & 2.7(2) & 1(2)  & & & & & &  \\ 
 
J0555$-$7056 &  & 0.8278 & 5.96 & 22.0 & 0.415 & 2160 & 57 & 0.9(1) & -18(5)  & & & & & &  \\ 
 
J0601$-$0527 & B0559$-$05 & 0.396 & 1.3 & 48.2 & 0.828 & 1056 & 1024 & 0.745(4) & -1.9(9) & $P_3$-only & MP C2 & \bfseries 2.041(7) & 0.005(2) &  &  \\ 
 
J0614+2229 & B0611+22 & 0.335 & 59.4 & 0.893 & 62.4 & 1024 & 1635 & 0.667(2) & 0.2(8)  & & & & & &  \\ 
 
J0621+0336 &  & 0.27 & 0.007 & 5910.0 & 0.015 & 1072 & 289 & 0.44(2) & 11(1) & drift & MP C1 & 3.4(4) & 0.02(1) & $10\!$ & $^{+10}_{-3}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 2.10(4) & 0.012(7) &  &   \\ 
 
J0624$-$0424 & B0621$-$04 & 1.0391 & 0.83 & 198.0 & 0.029 & 1024 & 1193 & 0.641(2) & -3.4(7) & drift & MP C1 & 2.05(6) & 0.00(1) & $-9.2\!$ & $^{+0.2}_{-27}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.05(1) & 0.003(3) & $-87\!$ & $^{+77}_{-10}$  \\ 
 
J0627+0649 &  & 0.3465 & 1.7 & 32.3 & 1.61 & 1056 & 513 & 0.741(6) & -1.4(8)  & & & & & &  \\ 
 
J0627+0706 &  & 0.4759 & 29.8 & 2.53 & 10.9 & 1056 & 308 & 0.75(2) & -5(1)  & & & & & &  \\ 
 
J0628+0909 &  & 1.2414 & 0.548 & 359.0 & 0.011 & 1024 & 43 & 6.9(2) & 0.6(9)  & & & & & &  \\ 
 
J0629+2415 & B0626+24 & 0.4766 & 2.0 & 37.8 & 0.728 & 1024 & 1947 & 0.432(2) & -3.4(8) & $P_3$-only & MP C2 & \bfseries 2.70(6) & 0.012(4) &  &  \\ 
 
J0630$-$0046 &  & 0.6806 & 3.75 & 28.8 & 0.469 & 288 & 135 & 0.88(4) & -4(2)  & & & & & &  \\ 
 
J0630$-$2834 & B0628$-$28 & 1.2444 & 7.12 & 27.7 & 0.146 & 1040 & 28456 & 0.64030(6) & 11(1) & drift & MP C1 & \bfseries 9(3) & 0.05(2) & $40\!$ & $^{+82}_{-16}$ \\ 
 
J0631+0646 &  & 0.111 & 3.62 & 4.86 & 104.0 & 8096 & 24 & 7.0(5) & 3(2)  & & & & & &  \\ 
 
J0631+1036 &  & 0.2878 & 105.0 & 0.436 & 173.0 & 1088 & 252 & 1.78(2) & -4(1)  & & & & & &  \\ 
 
J0633$-$2015 &  & 3.2532 & 3.82 & 135.0 & 0.004 & 512 & 363 & 1.64(1) & 5.7(7)  & & & & & &  \\ 
 
J0636$-$4549 &  & 1.9846 & 3.17 & 99.1 & 0.016 & 1024 & 268 & 1.39(2) & -1.0(8)  & & & & & &  \\ 
 
J0646+0905 &  & 0.9039 & 0.736 & 195.0 & 0.039 & 1040 & 1145 & 0.607(5) & -3(1)  & & & & & &  \\ 
 
J0647+0913 &  & 1.2349 & 6.42 & 30.5 & 0.135 & 1040 & 221 & 1.06(3) & -2(1)  & & & & & &  \\ 
 
J0652$-$0142 &  & 0.9241 & 0.152 & 960.0 & 0.008 & 320 & 63 & 0.85(9) & 0(3)  & & & & & &  \\ 
 
J0656$-$2228 &  & 1.2248 & 0.027 & 7270.0 & 0.001 & 1024 & 326 & 1.15(2) & 0.6(7)  & & & & & &  \\ 
 
J0656$-$5449 &  & 0.1832 & 0.032 & 909.0 & 0.205 & 1104 & 159 & 0.57(4) & -0(2)  & & & & & &  \\ 
 
J0658+0022 &  & 0.5633 & 9.15 & 9.75 & 2.02 & 1040 & 31 & 1.5(3) & -0(7)  & & & & & &  \\ 
 
J0659+1414 & B0656+14 & 0.3849 & 54.9 & 1.11 & 38.0 & 1040 & 593 & 1.50(1) & -2.2(8) & $P_3$-only & MP C1 & \bfseries 22(16) & 0.018(3) &  &  \\ 
 
J0709$-$5923 &  & 0.4853 & 0.126 & 610.0 & 0.044 & 1024 & 247 & 0.95(4) & 0(1) & $P_3$-only & MP C1 & \bfseries 27(12) & 0.020(7) &  &  \\ 
 
J0711+0931 &  & 2.4282 & 0.8 & 480.0 & 0.002 & 256 & 331 & 0.84(1) & -31(2) & drift & MP C1 & \bfseries 6.2(5) & 0.009(5) & $-4.9\!$ & $^{+0.6}_{-0.5}$ \\ 
 
J0719$-$2545 &  & 0.9747 & 7.28 & 21.2 & 0.31 & 1040 & 664 & 0.756(5) & 0(1)  & & & & & &  \\ 
 
J0725$-$1635 &  & 0.4243 & 0.093 & 726.0 & 0.048 & 704 & 272 & 0.89(2) & -40(2) & drift & MP C1 & \bfseries 5.1(5) & 0.06(2) & $-5.7\!$ & $^{+0.8}_{-2}$ \\ 
 
J0726$-$2612 &  & 3.4423 & 293.0 & 1.86 & 0.284 & 512 & 288 & 2.54(1) & -0.0(9)  & & & & & &  \\ 
 
J0729$-$1448 &  & 0.2517 & 113.0 & 0.352 & 281.0 & 1088 & 184 & 0.56(4) & -2(2)  & & & & & &  \\ 
 
J0729$-$1836 & B0727$-$18 & 0.5102 & 19.0 & 4.26 & 5.64 & 1040 & 1407 & 1.803(3) & -3.4(9) & drift & MP C2 & \bfseries 13(12) & 0.05(2) & $-15\!$ & $^{+5}_{-94}$ \\ 
 
J0733$-$2345 &  & 1.7962 & 5.7 & 49.9 & 0.039 & 960 & 133 & 0.53(5) & -1(5)  & & & & & &  \\ 
 
J0737$-$2202 &  & 0.3204 & 5.47 & 9.28 & 6.57 & 640 & 91 & 0.85(7) & 1(2) & $P_3$-only & MP C1 & 13(7) & 0.020(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 16(4) & 0.019(7) &  &   \\ 
 
J0738$-$4042 & B0736$-$40 & 0.3749 & 1.38 & 43.2 & 1.03 & 1088 & 28809 & 0.65316(5) & 7(1) & drift & MP C1 & \bfseries 10(3) & 0.02(2) & $93\!$ & $^{+48}_{-69}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 12(4) & 0.04(2) & $94\!$ & $^{+158}_{-75}$  \\ 
 
J0742$-$2822 & B0740$-$28 & 0.1668 & 16.8 & 1.57 & 143.0 & 2960 & 13271 & 0.5300(1) & -1.3(5)  & & & & & &  \\ 
 
J0746$-$4529 &  & 2.791 & 16.7 & 26.5 & 0.03 & 512 & 304 & 0.58(1) & -7(1) & drift & MP C1 & 2.3(4) & 0.03(3) & $-3.0\!$ & $^{+0.3}_{-0.9}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 44(16) & 0.010(6) &  &   \\ 
 
J0749$-$4247 &  & 1.0955 & 0.977 & 178.0 & 0.029 & 1024 & 636 & 1.023(7) & 0.9(9)  & & & & & &  \\ 
 
J0758$-$1528 & B0756$-$15 & 0.6823 & 1.62 & 66.8 & 0.201 & 1040 & 1690 & 0.903(2) & -3.1(9) & drift & MP C1 & \bfseries 15(4) & 0.04(2) & $-2.8\!$ & $^{+0.5}_{-34}$ \\ 
 
J0804$-$3647 &  & 2.192 & 4.21 & 82.5 & 0.016 & 512 & 161 & 1.05(3) & 3(1)  & & & & & &  \\ 
 
J0807$-$5421 &  & 0.5266 & 0.378 & 221.0 & 0.102 & 1024 & 263 & 0.69(2) & 2(1)  & & & & & &  \\ 
 
J0808$-$3937 &  & 0.8663 & 0.401 & 342.0 & 0.024 & 1024 & 102 & 1.06(8) & -5(2)  & & & & & &  \\ 
 
J0809$-$4753 & B0808$-$47 & 0.5472 & 3.08 & 28.2 & 0.741 & 1040 & 1830 & 0.404(1) & -1.0(7) & drift & MP C1 & \bfseries 9.7(4) & 0.006(4) & $-42\!$ & $^{+20}_{-7}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 9.4(4) & 0.011(3) &  &   \\ 
 
J0812$-$3905 &  & 0.4826 & 0.045 & 1700.0 & 0.016 & 1040 & 182 & 0.64(3) & 11(2) & drift & MP C1 & 18(3) & 0.032(9) & $32\!$ & $^{+38}_{-17}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 16(5) & 0.01(2) & $16\!$ & $^{+42}_{-1}$  \\ 
 
J0815+0939 &  & 0.6452 & 0.139 & 735.0 & 0.02 & 464 & 34 & 1.5(1) & 1(5)  & & & & & &  \\ 
 
J0818$-$3049 &  & 0.7637 & 0.58 & 209.0 & 0.051 & 1040 & 208 & 1.03(4) & -8.5(9) & drift & MP C1 & \bfseries 2.9(6) & 0.08(4) & $-12.4\!$ & $^{+0.6}_{-1}$ \\ 
 
J0818$-$3232 &  & 2.1613 & 0.753 & 455.0 & 0.003 & 1024 & 1529 & 0.756(2) & 14.8(8) & drift & MP C1 & 5.8(5) & 0.023(9) & $6\!$ & $^{+11}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 5.8(7) & 0.019(3) & $5\!$ & $^{+3}_{-2}$  \\ 
 
J0820$-$1350 & B0818$-$13 & 1.2381 & 2.11 & 93.2 & 0.044 & 1024 & 6930 & 0.5352(2) & -41(1) & drift & MP C1 & \bfseries 4.78(1) & 0.0020(3) & $-5.0\!$ & $^{+0.5}_{-1}$ \\ 
 
J0820$-$3826 &  & 0.1248 & 2.44 & 8.1 & 49.6 & 1104 & 62 & 0.9(1) & 0(3)  & & & & & &  \\ 
 
J0820$-$3921 &  & 1.0736 & 12.2 & 14.0 & 0.388 & 752 & 294 & 1.21(2) & -9(1) & drift & MP C1 & \bfseries 3.4(8) & 0.11(5) & $-19\!$ & $^{+5}_{-103}$ \\ 
 
J0820$-$4114 & B0818$-$41 & 0.5454 & 0.02 & 4370.0 & 0.005 & 1040 & 1525 & 0.392(1) & -5.2(7) & drift & MP C1 & \bfseries 19(2) & 0.005(3) & $-194\!$ & $^{+83}_{-133}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 19(2) & 0.004(5) & $-94\!$ & $^{+20}_{-40}$  \\ 
 
J0821$-$4221 &  & 0.3967 & 3.48 & 18.1 & 2.2 & 496 & 139 & 0.82(3) & 6(2)  & & & & & &  \\ 
 
J0823+0159 & B0820+02 & 0.8649 & 0.105 & 1310.0 & 0.006 & 1072 & 1967 & 0.690(2) & 37(1) & drift & MP C1 & \bfseries 4.9(7) & 0.03(2) & $10\!$ & $^{+4}_{-2}$ \\ 
 
J0828$-$3417 & B0826$-$34 & 1.8489 & 0.996 & 294.0 & 0.006 & 256 & 51 & 4.5(1) & 0.6(6)  & & & & & &  \\ 
 
J0831$-$4406 &  & 0.3117 & 1.28 & 38.6 & 1.67 & 656 & 272 & 0.98(3) & 2(1) & $P_3$-only & MP C1 & \bfseries 16(1) & 0.006(2) &  &  \\ 
 
J0834$-$4159 &  & 0.1211 & 4.28 & 4.48 & 95.1 & 7424 & 22 & 4.4(5) & 3(3)  & & & & & &  \\ 
 
J0835$-$3707 &  & 0.5414 & 9.78 & 8.77 & 2.43 & 368 & 203 & 0.94(3) & -9(2)  & & & & & &  \\ 
 
J0835$-$4510 & B0833$-$45 & 0.0893 & 125.0 & 0.113 & 6920.0 & 1376 & 28572 & 0.4095(6) & 0.5(9)  & & & & & &  \\ 
 
J0836$-$4233 &  & 1.4769 & 2.64 & 89.0 & 0.032 & 512 & 90 & 1.02(6) & 6(2) & $P_3$-only & MP C1 & \bfseries 2.3(1) & 0.024(2) &  &  \\ 
 
J0837+0610 & B0834+06 & 1.2738 & 6.8 & 29.7 & 0.13 & 1024 & 2785 & 0.6657(9) & 0.9(6) & $P_3$-only & MP C1 & \bfseries 2.16(7) & 0.014(3) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.17(3) & 0.015(5) &  &   \\ 
 
J0837$-$4135 & B0835$-$41 & 0.7516 & 3.54 & 33.7 & 0.329 & 1040 & 44400 & 0.75463(5) & -7(1) & drift & MP C1 & \bfseries 2.8(5) & 0.08(4) & $-13\!$ & $^{+4}_{-59}$ \\ 
 
J0838$-$2621 &  & 0.3086 & 0.039 & 1250.0 & 0.052 & 976 & 109 & 0.56(6) & -4(6)  & & & & & &  \\ 
 
J0840$-$5332 & B0839$-$53 & 0.7206 & 1.64 & 69.7 & 0.173 & 1024 & 1006 & 0.514(4) & -1.7(9)  & & & & & &  \\ 
 
J0842$-$4851 & B0840$-$48 & 0.6444 & 9.56 & 10.7 & 1.41 & 848 & 425 & 0.69(1) & -0.3(7)  & & & & & &  \\ 
 
J0843$-$5022 &  & 0.209 & 0.172 & 192.0 & 0.746 & 1040 & 150 & 0.80(6) & 1(2)  & & & & & &  \\ 
 
J0846$-$3533 & B0844$-$35 & 1.1161 & 1.6 & 110.0 & 0.046 & 1024 & 2100 & 0.5642(7) & -4.6(7) & drift & MP C1 & \bfseries 2.02(2) & 0.004(5) & $-8.5\!$ & $^{+0.8}_{-51}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.03(1) & 0.004(2) & $-5.6\!$ & $^{+0.8}_{-11}$  \\ 
 
J0847$-$4316 &  & 5.9775 & 120.0 & 7.9 & 0.022 & 512 & 618 & 1.656(5) & -2.0(8)  & & & & & &  \\ 
 
J0849$-$6322 &  & 0.368 & 0.791 & 73.7 & 0.627 & 1024 & 182 & 0.86(3) & 1(1) & $P_3$-only & MP C1 & \bfseries 8(1) & 0.01(1) &  &  \\ 
 
J0855$-$3331 & B0853$-$33 & 1.2675 & 6.32 & 31.8 & 0.123 & 1024 & 975 & 0.952(3) & -0.6(5) & $P_3$-only & MP C1 & \bfseries 2.05(2) & 0.009(5) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.05(2) & 0.009(4) &  &   \\ 
 
J0855$-$4644 &  & 0.0647 & 7.26 & 1.41 & 1060.0 & 3120 & 35 & 2.9(3) & 1(3)  & & & & & &  \\ 
 
J0855$-$4658$^\dag$ &  & 0.5751 & 13.6 & 6.69 & 2.83 & 1040 & 142 & 0.57(7) & 2(2)  & & & & & &  \\ 
 
J0856$-$6137 & B0855$-$61 & 0.9625 & 1.68 & 90.8 & 0.074 & 1024 & 955 & 0.61(1) & 14(1) & drift & MP C1 & \bfseries 2.8(2) & 0.09(2) & $68\!$ & $^{+25}_{-60}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 15(5) & 0.04(1) & $113\!$ & $^{+1}_{-84}$  \\ 
 
J0857$-$4424 &  & 0.3268 & 20.9 & 2.47 & 23.7 & 1072 & 266 & 0.68(2) & 1(1)  & & & & & &  \\ 
 
J0901$-$4624 &  & 0.442 & 87.5 & 0.8 & 40.0 & 1024 & 212 & 1.44(3) & 2(1) & $P_3$-only & MP C2 & \bfseries 16(3) & 0.016(7) &  &  \\ 
 
J0902$-$6325 & B0901$-$63 & 0.6603 & 0.107 & 978.0 & 0.015 & 1024 & 1191 & 0.506(4) & 8.7(8) & drift & MP C1 & \bfseries 5.3(1) & 0.004(3) & $10\!$ & $^{+18}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 5.4(2) & 0.006(2) & $6.2\!$ & $^{+17}_{-0.4}$  \\ 
 
J0904$-$4246 & B0903$-$42 & 0.9652 & 1.88 & 81.5 & 0.082 & 1024 & 739 & 0.862(5) & 2.3(7) & drift & MP C1 & \bfseries 29(3) & 0.005(1) & $44\!$ & $^{+13}_{-33}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 32(5) & 0.004(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.5(1) & 0.02(1) &  &   \\ 
 
J0904$-$7459 & B0904$-$74 & 0.5496 & 0.461 & 189.0 & 0.11 & 1040 & 849 & 0.853(5) & 33(1) & drift & MP C1 & \bfseries 5.2(7) & 0.06(3) & $20\!$ & $^{+8}_{-5}$ \\ 
 
J0905$-$4536 &  & 0.9883 & 0.149 & 1050.0 & 0.006 & 1024 & 437 & 0.873(5) & 6.9(9) & drift & MP C1 & \bfseries 28(8) & 0.012(5) & $56\!$ & $^{+106}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 54(23) & 0.01(1) & $65\!$ & $^{+259}_{-24}$  \\ 
 
J0905$-$5127 &  & 0.3463 & 24.9 & 2.21 & 23.6 & 1056 & 318 & 0.89(2) & -5(1) & drift & MP C1 & \bfseries 4.5(7) & 0.06(1) & $-12\!$ & $^{+2}_{-10}$  \\ 
 
 & & & & & & & & & & $P_2$-only & MP C1 &  &  & $2.4\!$ & $^{+0.1}_{-0.2}$  \\ 
 
J0905$-$6019 &  & 0.3409 & 0.522 & 103.0 & 0.52 & 576 & 144 & 0.90(4) & -14(2) & drift & MP C1 & \bfseries 4(1) & 0.06(1) & $-12\!$ & $^{+2}_{-21}$ \\ 
 
J0907$-$5157 & B0905$-$51 & 0.2536 & 1.83 & 21.9 & 4.44 & 1072 & 3819 & 0.6056(4) & -3.7(8) & drift & MP C2 & \bfseries 9.6(9) & 0.016(9) & $42\!$ & $^{+55}_{-5}$ \\ 
 
J0908$-$1739 & B0906$-$17 & 0.4016 & 0.669 & 95.0 & 0.408 & 1040 & 647 & 1.076(5) & 0.6(9)  & & & & & &  \\ 
 
J0908$-$4913 & B0906$-$49 & 0.1068 & 15.1 & 1.12 & 490.0 & 1040 & 4130 & 0.6862(5) & -0.6(9)  & & & & & &  \\ 
 
J0909$-$7212 & B0909$-$71 & 1.3629 & 0.327 & 660.0 & 0.005 & 1024 & 1042 & 1.001(2) & -5.9(8) & drift & MP C1 & 6.2(6) & 0.03(1) & $-17\!$ & $^{+9}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 6(1) & 0.030(6) & $-37\!$ & $^{+26}_{-38}$  \\ 
 
J0912$-$3851 &  & 1.5261 & 3.59 & 67.4 & 0.04 & 1024 & 158 & 1.66(3) & 3.9(8)  & & & & & &  \\ 
 
J0919$-$6040 &  & 1.217 & 0.01 & 19300.0 & 0.0 & 1024 & 323 & 1.20(2) & 1.6(8)  & & & & & &  \\ 
 
J0922+0638 & B0919+06 & 0.4306 & 13.7 & 4.97 & 6.79 & 1040 & 5408 & 0.5900(4) & -6(1) & drift & MP C1 & \bfseries 13(7) & 0.05(8) & $-17\!$ & $^{+8}_{-177}$ \\ 
 
J0922$-$4949 &  & 0.9503 & 97.6 & 1.54 & 4.49 & 1024 & 659 & 0.72(1) & 3.6(9)  & & & & & &  \\ 
 
J0924$-$5302 & B0922$-$52 & 0.7463 & 35.3 & 3.35 & 3.36 & 1024 & 1047 & 0.587(3) & -0.1(8) & $P_3$-only & MP C1 & \bfseries 10(1) & 0.020(7) &  &  \\ 
 
J0924$-$5814 & B0923$-$58 & 0.7395 & 4.92 & 23.8 & 0.481 & 1040 & 2931 & 1.0196(9) & 13.6(9) & drift & MP C1 & \bfseries 6.6(9) & 0.062(9) & $16\!$ & $^{+59}_{-2}$ \\ 
 
J0927+2345 &  & 0.7619 & 0.305 & 395.0 & 0.027 & 1264 & 101 & 0.80(7) & -11(3)  & & & & & &  \\ 
 
J0930$-$2301 &  & 1.8071 & 3.36 & 85.2 & 0.022 & 512 & 54 & 1.45(8) & -5(2) & drift & MP C1 & \bfseries 2.6(2) & 0.04(1) & $-27\!$ & $^{+21}_{-12}$ \\ 
 
J0932$-$3217 &  & 1.9316 & 0.25 & 1220.0 & 0.001 & 144 & 246 & 0.32(2) & 10(3) & drift & MP C1 & \bfseries 3.24(4) & 0.009(5) & $2.7\!$ & $^{+2}_{-0.1}$ \\ 
 
J0932$-$5327 &  & 4.3922 & 8.37 & 83.1 & 0.004 & 512 & 190 & 0.92(3) & -1(1)  & & & & & &  \\ 
 
J0934$-$4154 &  & 0.5704 & 0.269 & 336.0 & 0.057 & 1040 & 166 & 0.61(4) & -2(3)  & & & & & &  \\ 
 
J0934$-$5249 & B0932$-$52 & 1.4448 & 4.65 & 49.2 & 0.061 & 1024 & 2222 & 0.889(2) & -40(1) & drift & MP C1 & \bfseries 3.8(1) & 0.016(4) & $-5.5\!$ & $^{+0.1}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.1(1) & 0.01(1) & $48\!$ & $^{+126}_{-42}$  \\ 
 
J0940$-$5428 &  & 0.0875 & 32.9 & 0.422 & 1930.0 & 1200 & 94 & 1.0(1) & -15(2) & drift & MP C2 & \bfseries 4.9(5) & 0.03(1) & $-13\!$ & $^{+2}_{-49}$ \\ 
 
J0941$-$5244 &  & 0.6586 & 1.14 & 91.7 & 0.157 & 1024 & 290 & 0.52(2) & 1(1)  & & & & & &  \\ 
 
J0942$-$5552 & B0940$-$55 & 0.6644 & 22.7 & 4.64 & 3.05 & 1040 & 4280 & 1.0606(5) & 4.1(8) & $P_3$-only & MP C1 & \bfseries 18(2) & 0.008(4) &  &  \\ 
 
J0942$-$5657 & B0941$-$56 & 0.8082 & 39.6 & 3.23 & 2.96 & 1024 & 573 & 0.55(1) & -1.1(9)  & & & & & &  \\ 
 
J0943+1631 & B0940+16 & 1.0874 & 0.091 & 1890.0 & 0.003 & 1008 & 214 & 1.21(2) & -1.1(8)  & & & & & &  \\ 
 
J0943+2253 &  & 0.533 & 0.09 & 940.0 & 0.023 & 1024 & 106 & 0.97(7) & -2(1) & $P_3$-only & MP C1 & \bfseries 2.05(2) & 0.009(4) &  &  \\ 
 
J0944$-$1354 & B0942$-$13 & 0.5703 & 0.045 & 2000.0 & 0.01 & 1040 & 1748 & 0.369(1) & -8.9(9) & drift & MP C1 & \bfseries 6.5(3) & 0.019(5) & $-2.4\!$ & $^{+0.1}_{-17}$ \\ 
 
J0945$-$4833 &  & 0.3316 & 4.83 & 10.9 & 5.23 & 592 & 137 & 1.13(5) & 4(2)  & & & & & &  \\ 
 
J0949$-$6902 &  & 0.64 & 0.637 & 159.0 & 0.096 & 1040 & 291 & 0.82(2) & -2.8(9)  & & & & & &  \\ 
 
J0952$-$3839 & B0950$-$38 & 1.3738 & 0.58 & 375.0 & 0.009 & 1040 & 389 & 1.38(2) & -37(1) & drift & MP C1 & \bfseries 7.0(4) & 0.02(1) & $-14\!$ & $^{+2}_{-4}$ \\ 
 
J0953+0755 & B0950+08 & 0.2531 & 0.23 & 175.0 & 0.56 & 800 & 16494 & 1.3854(2) & -0.9(8)  & & & & & &  \\ 
 
J0954$-$5430 &  & 0.4729 & 43.9 & 1.71 & 16.4 & 1024 & 255 & 1.36(2) & -2(1)  & & & & & &  \\ 
 
J0955$-$5304 & B0953$-$52 & 0.8621 & 3.53 & 38.7 & 0.217 & 1024 & 794 & 0.834(4) & 1.0(7) & $P_3$-only & MP C2 & \bfseries 3.7(3) & 0.01(1) &  &  \\ 
 
J0957$-$5432 &  & 0.2036 & 1.95 & 16.6 & 9.11 & 1472 & 104 & 0.40(9) & -26(8)  & & & & & &  \\ 
 
J0959$-$4809 & B0957$-$47 & 0.6701 & 0.085 & 1250.0 & 0.011 & 1040 & 513 & 0.659(4) & -22.4(8) & drift & MP C1 & 6(1) & 0.043(4) & $-12.9\!$ & $^{+0.5}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 5.8(8) & 0.05(2) & $-18.1\!$ & $^{+0.6}_{-4}$  \\ 
 
J1000$-$5149 &  & 0.2557 & 0.959 & 42.2 & 2.27 & 784 & 302 & 0.66(2) & -8(1) & drift & MP C1 & \bfseries 66(66) & 0.01(2) & $-10\!$ & $^{+2}_{-42}$ \\ 
 
J1001$-$5507 & B0959$-$54 & 1.4366 & 51.6 & 4.41 & 0.687 & 1024 & 10695 & 0.5364(2) & -3.2(9) & drift & MP C1 & \bfseries 9(1) & 0.020(8) & $-61\!$ & $^{+50}_{-65}$ \\ 
 
J1001$-$5559 &  & 1.6612 & 0.86 & 306.0 & 0.007 & 1024 & 1188 & 0.618(2) & 3.6(8) & $P_3$-only & MP C1 & 4.1(1) & 0.011(6) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 4.2(1) & 0.008(6) & $8\!$ & $^{+8}_{-3}$  \\ 
 
J1001$-$5939 &  & 7.7336 & 59.9 & 20.5 & 0.005 & 512 & 750 & 0.832(6) & 1(1) & $P_3$-only & MP C2 & \bfseries 2.08(1) & 0.002(3) &  &  \\ 
 
J1002$-$5919 &  & 0.7135 & 0.104 & 1090.0 & 0.011 & 992 & 80 & 1.09(8) & -18(2) & drift & MP C1 & \bfseries 14.4(2) & 0.004(2) & $-21\!$ & $^{+8}_{-8}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 13(2) & 0.019(4) & $-15\!$ & $^{+2}_{-138}$  \\ 
 
J1003$-$4747 & B1001$-$47 & 0.3071 & 2.07 & 23.5 & 2.82 & 1056 & 457 & 0.83(1) & 5(1)  & & & & & &  \\ 
 
J1006$-$6311 &  & 0.8358 & 0.573 & 231.0 & 0.039 & 720 & 79 & 0.79(7) & 14(6) & drift & MP C1 & \bfseries 2.07(3) & 0.005(6) & $10\!$ & $^{+7}_{-1}$ \\ 
 
J1012$-$2337 & B1010$-$23 & 2.5179 & 0.881 & 453.0 & 0.002 & 512 & 146 & 1.16(5) & -4(1)  & & & & & &  \\ 
 
J1012$-$5830 &  & 2.1336 & 37.7 & 8.98 & 0.153 & 816 & 106 & 3.12(7) & -1(1)  & & & & & &  \\ 
 
J1012$-$5857 & B1011$-$58 & 0.8199 & 17.8 & 7.3 & 1.27 & 512 & 606 & 1.006(8) & 6(1) & drift & MP C1 & \bfseries 4.4(5) & 0.026(7) & $51\!$ & $^{+88}_{-33}$ \\ 
 
J1013$-$5934 &  & 0.4429 & 0.556 & 126.0 & 0.253 & 1008 & 556 & 0.808(4) & 0.4(9) & drift & MP C2 & \bfseries 2.9(3) & 0.02(3) & $18\!$ & $^{+7}_{-4}$ \\ 
 
J1015$-$5719 &  & 0.1399 & 57.4 & 0.386 & 827.0 & 1088 & 159 & 0.98(2) & -2(1) & drift & MP C2 & \bfseries 43(25) & 0.01(3) & $-113\!$ & $^{+14}_{-99}$ \\ 
 
J1016$-$5345 & B1014$-$53 & 0.7696 & 1.93 & 63.3 & 0.167 & 1024 & 853 & 0.817(5) & 4.2(9) & $P_3$-only & MP C1 & \bfseries 9(2) & 0.04(2) &  &  \\ 
 
J1016$-$5819 &  & 0.0878 & 0.699 & 19.9 & 40.7 & 2272 & 55 & 1.6(2) & -4(3)  & & & & & &  \\ 
 
J1016$-$5857 &  & 0.1074 & 80.8 & 0.21 & 2580.0 & 1120 & 48 & 0.8(2) & 1(8)  & & & & & &  \\ 
 
J1017$-$5621 & B1015$-$56 & 0.5035 & 3.14 & 25.4 & 0.971 & 1040 & 1353 & 1.340(2) & 11(1) & drift & MP C2 & \bfseries 3.2(2) & 0.07(6) & $8\!$ & $^{+16}_{-1}$ \\ 
 
J1018$-$1642 & B1016$-$16 & 1.8047 & 1.74 & 164.0 & 0.012 & 1024 & 727 & 0.851(6) & 15.1(8) & drift & MP C1 & \bfseries 2.61(3) & 0.009(4) & $3.8\!$ & $^{+3}_{-0.4}$ \\ 
 
J1019$-$5749$^*$ &  & 0.1625 & 20.1 & 1.28 & 185.0 & 1040 & 101 & 0.67(5) & -1.2(4)  & & & & & &  \\ 
 
J1020$-$6026 &  & 0.1405 & 6.74 & 3.3 & 95.9 & 1408 & 26 & 2.0(2) & -2(4)  & & & & & &  \\ 
 
J1021$-$5601 &  & 0.67 & 0.053 & 1990.0 & 0.007 & 1040 & 91 & 0.78(6) & -4(3) & drift & MP C1 & \bfseries 21.1(6) & 0.0037(9) & $-169\!$ & $^{+88}_{-40}$ \\ 
 
J1028$-$5819 &  & 0.0914 & 16.1 & 0.9 & 832.0 & 1072 & 78 & 1.5(1) & -1(1)  & & & & & &  \\ 
 
J1031$-$6117 &  & 0.3064 & 1.78 & 27.2 & 2.45 & 1696 & 68 & 1.2(1) & -4(2) & $P_3$-only & MP C1 & \bfseries 59(9) & 0.0078(3) &  &  \\ 
 
J1032$-$5206 &  & 2.4076 & 17.9 & 21.3 & 0.051 & 672 & 366 & 0.79(1) & -1(1)  & & & & & &  \\ 
 
J1034$-$3224 &  & 1.1506 & 0.23 & 791.0 & 0.006 & 1024 & 1518 & 0.589(1) & -0.4(6) & $P_3$-only & MP C1 & 6.9(4) & 0.013(5) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 7.0(3) & 0.010(3) & $90\!$ & $^{+19}_{-13}$  \\ 
 
J1035$-$6345 &  & 0.5796 & 0.35 & 262.0 & 0.071 & 1024 & 161 & 0.51(3) & 48(2) & drift & MP C1 & \bfseries 6(2) & 0.01(6) & $5.6\!$ & $^{+2}_{-0.2}$ \\ 
 
J1036$-$4926 &  & 0.5104 & 1.65 & 49.0 & 0.49 & 1024 & 223 & 0.79(2) & -19(1) & drift & MP C1 & \bfseries 2.9(2) & 0.019(3) & $-5.1\!$ & $^{+0.7}_{-8}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.9(1) & 0.02(1) & $-7\!$ & $^{+2}_{-17}$  \\ 
 
J1036$-$6559 &  & 0.5335 & 1.36 & 62.1 & 0.354 & 1024 & 196 & 0.83(4) & 14(1) & drift & MP C1 & \bfseries 17(5) & 0.03(2) & $6\!$ & $^{+10}_{-1}$ \\ 
 
J1038$-$5831 & B1036$-$58 & 0.662 & 1.25 & 83.8 & 0.17 & 1024 & 511 & 1.043(7) & 0.7(9)  & & & & & &  \\ 
 
J1041$-$1942 & B1039$-$19 & 1.3864 & 0.945 & 232.0 & 0.014 & 1040 & 3346 & 0.8307(4) & 5.6(6) & drift & MP C1 & 3.9(4) & 0.029(9) & $4.1\!$ & $^{+25}_{-0.5}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 6.8(4) & 0.025(7) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 37(7) & 0.005(5) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 4.3(2) & 0.019(4) & $10.1\!$ & $^{+0.8}_{-0.6}$  \\ 
 
J1042$-$5521 & B1039$-$55 & 1.1709 & 6.72 & 27.6 & 0.165 & 1024 & 1588 & 0.671(2) & 19(1) & drift & MP C1 & \bfseries 2.5(3) & 0.06(3) & $20\!$ & $^{+5}_{-13}$ \\ 
 
J1043$-$6116 &  & 0.2886 & 10.4 & 4.39 & 17.1 & 304 & 143 & 2.09(5) & 3(2)  & & & & & &  \\ 
 
J1046$-$5813 & B1044$-$57 & 0.3694 & 1.15 & 51.1 & 0.898 & 240 & 134 & 0.66(4) & 2(3) & drift & MP C1 & \bfseries 17(3) & 0.03(2) & $-72\!$ & $^{+49}_{-38}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 18(6) & 0.03(1) &  &   \\ 
 
J1047$-$3032 &  & 0.3303 & 0.061 & 858.0 & 0.067 & 1040 & 239 & 0.50(3) & -1(2)  & & & & & &  \\ 
 
J1047$-$6709 &  & 0.1985 & 1.69 & 18.6 & 8.52 & 1056 & 525 & 3.16(2) & 0.6(9)  & & & & & &  \\ 
 
J1048$-$5832 & B1046$-$58 & 0.1237 & 96.1 & 0.204 & 2000.0 & 7264 & 3358 & 1.3618(7) & 2.1(3) & $P_3$-only & MP C2 & \bfseries 17(2) & 0.010(3) &  &  \\ 
 
J1048$-$5838 &  & 1.2313 & 12.2 & 16.0 & 0.258 & 1040 & 93 & 7.3(1) & -0.2(6)  & & & & & &  \\ 
 
J1049$-$5833 &  & 2.2023 & 4.41 & 79.1 & 0.016 & 1024 & 869 & 1.100(5) & 23.4(8) & drift & MP C1 & \bfseries 2.40(3) & 0.014(3) & $5.8\!$ & $^{+0.5}_{-0.2}$ \\ 
 
J1052$-$5954 &  & 0.1806 & 20.0 & 1.43 & 134.0 & 1072 & 18 & 2.0(5) & -1(6)  & & & & & &  \\ 
 
J1052$-$6348 &  & 0.3838 & 0.387 & 157.0 & 0.271 & 1216 & 51 & 1.5(1) & 8(2)  & & & & & &  \\ 
 
J1054$-$5943 &  & 0.3469 & 4.07 & 13.5 & 3.85 & 576 & 169 & 0.37(5) & -3(2)  & & & & & &  \\ 
 
J1054$-$6452 &  & 1.84 & 3.14 & 92.9 & 0.02 & 1024 & 451 & 0.51(1) & 30(1) & drift & MP C1 & \bfseries 2.22(1) & 0.008(2) & $4.3\!$ & $^{+1}_{-0.3}$ \\ 
 
J1055$-$6236 &  & 0.4486 & 0.708 & 100.0 & 0.31 & 1024 & 64 & 0.8(1) & -18(3)  & & & & & &  \\ 
 
J1055$-$6905 &  & 2.9194 & 20.3 & 22.7 & 0.032 & 1024 & 417 & 1.35(1) & 3.4(5) & drift & MP C1 & \bfseries 2.4(2) & 0.05(2) & $8\!$ & $^{+9}_{-3}$ \\ 
 
J1056$-$5709 &  & 0.6761 & 0.576 & 186.0 & 0.074 & 1040 & 76 & 0.6(1) & -17(6)  & & & & & &  \\ 
 
J1056$-$6258 & B1054$-$62 & 0.4225 & 3.58 & 18.7 & 1.87 & 1040 & 9408 & 0.5864(2) & 7.0(9) & drift & MP C1 & \bfseries 4(1) & 0.09(1) & $12\!$ & $^{+95}_{-2}$ \\ 
 
J1057$-$4754 &  & 0.6283 & 0.225 & 443.0 & 0.036 & 480 & 226 & 0.65(3) & 1(2)  & & & & & &  \\ 
 
J1057$-$5226 & B1055$-$52 & 0.1971 & 5.84 & 5.35 & 30.1 & 27392 & 6162 & 1.5729(4) & -2.7(1) & $P_3$-only & MP C1 & \bfseries 20(7) & 0.01(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & IP C1 & 21(1) & 0.011(2) &  &   \\ 
 
J1057$-$7914 & B1056$-$78 & 1.3474 & 1.33 & 161.0 & 0.022 & 1024 & 382 & 1.01(2) & -22(1) & drift & MP C1 & \bfseries 2.19(5) & 0.019(7) & $-8.5\!$ & $^{+0.4}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.6(1) & 0.01(1) & $8.1\!$ & $^{+5}_{-0.6}$  \\ 
 
J1058$-$5957 &  & 0.6163 & 0.657 & 149.0 & 0.111 & 304 & 105 & 0.74(5) & 7(2)  & & & & & &  \\ 
 
J1059$-$5742 & B1056$-$57 & 1.185 & 4.31 & 43.6 & 0.102 & 1040 & 3448 & 0.982(1) & -29(1) & drift & MP C1 & \bfseries 5.6(2) & 0.015(2) & $-5.6\!$ & $^{+0.5}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 49(28) & 0.013(7) & $143\!$ & $^{+22}_{-132}$  \\ 
 
J1103$-$6025 &  & 0.3966 & 0.99 & 63.4 & 0.627 & 1040 & 129 & 1.51(6) & -3(1)  & & & & & &  \\ 
 
J1104$-$6103 &  & 0.2809 & 1.97 & 22.6 & 3.5 & 704 & 173 & 1.53(4) & -3(1) & $P_3$-only & MP C1 & \bfseries 8.2(8) & 0.023(8) &  &  \\ 
 
J1105$-$6107 &  & 0.0632 & 15.8 & 0.632 & 2480.0 & 1408 & 74 & 0.76(9) & 20(6)  & & & & & &  \\ 
 
J1106$-$6438 &  & 2.7179 & 2.33 & 185.0 & 0.005 & 992 & 387 & 1.21(2) & 0.9(9) & drift & MP C1 & \bfseries 3.25(7) & 0.015(4) & $2.7\!$ & $^{+19}_{-0.2}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 4(1) & 0.072(7) & $-2.3\!$ & $^{+0.4}_{-47}$  \\ 
 
J1107$-$5907 &  & 0.2528 & 0.009 & 4450.0 & 0.022 & 4048 & 117 & 8.8(1) & -1.6(4)  & & & & & &  \\ 
 
J1110$-$5637 & B1107$-$56 & 0.5583 & 2.06 & 42.9 & 0.468 & 1040 & 1375 & 0.628(2) & 3(1) & drift & MP C1 & 9(2) & 0.03(2) & $3.7\!$ & $^{+51}_{-0.8}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 9(4) & 0.03(1) & $11\!$ & $^{+8}_{-3}$  \\ 
 
J1112$-$6103$^*$ &  & 0.065 & 31.5 & 0.327 & 4530.0 & 1440 & 73 & 0.77(9) & 5(5)  & & & & & &  \\ 
 
J1112$-$6613 & B1110$-$65 & 0.3342 & 0.825 & 64.2 & 0.872 & 1024 & 739 & 0.284(7) & 1(1)  & & & & & &  \\ 
 
J1112$-$6926 & B1110$-$69 & 0.8205 & 2.82 & 46.1 & 0.202 & 1024 & 591 & 0.507(7) & 3.4(9) & drift & MP C1 & \bfseries 2.25(3) & 0.031(4) & $70\!$ & $^{+7}_{-45}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.0(8) & 0.03(5) & $106\!$ & $^{+98}_{-90}$  \\ 
 
J1114$-$6100$^\dag$ & B1112$-$60 & 0.8809 & 46.0 & 3.03 & 2.66 & 976 & 1236 & 0.767(3) & -4(1) & drift & MP C1 & \bfseries 2.7(2) & 0.04(2) & $-13\!$ & $^{+2}_{-85}$ \\ 
 
J1115$-$6052 &  & 0.2598 & 7.23 & 5.69 & 16.3 & 1056 & 96 & 0.99(7) & 2(2)  & & & & & &  \\ 
 
J1116$-$2444 &  & 0.8679 & 0.985 & 140.0 & 0.059 & 688 & 159 & 1.07(4) & 8(250)  & & & & & &  \\ 
 
J1116$-$4122 & B1114$-$41 & 0.9432 & 7.95 & 18.8 & 0.374 & 1024 & 2494 & 0.938(1) & 3.3(8) & drift & MP C1 & \bfseries 3.9(6) & 0.04(3) & $139\!$ & $^{+117}_{-122}$ \\ 
 
J1117$-$6154 &  & 0.5051 & 12.5 & 6.4 & 3.83 & 1024 & 359 & 1.15(1) & -3.6(9) & drift & MP C1 & \bfseries 36(14) & 0.02(1) & $-36\!$ & $^{+8}_{-56}$ \\ 
 
J1119$-$6127 &  & 0.408 & 4020.0 & 0.016 & 2340.0 & 288 & 42 & 0.6(1) & -16(10)  & & & & & &  \\ 
 
J1119$-$7936 & B1118$-$79 & 2.2806 & 3.67 & 98.5 & 0.012 & 992 & 926 & 1.370(4) & -0.4(8) & drift & MP C1 & \bfseries 2.2(1) & 0.02(2) & $-2.9\!$ & $^{+0.1}_{-7}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.14(7) & 0.01(1) &  &   \\ 
 
J1121$-$5444 & B1119$-$54 & 0.5358 & 2.78 & 30.5 & 0.715 & 1024 & 841 & 0.322(5) & -0.9(8) & $P_3$-only & MP C1 & 15(17) & 0.03(1) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 30(16) & 0.019(8) &  &   \\ 
 
J1123$-$4844 &  & 0.2448 & 0.065 & 593.0 & 0.176 & 1056 & 1059 & 0.739(2) & 11.5(8) & drift & MP C1 & \bfseries 9(2) & 0.02(3) & $25\!$ & $^{+16}_{-15}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 9(1) & 0.025(6) &  &   \\ 
 
J1123$-$6102 &  & 0.6402 & 6.46 & 15.7 & 0.972 & 304 & 232 & 0.68(2) & -1(2) & drift & MP C1 & \bfseries 11(1) & 0.019(5) & $148\!$ & $^{+29}_{-116}$ \\ 
 
J1123$-$6259 &  & 0.2714 & 5.25 & 8.19 & 10.4 & 1024 & 122 & 0.67(6) & -2(2)  & & & & & &  \\ 
 
J1123$-$6651 &  & 0.233 & 2.75 & 13.4 & 8.59 & 1040 & 86 & 0.57(9) & 5(5) & $P_3$-only & MP C1 & \bfseries 17(2) & 0.004(4) &  &  \\ 
 
J1124$-$5638 &  & 0.1856 & 0.009 & 3270.0 & 0.056 & 1088 & 67 & 0.5(1) & 17(9)  & & & & & &  \\ 
 
J1124$-$5916 &  & 0.1355 & 753.0 & 0.029 & 11900.0 & 4416 & 14 & 7.4(8) & -3(2)  & & & & & &  \\ 
 
J1124$-$6421 &  & 0.4791 & 0.62 & 122.0 & 0.223 & 1040 & 108 & 0.50(7) & -11(8)  & & & & & &  \\ 
 
J1126$-$6054 & B1124$-$60 & 0.2027 & 0.281 & 114.0 & 1.33 & 1008 & 343 & 0.90(2) & 2(1) & drift & MP C1 & \bfseries 2.4(1) & 0.04(2) & $-85\!$ & $^{+76}_{-15}$ \\ 
 
J1126$-$6942 &  & 0.5794 & 3.29 & 27.9 & 0.668 & 320 & 594 & 0.88(1) & 1(2)  & & & & & &  \\ 
 
J1130$-$5826 &  & 0.1623 & 0.016 & 1620.0 & 0.147 & 1136 & 66 & 0.6(1) & -26(7)  & & & & & &  \\ 
 
J1130$-$6807 &  & 0.2564 & 0.46 & 88.4 & 1.08 & 1088 & 120 & 1.21(3) & 3(1) & $P_3$-only & MP C2 & \bfseries 25(4) & 0.017(9) &  &  \\ 
 
J1132$-$4700 &  & 0.3256 & 0.777 & 66.4 & 0.888 & 656 & 65 & 0.8(1) & -1(4)  & & & & & &  \\ 
 
J1133$-$6250 & B1131$-$62 & 1.0229 & 0.452 & 359.0 & 0.017 & 1008 & 1439 & 0.708(1) & -18(1) & drift & MP C1 & \bfseries 10.4(5) & 0.013(3) & $-40\!$ & $^{+9}_{-60}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 5.9(6) & 0.03(1) & $-41\!$ & $^{+10}_{-57}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 8(1) & 0.04(2) & $-56\!$ & $^{+21}_{-20}$  \\ 
 
J1136+1551 & B1133+16 & 1.1879 & 3.73 & 50.4 & 0.088 & 1024 & 21623 & 1.34201(9) & 4.2(8)  & & & & & &  \\ 
 
J1136$-$5525 & B1133$-$55 & 0.3647 & 8.23 & 7.02 & 6.69 & 1040 & 2168 & 0.744(1) & 1.0(8)  & & & & & &  \\ 
 
J1137$-$6700 &  & 0.5562 & 0.072 & 1230.0 & 0.016 & 1088 & 317 & 0.80(1) & -16(1) & drift & MP C1 & \bfseries 9(3) & 0.02(2) & $-29\!$ & $^{+7}_{-10}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 20(8) & 0.03(2) & $-26\!$ & $^{+1}_{-118}$  \\ 
 
J1141$-$3107 &  & 0.5384 & 1.96 & 43.5 & 0.496 & 1024 & 255 & 0.68(2) & -0(1)  & & & & & &  \\ 
 
J1141$-$3322 &  & 0.2915 & 0.465 & 99.2 & 0.742 & 1040 & 343 & 1.12(2) & -2.5(4) & $P_3$-only & MP C1 & \bfseries 5.3(3) & 0.018(6) &  &  \\ 
 
J1141$-$6545 &  & 0.3939 & 4.31 & 14.5 & 2.78 & 5200 & 2358 & 0.538(3) & 1.0(4) & drift & MP C1 & \bfseries 3.8(3) & 0.02(1) & $34\!$ & $^{+349}_{-16}$ \\ 
 
J1142$-$6230 &  & 0.5584 & 0.078 & 1130.0 & 0.018 & 1024 & 140 & 0.68(4) & -5(2)  & & & & & &  \\ 
 
J1143$-$5158 &  & 0.6756 & 0.695 & 154.0 & 0.089 & 1024 & 278 & 1.16(3) & -1.4(7) & $P_3$-only & MP C1 & \bfseries 5(1) & 0.038(3) &  &  \\ 
 
J1143$-$5536 &  & 0.6854 & 0.485 & 224.0 & 0.059 & 1040 & 238 & 0.51(2) & 26(2) & drift & MP C1 & \bfseries 2.7(1) & 0.035(8) & $4.5\!$ & $^{+9}_{-0.3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 17(10) & 0.03(1) & $21\!$ & $^{+69}_{-10}$  \\ 
 
J1144$-$6217 &  & 0.8507 & 30.8 & 4.37 & 1.98 & 1024 & 182 & 0.66(5) & -1(2)  & & & & & &  \\ 
 
J1146$-$6030 & B1143$-$60 & 0.2734 & 1.79 & 24.2 & 3.46 & 1056 & 1569 & 0.800(3) & 3.9(9) & $P_3$-only & MP C1 & \bfseries 11(3) & 0.03(1) &  &  \\ 
 
J1148$-$5725 &  & 3.5599 & 11.1 & 50.8 & 0.01 & 1024 & 154 & 2.01(3) & 1.7(6) & drift & MP C2 & \bfseries 2.5(3) & 0.05(2) & $14\!$ & $^{+5}_{-10}$ \\ 
 
J1151$-$6108 &  & 0.1016 & 10.3 & 1.57 & 387.0 & 34336 & 70 & 2.5(2) & -4(3)  & & & & & &  \\ 
 
J1152$-$6012 &  & 0.3766 & 6.69 & 8.93 & 4.94 & 1040 & 123 & 1.38(6) & -0.8(9) & $P_3$-only & MP C1 & \bfseries 5.4(8) & 0.03(2) &  &  \\ 
 
J1154$-$6250 &  & 0.282 & 0.559 & 79.9 & 0.984 & 3696 & 52 & 1.0(2) & -14(8)  & & & & & &  \\ 
 
J1156$-$5707 &  & 0.2884 & 26.5 & 1.72 & 43.7 & 1056 & 102 & 1.07(9) & 1(2)  & & & & & &  \\ 
 
J1157$-$6224 & B1154$-$62 & 0.4005 & 3.93 & 16.1 & 2.42 & 1040 & 3117 & 0.7898(8) & -9.4(7) & drift & MP C1 & \bfseries 78(54) & 0.01(3) & $-54\!$ & $^{+5}_{-27}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 64(39) & 0.01(2) & $-216\!$ & $^{+18}_{-2}$  \\ 
 
J1159$-$6409 &  & 0.6675 & 0.024 & 4410.0 & 0.003 & 1984 & 167 & 0.79(3) & -20(1) & drift & MP C1 & \bfseries 13.5(9) & 0.004(4) & $-61\!$ & $^{+22}_{-23}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 14(1) & 0.011(6) & $-48\!$ & $^{+26}_{-121}$  \\ 
 
J1159$-$7910 &  & 0.5251 & 2.82 & 29.5 & 0.768 & 1040 & 228 & 0.96(2) & -0(1)  & & & & & &  \\ 
 
J1202$-$5820 & B1159$-$58 & 0.4528 & 2.13 & 33.7 & 0.906 & 1024 & 1572 & 0.643(2) & -8(1) & drift & MP C1 & \bfseries 2.9(8) & 0.08(5) & $-17\!$ & $^{+7}_{-83}$ \\ 
 
J1204$-$6843 &  & 0.3089 & 0.217 & 225.0 & 0.291 & 448 & 60 & 0.59(8) & -2(3) & $P_3$-only & MP C1 & \bfseries 54(12) & 0.016(3) &  &  \\ 
 
J1210$-$5559 &  & 0.2798 & 0.725 & 61.1 & 1.31 & 1040 & 707 & 0.703(6) & 2.5(9) & drift & MP C1 & \bfseries 4.3(4) & 0.03(2) & $6\!$ & $^{+21}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4(1) & 0.04(2) & $6\!$ & $^{+87}_{-2}$  \\ 
 
J1210$-$6550 &  & 4.237 & 0.431 & 1560.0 & 0.0 & 512 & 133 & 1.09(4) & 5(2)  & & & & & &  \\ 
 
J1211$-$6324 &  & 0.4331 & 0.257 & 267.0 & 0.125 & 464 & 121 & 0.54(4) & -5(4)  & & & & & &  \\ 
 
J1215$-$5328 &  & 0.6364 & 0.115 & 877.0 & 0.018 & 448 & 147 & 0.88(3) & 13(2) & $P_3$-only & MP C1 & 6(1) & 0.024(9) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 6.4(6) & 0.019(7) & $65\!$ & $^{+17}_{-36}$  \\ 
 
J1220$-$6318 &  & 0.7892 & 0.08 & 1560.0 & 0.006 & 1136 & 239 & 1.77(1) & -16.8(6) & drift & MP C1 & 28(14) & 0.010(5) & $-12.8\!$ & $^{+0.5}_{-26}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 7.8(2) & 0.002(6) & $-12\!$ & $^{+1}_{-11}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 7.6(4) & 0.010(2) & $-11.3\!$ & $^{+0.3}_{-9}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 23(6) & 0.006(5) & $-11.9\!$ & $^{+0.4}_{-22}$  \\ 
 
J1222$-$5738 &  & 1.0812 & 0.15 & 1140.0 & 0.005 & 1008 & 147 & 0.46(5) & 4(5)  & & & & & &  \\ 
 
J1224$-$6208$^\dag$ &  & 0.5858 & 20.2 & 4.6 & 3.97 & 336 & 75 & 0.60(7) & 1(3)  & & & & & &  \\ 
 
J1224$-$6407 & B1221$-$63 & 0.2165 & 4.95 & 6.92 & 19.3 & 1056 & 2991 & 0.7196(5) & 1.6(9) & $P_3$-only & MP C1 & 4.2(5) & 0.02(2) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 120(24) & 0.004(1) & $-56\!$ & $^{+29}_{-7}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.09(5) & 0.012(6) & $-88\!$ & $^{+82}_{-1}$  \\ 
 
J1225$-$6408 & B1222$-$63 & 0.4196 & 0.946 & 70.3 & 0.505 & 1024 & 542 & 0.485(7) & -6.2(9) & drift & MP C1 & 17(5) & 0.03(2) & $-109\!$ & $^{+82}_{-56}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 19(3) & 0.013(6) & $-19\!$ & $^{+7}_{-71}$  \\ 
 
J1226$-$3223 &  & 6.193 & 7.05 & 139.0 & 0.001 & 512 & 485 & 2.90(1) & 0.5(9)  & & & & & &  \\ 
 
J1231$-$4609 &  & 0.8772 & 0.038 & 3660.0 & 0.002 & 1024 & 268 & 0.65(1) & 1.0(7) & drift & MP C1 & \bfseries 13(18) & 0.033(3) & $-162\!$ & $^{+109}_{-509}$ \\ 
 
J1232$-$4742 &  & 1.873 & 0.014 & 21200.0 & 0.0 & 960 & 633 & 1.386(8) & 29(1) & drift & MP C1 & \bfseries 19.6(2) & 0.0021(4) & $21\!$ & $^{+1}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 19.7(2) & 0.0023(4) & $20.6\!$ & $^{+3}_{-0.7}$  \\ 
 
J1233$-$6312 &  & 0.5648 & 6.92 & 12.9 & 1.52 & 352 & 34 & 1.2(1) & 2(4)  & & & & & &  \\ 
 
J1234$-$3630 &  & 0.5692 & 0.866 & 104.0 & 0.185 & 1056 & 167 & 0.86(4) & -6(2)  & & & & & &  \\ 
 
J1236$-$5033 &  & 0.2948 & 0.156 & 300.0 & 0.24 & 1040 & 166 & 0.63(3) & 11(2) & drift & MP C1 & \bfseries 3.9(3) & 0.01(1) & $67\!$ & $^{+165}_{-48}$ \\ 
 
J1237$-$6725 &  & 2.111 & 2.19 & 153.0 & 0.009 & 1024 & 839 & 0.729(4) & -1.2(8) & drift & MP C1 & \bfseries 2.30(6) & 0.015(4) & $-7\!$ & $^{+2}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.29(7) & 0.015(3) & $-7\!$ & $^{+2}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.2(3) & 0.028(5) & $7\!$ & $^{+10}_{-4}$  \\ 
 
J1239+2453 & B1237+25 & 1.3824 & 0.96 & 228.0 & 0.014 & 1024 & 10671 & 0.9627(1) & -5.8(8) & drift & MP C1 & 2.83(9) & 0.01(2) & $-16\!$ & $^{+8}_{-10}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.8(1) & 0.00(2) & $7\!$ & $^{+6}_{-3}$  \\ 
 
J1239$-$6832 & B1236$-$68 & 1.3019 & 11.9 & 17.4 & 0.213 & 1008 & 854 & 0.860(3) & -5.0(8)  & & & & & &  \\ 
 
J1240$-$4124 & B1237$-$41 & 0.5122 & 1.74 & 46.7 & 0.511 & 1024 & 227 & 0.97(3) & -1.7(8) & $P_3$-only & MP C1 & \bfseries 13(4) & 0.01(1) &  &  \\ 
 
J1243$-$6423 & B1240$-$64 & 0.3885 & 4.49 & 13.7 & 3.03 & 1056 & 18929 & 0.66678(7) & -0.7(7) & $P_3$-only & MP C1 & \bfseries 25(3) & 0.005(5) &  &  \\ 
 
J1244$-$6359 &  & 0.1473 & 0.004 & 5300.0 & 0.054 & 4992 & 48 & 2.5(2) & -17(3)  & & & & & &  \\ 
 
J1245$-$6238 &  & 2.2831 & 10.9 & 33.1 & 0.036 & 976 & 176 & 1.01(3) & 1(1) & $P_3$-only & MP C2 & \bfseries 2.2(1) & 0.02(2) &  &  \\ 
 
J1246+2253 &  & 0.4739 & 0.089 & 845.0 & 0.033 & 1024 & 654 & 0.853(6) & 3.5(9) & drift & MP C1 & \bfseries 5(3) & 0.07(5) & $10.0\!$ & $^{+9}_{-0.9}$ \\ 
 
J1248$-$6444 &  & 1.2349 & 1.93 & 101.0 & 0.041 & 1024 & 165 & 1.03(3) & 7(1) & drift & MP C1 & 86(17) & 0.005(2) & $-47\!$ & $^{+25}_{-11}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 2.76(2) & 0.005(4) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.77(2) & 0.002(3) & $14\!$ & $^{+66}_{-6}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 3.47(8) & 0.008(9) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 95(16) & 0.0032(6) & $17\!$ & $^{+1}_{-6}$  \\ 
 
J1249$-$6507 &  & 0.4344 & 0.012 & 5690.0 & 0.006 & 1568 & 61 & 1.9(1) & 1(1) & $P_3$-only & MP C1 & \bfseries 4.42(5) & 0.005(1) &  &  \\ 
 
J1251$-$7407 &  & 0.3271 & 0.365 & 142.0 & 0.412 & 1056 & 98 & 0.7(1) & 3(5)  & & & & & &  \\ 
 
J1252$-$6314 &  & 0.8233 & 0.108 & 1200.0 & 0.008 & 1024 & 429 & 2.26(1) & -13(1) & drift & MP C1 & \bfseries 8(1) & 0.014(9) & $-16\!$ & $^{+3}_{-19}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 30(8) & 0.016(5) &  &   \\ 
 
J1253$-$5820 &  & 0.2555 & 2.1 & 19.3 & 4.97 & 1056 & 1210 & 0.533(3) & -3(1)  & & & & & &  \\ 
 
J1254$-$6150 &  & 0.1845 & 0.624 & 46.8 & 3.92 & 1312 & 44 & 2.5(2) & 1(1)  & & & & & &  \\ 
 
J1255$-$6131 &  & 0.658 & 4.0 & 26.1 & 0.554 & 1024 & 122 & 2.73(6) & 9.0(9) & drift & MP C1 & \bfseries 49(22) & 0.009(4) & $32\!$ & $^{+44}_{-14}$ \\ 
 
J1257$-$1027 & B1254$-$10 & 0.6173 & 0.363 & 270.0 & 0.061 & 1008 & 1535 & 0.565(2) & 14(1) & drift & MP C1 & 11(8) & 0.05(2) & $41\!$ & $^{+12}_{-23}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 14(4) & 0.04(1) & $17\!$ & $^{+120}_{-2}$  \\ 
 
J1259$-$6741 & B1256$-$67 & 0.6633 & 0.855 & 123.0 & 0.116 & 1008 & 507 & 0.95(1) & -5(1)  & & & & & &  \\ 
 
J1301$-$6305 &  & 0.1845 & 267.0 & 0.11 & 1680.0 & 1040 & 49 & 0.9(1) & -11(5)  & & & & & &  \\ 
 
J1301$-$6310$^\dag$ &  & 0.6638 & 56.4 & 1.86 & 7.62 & 1024 & 50 & 1.0(1) & 4(5)  & & & & & &  \\ 
 
J1302$-$6350 & B1259$-$63 & 0.0478 & 2.28 & 3.32 & 826.0 & 1040 & 129 & 0.78(3) & -10(2) & drift & MP C1 & \bfseries 15(7) & 0.02(2) & $-72\!$ & $^{+24}_{-221}$  \\ 
 
 & & & & & & & & & & drift & IP C1 & 21(8) & 0.032(9) & $-80\!$ & $^{+31}_{-221}$  \\ 
 
J1303$-$6305 &  & 2.3066 & 2.18 & 168.0 & 0.007 & 1024 & 424 & 0.58(1) & 15(1) & drift & MP C1 & \bfseries 3.30(6) & 0.003(1) & $4.5\!$ & $^{+2}_{-0.1}$ \\ 
 
J1305$-$6455 & B1302$-$64 & 0.5717 & 4.03 & 22.5 & 0.852 & 1024 & 979 & 0.317(3) & -4.4(9) & $P_3$-only & MP C1 & \bfseries 10(4) & 0.02(2) &  &  \\ 
 
J1306$-$6242 &  & 0.9819 & 5.86 & 26.5 & 0.244 & 1024 & 47 & 1.5(1) & -4(2) & $P_3$-only & MP C1 & \bfseries 60(7) & 0.005(2) &  &  \\ 
 
J1306$-$6617 & B1303$-$66 & 0.473 & 5.98 & 12.5 & 2.23 & 1024 & 1394 & 0.656(2) & 7.8(6) & drift & MP C1 & \bfseries 40(11) & 0.003(8) & $164\!$ & $^{+27}_{-26}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 40(5) & 0.003(5) &  &   \\ 
 
J1308$-$4650 &  & 1.0588 & 0.526 & 319.0 & 0.018 & 528 & 91 & 1.15(5) & -1(2)  & & & & & &  \\ 
 
J1308$-$5844 &  & 0.4647 & 8.64 & 8.52 & 3.4 & 432 & 141 & 0.45(6) & -3(3)  & & & & & &  \\ 
 
J1309$-$6526 &  & 0.3983 & 0.018 & 3430.0 & 0.011 & 1040 & 49 & 1.1(2) & -12(4)  & & & & & &  \\ 
 
J1311$-$1228 & B1309$-$12 & 0.4475 & 0.151 & 470.0 & 0.067 & 1040 & 915 & 0.624(5) & -4.1(8) & drift & MP C1 & \bfseries 3.140(7) & 0.0020(4) & $-9\!$ & $^{+3}_{-1}$ \\ 
 
J1312$-$5402 & B1309$-$53 & 0.7282 & 0.147 & 787.0 & 0.015 & 832 & 478 & 0.85(1) & 43(2) & drift & MP C1 & \bfseries 4.5(2) & 0.011(9) & $11.1\!$ & $^{+2}_{-0.4}$ \\ 
 
J1312$-$5516 & B1309$-$55 & 0.8492 & 5.7 & 23.6 & 0.368 & 704 & 1171 & 0.654(3) & -13(1) & drift & MP C1 & \bfseries 2.6(3) & 0.06(4) & $-13\!$ & $^{+2}_{-38}$ \\ 
 
J1312$-$6400 &  & 2.4374 & 0.683 & 565.0 & 0.002 & 992 & 417 & 0.70(2) & 3.2(8)  & & & & & &  \\ 
 
J1313+0931 &  & 0.8489 & 0.8 & 168.0 & 0.052 & 624 & 141 & 0.97(6) & -3(2)  & & & & & &  \\ 
 
J1316$-$6232$^*$ &  & 0.3428 & 5.3 & 10.3 & 5.19 & 1024 & 67 & 10.7(1) & 0.02(2)  & & & & & &  \\ 
 
J1317$-$6302 &  & 0.2613 & 0.102 & 404.0 & 0.227 & 1040 & 262 & 0.37(4) & 3(2)  & & & & & &  \\ 
 
J1319$-$6056 & B1316$-$60 & 0.2844 & 1.53 & 29.5 & 2.62 & 1040 & 431 & 0.33(1) & 3(2)  & & & & & &  \\ 
 
J1319$-$6105 &  & 0.4211 & 1.5 & 44.4 & 0.794 & 1024 & 349 & 0.85(3) & 5(1) & drift & MP C1 & \bfseries 24(8) & 0.03(1) & $215\!$ & $^{+104}_{-166}$ \\ 
 
J1320$-$3512 &  & 0.4585 & 0.002 & 38200.0 & 0.001 & 1024 & 1020 & 0.882(4) & 12(1) & drift & MP C1 & \bfseries 10.6(6) & 0.0077(7) & $15\!$ & $^{+12}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 26(6) & 0.019(4) & $19\!$ & $^{+98}_{-6}$  \\ 
 
J1320$-$5359 & B1317$-$53 & 0.2797 & 9.25 & 4.79 & 16.7 & 1040 & 724 & 0.644(6) & -0.7(7)  & & & & & &  \\ 
 
J1324$-$6302 &  & 2.4838 & 0.979 & 402.0 & 0.003 & 1024 & 301 & 1.23(2) & -3.0(6) & $P_3$-only & MP C1 & 30(3) & 0.004(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 5.3(1) & 0.004(3) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 32(3) & 0.002(4) &  &   \\ 
 
J1326$-$5859 & B1323$-$58 & 0.478 & 3.24 & 23.4 & 1.17 & 1040 & 7787 & 0.3477(3) & -1.7(5)  & & & & & &  \\ 
 
J1326$-$6408 & B1323$-$63 & 0.7927 & 3.09 & 40.6 & 0.245 & 1024 & 1118 & 0.704(3) & 3.2(7) & $P_3$-only & MP C1 & \bfseries 17(2) & 0.016(3) &  &  \\ 
 
J1326$-$6700 & B1322$-$66 & 0.543 & 5.33 & 16.2 & 1.31 & 1024 & 3245 & 0.7101(5) & 7.5(8) & drift & MP C1 & \bfseries 30(15) & 0.02(2) & $145\!$ & $^{+46}_{-88}$ \\ 
 
J1327$-$6222 & B1323$-$62 & 0.5299 & 18.8 & 4.47 & 4.99 & 1040 & 11234 & 0.5765(2) & 10(1) & drift & MP C1 & \bfseries 2.8(4) & 0.03(3) & $31\!$ & $^{+12}_{-14}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 119(33) & 0.004(1) & $-34\!$ & $^{+24}_{-6}$  \\ 
 
J1327$-$6301 & B1323$-$627 & 0.1965 & 1.53 & 20.3 & 7.96 & 1072 & 777 & 0.708(6) & 3(1)  & & & & & &  \\ 
 
J1327$-$6400 &  & 0.2807 & 31.2 & 1.43 & 55.7 & 1072 & 93 & 3.66(7) & -6.0(8)  & & & & & &  \\ 
 
J1328$-$4357 & B1325$-$43 & 0.5327 & 3.01 & 28.0 & 0.787 & 1024 & 884 & 0.617(7) & 8.7(9) & drift & MP C1 & \bfseries 14(5) & 0.037(8) & $9\!$ & $^{+32}_{-1}$ \\ 
 
J1328$-$4921 & B1325$-$49 & 1.4787 & 0.61 & 384.0 & 0.007 & 512 & 707 & 0.670(4) & -14(1) & drift & MP C1 & 3.3(2) & 0.024(6) & $-26\!$ & $^{+10}_{-9}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 3.5(1) & 0.011(6) & $-16\!$ & $^{+10}_{-4}$  \\ 
 
J1331$-$5245 &  & 0.6481 & 0.51 & 201.0 & 0.074 & 1024 & 194 & 0.55(3) & -2(3) & drift & MP C2 & \bfseries 6(1) & 0.02(2) & $60\!$ & $^{+23}_{-48}$ \\ 
 
J1332$-$3032 &  & 0.6504 & 0.56 & 184.0 & 0.08 & 1024 & 84 & 4.2(1) & -1.2(9)  & & & & & &  \\ 
 
J1333$-$4449 &  & 0.3456 & 0.001 & 101000.0 & 0.001 & 1040 & 109 & 1.26(8) & 1(2) & drift & MP C1 & 9.5(4) & 0.003(2) & $-4.1\!$ & $^{+0.3}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 9.4(4) & 0.003(4) & $-3.2\!$ & $^{+0.5}_{-0.9}$  \\ 
 
J1334$-$5839 &  & 0.1077 & 0.022 & 790.0 & 0.682 & 1856 & 378 & 0.36(2) & -3(1)  & & & & & &  \\ 
 
J1336$-$2522 &  & 0.4781 & 0.331 & 229.0 & 0.119 & 1264 & 187 & 0.55(4) & -5(2) & drift & MP C1 & \bfseries 2.16(4) & 0.011(4) & $-62\!$ & $^{+47}_{-31}$ \\ 
 
J1337$-$6306 &  & 0.208 & 0.356 & 92.6 & 1.56 & 7536 & 65 & 1.6(3) & -4(6)  & & & & & &  \\ 
 
J1338$-$6204 & B1334$-$61 & 1.239 & 13.8 & 14.2 & 0.286 & 1024 & 1685 & 0.3221(9) & -3.6(5) & drift & MP C2 & \bfseries 20(6) & 0.03(2) & $-136\!$ & $^{+41}_{-8}$ \\ 
 
J1339$-$4712 &  & 0.1371 & 0.001 & 41000.0 & 0.008 & 1472 & 148 & 0.29(6) & 21(9)  & & & & & &  \\ 
 
J1339$-$6618 &  & 0.5582 & 0.35 & 253.0 & 0.08 & 1024 & 121 & 1.02(4) & 1(1) & $P_3$-only & MP C1 & \bfseries 49(13) & 0.005(9) &  &  \\ 
 
J1340$-$6456 & B1336$-$64 & 0.3786 & 5.05 & 11.9 & 3.67 & 1040 & 393 & 1.17(1) & 8.6(8) & drift & MP C1 & \bfseries 9(5) & 0.03(2) & $27\!$ & $^{+44}_{-7}$ \\ 
 
J1341$-$6023 &  & 0.6273 & 19.5 & 5.11 & 3.11 & 1024 & 411 & 0.63(2) & 2.2(8)  & & & & & &  \\ 
 
J1341$-$6220$^*$ & B1338$-$62 & 0.1933 & 253.0 & 0.121 & 1380.0 & 1328 & 304 & 0.66(1) & 0.5(8)  & & & & & &  \\ 
 
J1345$-$6115 &  & 1.2531 & 3.25 & 61.1 & 0.065 & 1024 & 615 & 0.914(5) & 0.6(8) & drift & MP C1 & \bfseries 11(2) & 0.013(5) & $4\!$ & $^{+20}_{-1}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.03(2) & 0.004(2) &  &   \\ 
 
J1346$-$4918 &  & 0.2996 & 0.035 & 1360.0 & 0.051 & 1040 & 159 & 0.44(4) & -17(3) & drift & MP C1 & \bfseries 4.2(3) & 0.021(5) & $-9\!$ & $^{+3}_{-28}$ \\ 
 
J1347$-$5947 &  & 0.61 & 14.2 & 6.82 & 2.46 & 1024 & 477 & 1.05(2) & -2.8(9)  & & & & & &  \\ 
 
J1349$-$6130 &  & 0.2594 & 5.12 & 8.03 & 11.6 & 1040 & 153 & 0.84(6) & -4(1) & drift & MP C1 & \bfseries 13(4) & 0.03(1) & $-130\!$ & $^{+110}_{-61}$ \\ 
 
J1350$-$5115 &  & 0.2957 & 0.758 & 61.8 & 1.16 & 2032 & 527 & 0.98(2) & -7.9(7) & drift & MP C1 & \bfseries 7(1) & 0.059(8) & $-3.6\!$ & $^{+0.2}_{-0.2}$ \\ 
 
J1352$-$6803 &  & 0.6289 & 1.23 & 80.7 & 0.196 & 1024 & 191 & 0.93(3) & 7(1) & drift & MP C1 & \bfseries 2.55(5) & 0.061(3) & $113\!$ & $^{+8}_{-100}$ \\ 
 
J1355$-$5153 & B1352$-$51 & 0.6443 & 2.81 & 36.3 & 0.415 & 928 & 1169 & 0.491(5) & 14(2) & drift & MP C1 & \bfseries 4(5) & 0.14(7) & $19\!$ & $^{+25}_{-8}$ \\ 
 
J1355$-$5925$^\dag$ &  & 1.2134 & 5.99 & 32.1 & 0.132 & 1024 & 414 & 0.75(2) & -0.2(9)  & & & & & &  \\ 
 
J1355$-$6206$^\dag$ &  & 0.2766 & 0.003 & 14100.0 & 0.006 & 1040 & 103 & 1.00(7) & -8(2)  & & & & & &  \\ 
 
J1356$-$5521 &  & 0.5074 & 0.724 & 111.0 & 0.219 & 256 & 118 & 0.51(5) & -2(3) & $P_3$-only & MP C1 & \bfseries 26(1) & 0.004(2) &  &  \\ 
 
J1357$-$62 & B1353$-$62 & 0.46 & 15.0 & 5.0 & 6.1 & 432 & 16 & 2.7(7) & -17(9)  & & & & & &  \\ 
 
J1357$-$6429 &  & 0.1661 & 360.0 & 0.073 & 3100.0 & 1072 & 58 & 2.0(1) & -3(2)  & & & & & &  \\ 
 
J1359$-$6038 & B1356$-$60 & 0.1275 & 6.33 & 3.19 & 121.0 & 4000 & 4573 & 0.354(1) & 2.4(5) & drift & MP C1 & \bfseries 3.3(3) & 0.023(5) & $187\!$ & $^{+88}_{-158}$ \\ 
 
J1401$-$6357 & B1358$-$63 & 0.8428 & 16.8 & 7.94 & 1.11 & 1024 & 5261 & 1.0793(5) & 0(1) & $P_3$-only & MP C1 & \bfseries 2.2(1) & 0.03(1) &  &  \\ 
 
J1402$-$5021 & B1359$-$51 & 1.3802 & 5.41 & 40.4 & 0.081 & 640 & 1240 & 2.468(3) & -0.9(9) & drift & MP C1 & \bfseries 2.58(6) & 0.012(3) & $13\!$ & $^{+21}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.65(3) & 0.009(3) & $12\!$ & $^{+2}_{-3}$  \\ 
 
J1403$-$6310 &  & 0.3992 & 0.09 & 703.0 & 0.056 & 1040 & 195 & 0.71(3) & 3(2)  & & & & & &  \\ 
 
J1403$-$7646 &  & 1.3062 & 1.2 & 172.0 & 0.021 & 1024 & 464 & 1.07(1) & -8.5(8) & drift & MP C1 & \bfseries 4.7(4) & 0.02(1) & $-13\!$ & $^{+7}_{-7}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.8(7) & 0.024(1) & $-17\!$ & $^{+8}_{-45}$  \\ 
 
J1404+1159 &  & 2.6504 & 1.38 & 305.0 & 0.003 & 912 & 700 & 0.516(6) & 45(1) & drift & MP C1 & \bfseries 4.9(2) & 0.015(3) & $5.3\!$ & $^{+0.4}_{-0.6}$ \\ 
 
J1405$-$5641 &  & 0.6176 & 1.2 & 81.7 & 0.201 & 1040 & 156 & 2.06(4) & 2.3(6)  & & & & & &  \\ 
 
J1406$-$5806 &  & 0.2883 & 0.611 & 74.8 & 1.01 & 992 & 130 & 5.14(5) & 1(1)  & & & & & &  \\ 
 
J1406$-$6121 &  & 0.2131 & 54.7 & 0.617 & 223.0 & 1040 & 29 & 1.7(2) & 3(5)  & & & & & &  \\ 
 
J1407$-$6048 &  & 0.4923 & 3.16 & 24.7 & 1.04 & 1040 & 64 & 0.9(1) & -7(5)  & & & & & &  \\ 
 
J1409$-$6953 &  & 0.5286 & 0.84 & 99.7 & 0.225 & 368 & 71 & 0.70(7) & -5(4)  & & & & & &  \\ 
 
J1410$-$7404 &  & 0.2787 & 0.007 & 6550.0 & 0.012 & 1024 & 693 & 0.816(6) & -2.7(6) & drift & MP C1 & \bfseries 4.65(7) & 0.006(2) & $-5\!$ & $^{+1}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.64(8) & 0.006(2) & $-6\!$ & $^{+4}_{-2}$  \\ 
 
J1412$-$6111 &  & 0.5292 & 1.91 & 43.8 & 0.51 & 368 & 131 & 0.62(5) & 25(3) & drift & MP C1 & \bfseries 6.2(2) & 0.018(3) & $22\!$ & $^{+15}_{-3}$ \\ 
 
J1412$-$6145$^\dag$ &  & 0.3153 & 99.0 & 0.504 & 125.0 & 1040 & 92 & 0.6(1) & 4(4)  & & & & & &  \\ 
 
J1413$-$6141$^\dag$ &  & 0.2856 & 333.0 & 0.136 & 565.0 & 496 & 25 & 0.9(2) & -26(9)  & & & & & &  \\ 
 
J1413$-$6222$^\dag$ &  & 0.2924 & 2.23 & 20.8 & 3.52 & 672 & 127 & 0.30(7) & -13(7)  & & & & & &  \\ 
 
J1413$-$6307 & B1409$-$62 & 0.3949 & 7.43 & 8.42 & 4.76 & 1024 & 558 & 1.09(1) & -0(1)  & & & & & &  \\ 
 
J1414$-$6802 &  & 4.6302 & 6.39 & 115.0 & 0.003 & 528 & 1432 & 0.923(3) & 12(1) & drift & MP C1 & \bfseries 10.90(4) & 0.00195(1) & $6.8\!$ & $^{+3}_{-0.1}$ \\ 
 
J1415$-$6621 &  & 0.3925 & 0.58 & 107.0 & 0.379 & 1040 & 380 & 0.58(2) & -14(1) & drift & MP C1 & \bfseries 8(2) & 0.04(1) & $-15\!$ & $^{+3}_{-18}$ \\ 
 
J1416$-$6037 &  & 0.2956 & 4.28 & 10.9 & 6.54 & 1024 & 173 & 1.50(3) & 0.4(9) & drift & MP C1 & \bfseries 20(9) & 0.02(2) & $25\!$ & $^{+115}_{-5}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 16(3) & 0.02(1) &  &   \\ 
 
J1418$-$3921 &  & 1.0968 & 0.889 & 195.0 & 0.027 & 1024 & 511 & 0.435(8) & 8.8(8) & drift & MP C1 & 2.53(2) & 0.008(3) & $23\!$ & $^{+32}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.53(2) & 0.007(2) & $-26\!$ & $^{+7}_{-12}$  \\ 
 
J1420$-$5416 & B1417$-$54 & 0.9358 & 0.232 & 639.0 & 0.011 & 1024 & 702 & 0.379(7) & 18.2(9) & drift & MP C1 & \bfseries 4.97(9) & 0.009(3) & $8\!$ & $^{+10}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.9(2) & 0.012(6) & $7\!$ & $^{+1}_{-2}$  \\ 
 
J1420$-$6048 &  & 0.0682 & 83.2 & 0.13 & 10400.0 & 1424 & 63 & 1.3(2) & 9(6)  & & & & & &  \\ 
 
J1423$-$6953 &  & 0.3334 & 1.45 & 36.4 & 1.55 & 1792 & 648 & 4.25(1) & -3.7(7)  & & & & & &  \\ 
 
J1424$-$5556 &  & 0.7704 & 0.78 & 156.0 & 0.067 & 1024 & 287 & 0.93(2) & 2.8(8) & drift & MP C1 & 3.3(7) & 0.060(8) & $6.1\!$ & $^{+56}_{-0.4}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 20(5) & 0.010(9) &  &   \\ 
 
J1424$-$5822 &  & 0.3667 & 3.94 & 14.8 & 3.15 & 1024 & 482 & 0.38(2) & 3(1) & $P_3$-only & MP C1 & \bfseries 9(1) & 0.025(9) &  &  \\ 
 
J1424$-$6438 &  & 1.0235 & 0.24 & 676.0 & 0.009 & 1024 & 244 & 1.20(2) & -13.0(8) & drift & MP C1 & \bfseries 3.6(3) & 0.061(7) & $-12\!$ & $^{+3}_{-4}$ \\ 
 
J1425$-$5723 &  & 0.3533 & 0.022 & 2540.0 & 0.02 & 1040 & 144 & 0.91(5) & 16(2) & drift & MP C1 & \bfseries 2.08(7) & 0.010(6) & $12\!$ & $^{+2}_{-5}$ \\ 
 
J1425$-$5759$^\dag$ &  & 0.7079 & 0.742 & 151.0 & 0.083 & 1040 & 75 & 0.5(1) & 2(6)  & & & & & &  \\ 
 
J1425$-$6210 &  & 0.5017 & 0.478 & 166.0 & 0.15 & 1024 & 95 & 1.04(7) & 2(2)  & & & & & &  \\ 
 
J1427$-$4158 &  & 1.173 & 1.242 & 150.0 & 0.03 & 496 & 216 & 0.81(2) & 6(2) & drift & MP C1 & 10(1) & 0.014(5) & $-5\!$ & $^{+2}_{-9}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.37(9) & 0.020(9) & $5.2\!$ & $^{+6}_{-0.5}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 10(1) & 0.010(8) &  &   \\ 
 
J1428$-$5530 & B1424$-$55 & 0.5703 & 2.09 & 43.3 & 0.444 & 1024 & 4862 & 1.2881(5) & -19.2(9) & drift & MP C1 & \bfseries 5.0(9) & 0.07(3) & $-8\!$ & $^{+2}_{-21}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.7(2) & 0.02(1) & $-14\!$ & $^{+4}_{-17}$  \\ 
 
J1429$-$5935 &  & 0.7639 & 42.8 & 2.83 & 3.79 & 1024 & 77 & 0.6(1) & -13(3) & drift & MP C1 & \bfseries 263(139) & 0.002(5) & $-97\!$ & $^{+66}_{-41}$ \\ 
 
J1430$-$6623 & B1426$-$66 & 0.7854 & 2.78 & 44.8 & 0.226 & 1024 & 8100 & 0.7189(2) & 3.9(7) & drift & MP C1 & \bfseries 8.5(9) & 0.044(6) & $98\!$ & $^{+26}_{-81}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.4(7) & 0.03(6) &  &   \\ 
 
J1433$-$6038$^\dag$ &  & 1.9544 & 5.63 & 55.0 & 0.03 & 1008 & 100 & 0.97(8) & -0(1)  & & & & & &  \\ 
 
J1434$-$6006 &  & 0.3064 & 3.02 & 16.1 & 4.15 & 640 & 61 & 1.48(9) & -2(2)  & & & & & &  \\ 
 
J1435$-$5954 &  & 0.473 & 1.55 & 48.4 & 0.577 & 1024 & 314 & 0.95(2) & -24.2(9) & drift & MP C1 & \bfseries 9(6) & 0.06(3) & $-31\!$ & $^{+21}_{-24}$ \\ 
 
J1437$-$6146 &  & 0.4676 & 6.33 & 11.7 & 2.44 & 416 & 79 & 1.1(1) & 4(3)  & & & & & &  \\ 
 
J1440$-$6344$^\dag$ & B1436$-$63 & 0.4596 & 1.12 & 65.0 & 0.456 & 1024 & 785 & 0.544(5) & -3(1)  & & & & & &  \\ 
 
J1443$-$5122 &  & 0.7321 & 0.338 & 343.0 & 0.034 & 1024 & 213 & 0.92(4) & 1(1) & $P_3$-only & MP C1 & \bfseries 14(1) & 0.005(2) &  &  \\ 
 
J1449$-$5846 &  & 0.4633 & 0.086 & 854.0 & 0.034 & 1040 & 106 & 0.44(5) & 6(4) & $P_3$-only & MP C1 & 7(1) & 0.01(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 6.6(7) & 0.008(7) &  &   \\ 
 
J1452$-$5851 &  & 0.3866 & 50.7 & 1.21 & 34.6 & 512 & 56 & 1.2(1) & 3(3)  & & & & & &  \\ 
 
J1452$-$6036 &  & 0.155 & 1.45 & 16.9 & 15.4 & 1072 & 219 & 1.72(3) & 1.3(5)  & & & & & &  \\ 
 
J1453$-$6413$^\dag$ & B1449$-$64 & 0.1795 & 2.74 & 10.4 & 18.7 & 1056 & 3094 & 0.6033(7) & -14(1) & drift & MP C1 & \bfseries 11(2) & 0.01(1) & $-18\!$ & $^{+4}_{-15}$ \\ 
 
J1456$-$6843 & B1451$-$68 & 0.2634 & 0.099 & 422.0 & 0.214 & 1072 & 25359 & 1.25947(7) & -3.1(8)  & & & & & &  \\ 
 
J1457$-$5902 &  & 0.3907 & 12.3 & 5.03 & 8.14 & 496 & 88 & 0.65(9) & 0(4)  & & & & & &  \\ 
 
J1501$-$0046 &  & 0.464 & 0.239 & 307.0 & 0.095 & 1296 & 171 & 1.81(2) & -0.9(7)  & & & & & &  \\ 
 
J1502$-$5653 &  & 0.5355 & 1.83 & 46.4 & 0.47 & 368 & 655 & 0.960(8) & -14(2)  & & & & & &  \\ 
 
J1502$-$6128 &  & 0.8421 & 1.35 & 99.0 & 0.089 & 224 & 168 & 1.13(3) & -19(3) & drift & MP C1 & \bfseries 2.08(1) & 0.00781(3) & $-16\!$ & $^{+2}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 59(21) & 0.01(1) & $102\!$ & $^{+35}_{-20}$  \\ 
 
J1503+2111 &  & 3.314 & 0.14 & 3750.0 & 0.0 & 528 & 81 & 1.66(6) & 10(2) & drift & MP C1 & \bfseries 16(2) & 0.00(1) & $4.5\!$ & $^{+5}_{-0.6}$ \\ 
 
J1504$-$5621 &  & 0.413 & 5.53 & 11.8 & 3.1 & 480 & 71 & 1.8(1) & 1(2)  & & & & & &  \\ 
 
J1507$-$4352 & B1504$-$43 & 0.2868 & 1.58 & 28.7 & 2.65 & 1040 & 2194 & 0.489(2) & 1.2(7)  & & & & & &  \\ 
 
J1507$-$6640 & B1503$-$66 & 0.3557 & 1.15 & 48.9 & 1.01 & 1040 & 875 & 0.938(4) & 2(1)  & & & & & &  \\ 
 
J1509$-$5850 &  & 0.0889 & 9.17 & 1.54 & 515.0 & 4784 & 50 & 2.9(2) & 1(2)  & & & & & &  \\ 
 
J1509$-$6015 &  & 0.339 & 2.12 & 25.3 & 2.15 & 1248 & 58 & 1.1(2) & -2(5)  & & & & & &  \\ 
 
J1511$-$5414 &  & 0.2004 & 0.485 & 65.5 & 2.38 & 992 & 349 & 0.77(2) & 10(1) & drift & MP C1 & 12(4) & 0.02(1) & $30\!$ & $^{+17}_{-16}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 37(17) & 0.01(1) & $85\!$ & $^{+72}_{-59}$  \\ 
 
J1511$-$5835$^\dag$ &  & 0.3015 & 0.344 & 139.0 & 0.495 & 1024 & 118 & 0.48(9) & 12(5)  & & & & & &  \\ 
 
J1512$-$5431 &  & 2.0405 & 1.92 & 168.0 & 0.009 & 1024 & 320 & 1.384(8) & -18.9(8) & drift & MP C1 & \bfseries 5.6(4) & 0.011(9) & $-8.9\!$ & $^{+0.3}_{-7}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.9(4) & 0.02(1) & $-21\!$ & $^{+9}_{-4}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 19(5) & 0.017(6) &  &   \\ 
 
J1512$-$5759$^\dag$ & B1508$-$57 & 0.1287 & 6.85 & 2.98 & 127.0 & 1088 & 904 & 0.328(5) & 0.7(6)  & & & & & &  \\ 
 
J1513$-$5739 &  & 0.9735 & 27.5 & 5.6 & 1.18 & 1024 & 353 & 0.67(2) & -3(1) & drift & MP C1 & \bfseries 17(7) & 0.03(1) & $-81\!$ & $^{+63}_{-36}$ \\ 
 
J1513$-$5908 & B1509$-$58 & 0.1516 & 1530.0 & 0.016 & 17300.0 & 1056 & 114 & 0.63(5) & 3(3)  & & & & & &  \\ 
 
J1513$-$5946 &  & 1.0461 & 8.53 & 19.4 & 0.294 & 560 & 34 & 4.5(3) & -20(1)  & & & & & &  \\ 
 
J1514$-$4834 & B1510$-$48 & 0.4548 & 0.926 & 77.8 & 0.389 & 1040 & 728 & 0.709(4) & -1.1(9) & drift & MP C1 & 33(7) & 0.010(4) & $13\!$ & $^{+2}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.20(3) & 0.008(5) & $-13\!$ & $^{+4}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.023(4) & 0.0020(5) & $-74\!$ & $^{+41}_{-82}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 38(3) & 0.006(2) & $6.3\!$ & $^{+0.4}_{-0.2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.21(5) & 0.006(8) & $-15\!$ & $^{+8}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.021(5) & 0.002(1) & $-64\!$ & $^{+29}_{-17}$  \\ 
 
J1514$-$5925$^\dag$ &  & 0.1488 & 2.88 & 8.19 & 34.5 & 1344 & 38 & 1.8(2) & 5(2)  & & & & & &  \\ 
 
J1515$-$5720 &  & 0.2866 & 6.09 & 7.45 & 10.2 & 1024 & 70 & 0.95(8) & 5(8)  & & & & & &  \\ 
 
J1517$-$4356 &  & 0.6508 & 0.216 & 479.0 & 0.031 & 1024 & 382 & 0.67(2) & 12(1) & drift & MP C1 & \bfseries 2.038(3) & 0.0020(4) & $13\!$ & $^{+6}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 55(11) & 0.002(4) & $-25\!$ & $^{+8}_{-19}$  \\ 
 
J1517$-$4636 &  & 0.8866 & 2.1 & 67.0 & 0.119 & 224 & 295 & 0.75(1) & 3(3)  & & & & & &  \\ 
 
J1518$-$0627 &  & 0.795 & 0.418 & 301.0 & 0.033 & 752 & 149 & 0.79(4) & 9(2) & drift & MP C2 & \bfseries 4.0(3) & 0.024(6) & $37\!$ & $^{+16}_{-14}$ \\ 
 
J1518$-$3952 &  & 0.4992 & 0.237 & 334.0 & 0.075 & 1024 & 186 & 0.66(3) & 21(1) & drift & MP C2 & \bfseries 3.5(2) & 0.020(8) & $22\!$ & $^{+10}_{-2}$ \\ 
 
J1519$-$6106 &  & 2.1543 & 8.37 & 40.8 & 0.033 & 1024 & 429 & 1.23(1) & 24(1) & drift & MP C1 & \bfseries 3.2(6) & 0.07(6) & $4.8\!$ & $^{+2}_{-0.8}$ \\ 
 
J1519$-$6308 &  & 1.2541 & 5.96 & 33.3 & 0.119 & 304 & 92 & 1.10(7) & 11(4)  & & & & & &  \\ 
 
J1522$-$5829 & B1518$-$58 & 0.3954 & 2.06 & 30.5 & 1.31 & 1024 & 1394 & 0.543(2) & 3.8(8) & drift & MP C1 & \bfseries 20(3) & 0.013(5) & $215\!$ & $^{+52}_{-115}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 8.6(4) & 0.009(4) &  &   \\ 
 
J1524$-$5625 &  & 0.0782 & 39.0 & 0.318 & 3210.0 & 1264 & 70 & 1.5(1) & 12(2)  & & & & & &  \\ 
 
J1524$-$5706 &  & 1.1162 & 356.0 & 0.496 & 10.1 & 1056 & 247 & 0.43(3) & -16(2) & drift & MP C1 & \bfseries 2.2(1) & 0.03(1) & $-6\!$ & $^{+1}_{-25}$ \\ 
 
J1525$-$5605$^\dag$ &  & 0.2803 & 0.116 & 383.0 & 0.208 & 720 & 31 & 0.7(2) & 8(13)  & & & & & &  \\ 
 
J1527$-$3931 & B1524$-$39 & 2.4176 & 19.1 & 20.1 & 0.053 & 736 & 1089 & 0.649(3) & 2(1) & $P_3$-only & MP C1 & \bfseries 17(3) & 0.007(5) &  &  \\ 
 
J1527$-$5552 & B1523$-$55 & 1.0487 & 11.3 & 14.7 & 0.386 & 1024 & 861 & 0.593(4) & 8.3(9) & drift & MP C1 & \bfseries 12(9) & 0.06(2) & $140\!$ & $^{+13}_{-119}$ \\ 
 
J1528$-$4109 &  & 0.5266 & 0.396 & 211.0 & 0.107 & 1024 & 314 & 0.89(3) & -7.1(9) & drift & MP C1 & \bfseries 2.7(1) & 0.03(1) & $-4.8\!$ & $^{+0.3}_{-1}$ \\ 
 
J1530$-$5327 &  & 0.279 & 4.68 & 9.44 & 8.51 & 1040 & 212 & 1.51(3) & -3.0(9)  & & & & & &  \\ 
 
J1530$-$6343 &  & 0.9103 & 0.825 & 175.0 & 0.043 & 272 & 113 & 0.61(4) & 10(3) & $P_3$-only & MP C1 & 2.51(3) & 0.0078(6) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.50(4) & 0.008(6) & $10\!$ & $^{+3}_{-6}$  \\ 
 
J1531$-$4012 &  & 0.3568 & 0.096 & 587.0 & 0.084 & 464 & 70 & 0.53(9) & -1(5)  & & & & & &  \\ 
 
J1531$-$5610 &  & 0.0842 & 13.8 & 0.967 & 912.0 & 1168 & 72 & 0.9(1) & 7(3) & $P_3$-only & MP C2 & \bfseries 55(27) & 0.010(5) &  &  \\ 
 
J1534$-$4428 &  & 1.2214 & 0.18 & 1080.0 & 0.004 & 1024 & 227 & 0.870(9) & -13(1) & drift & MP C1 & \bfseries 10.55(9) & 0.002(2) & $-44\!$ & $^{+22}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 10.6(2) & 0.002(2) & $96\!$ & $^{+64}_{-73}$  \\ 
 
J1534$-$5334 & B1530$-$53 & 1.3689 & 1.43 & 152.0 & 0.022 & 1024 & 13196 & 0.4313(1) & -0.5(8) & drift & MP C1 & \bfseries 3.20(8) & 0.009(1) & $40\!$ & $^{+3}_{-33}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 20(2) & 0.007(1) & $-55\!$ & $^{+36}_{-12}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.2(1) & 0.011(3) & $66\!$ & $^{+80}_{-17}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.4(2) & 0.01(1) & $-51\!$ & $^{+35}_{-55}$  \\ 
 
J1534$-$5405 & B1530$-$539 & 0.2897 & 1.54 & 29.7 & 2.51 & 1024 & 375 & 0.65(1) & -5(1) & drift & MP C2 & \bfseries 5.6(5) & 0.02(1) & $-24\!$ & $^{+10}_{-27}$ \\ 
 
J1535$-$4114 &  & 0.4329 & 4.07 & 16.8 & 1.98 & 1040 & 662 & 1.029(7) & 6(1)  & & & & & &  \\ 
 
J1535$-$4415 &  & 0.4684 & 0.04 & 1830.0 & 0.016 & 1296 & 299 & 0.77(1) & -13.4(9) & drift & MP C1 & 7(2) & 0.040(3) & $-32\!$ & $^{+7}_{-52}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 10(2) & 0.02(2) & $-34\!$ & $^{+5}_{-58}$  \\ 
 
J1535$-$5848 &  & 0.3072 & 2.72 & 17.9 & 3.7 & 656 & 160 & 0.94(4) & 10(1) & drift & MP C1 & \bfseries 15(5) & 0.04(3) & $79\!$ & $^{+27}_{-56}$ \\ 
 
J1536$-$3602 &  & 1.3198 & 0.79 & 265.0 & 0.014 & 960 & 761 & 1.004(4) & 9.9(6) & drift & MP C1 & 4.4(2) & 0.017(6) & $19\!$ & $^{+20}_{-8}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 51(13) & 0.010(4) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 6(3) & 0.05(3) & $44\!$ & $^{+15}_{-28}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 48(15) & 0.012(4) &  &   \\ 
 
J1536$-$5907 &  & 0.5578 & 1.37 & 64.7 & 0.311 & 368 & 38 & 0.9(2) & 0(4)  & & & & & &  \\ 
 
J1537$-$4912 &  & 0.3013 & 1.93 & 24.7 & 2.79 & 2976 & 181 & 3.25(4) & -15.6(6) & drift & MP C1 & 56(9) & 0.002(4) & $-105\!$ & $^{+60}_{-27}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 56(10) & 0.002(4) & $136\!$ & $^{+172}_{-61}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.6(2) & 0.06(2) & $-17\!$ & $^{+6}_{-56}$  \\ 
 
J1538+2345 &  & 3.4494 & 6.89 & 79.3 & 0.007 & 496 & 33 & 2.8(2) & -0(2)  & & & & & &  \\ 
 
J1538$-$5438 &  & 0.2767 & 1.42 & 30.8 & 2.65 & 736 & 39 & 0.9(2) & -3(7)  & & & & & &  \\ 
 
J1538$-$5551$^\dag$ &  & 0.1047 & 3.21 & 5.17 & 110.0 & 3216 & 39 & 1.4(3) & 9(5)  & & & & & &  \\ 
 
J1538$-$5732 &  & 0.3412 & 4.55 & 11.9 & 4.52 & 592 & 62 & 0.8(1) & -5(4)  & & & & & &  \\ 
 
J1538$-$5750 &  & 0.5066 & 0.042 & 1910.0 & 0.013 & 1168 & 41 & 1.5(2) & 67(159)  & & & & & &  \\ 
 
J1539$-$4828 &  & 1.2728 & 1.27 & 159.0 & 0.024 & 1024 & 235 & 0.81(3) & -29(1) & drift & MP C1 & \bfseries 2.17(4) & 0.023(7) & $-15\!$ & $^{+8}_{-1}$ \\ 
 
J1539$-$5521 &  & 1.005 & 0.728 & 219.0 & 0.028 & 1024 & 61 & 2.14(9) & 2(1)  & & & & & &  \\ 
 
J1539$-$5626 & B1535$-$56 & 0.2434 & 4.85 & 7.95 & 13.3 & 1072 & 732 & 0.47(1) & 0.5(9) & $P_3$-only & MP C1 & \bfseries 17(2) & 0.011(3) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 20(3) & 0.012(3) &  &   \\ 
 
J1539$-$6322 &  & 1.6308 & 0.202 & 1280.0 & 0.002 & 1104 & 924 & 0.651(3) & 33(1) & drift & MP C1 & \bfseries 12.77(6) & 0.0021(1) & $11.4\!$ & $^{+0.3}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 12.7(2) & 0.0022(2) & $9.1\!$ & $^{+0.4}_{-2}$  \\ 
 
J1542$-$5034 &  & 0.5992 & 4.02 & 23.6 & 0.738 & 336 & 352 & 0.887(9) & 3(1) & $P_3$-only & MP C1 & \bfseries 2.7(1) & 0.025(8) &  &  \\ 
 
J1542$-$5303 &  & 1.2076 & 77.8 & 2.46 & 1.74 & 960 & 200 & 2.20(3) & -2.1(9)  & & & & & &  \\ 
 
J1543+0929 & B1541+09 & 0.7484 & 0.432 & 274.0 & 0.041 & 1024 & 1983 & 0.676(1) & -0.8(6) & $P_3$-only & MP C1 & \bfseries 17(5) & 0.02(1) &  &  \\ 
 
J1543$-$0620 & B1540$-$06 & 0.7091 & 0.88 & 128.0 & 0.097 & 1104 & 971 & 0.301(7) & 1.5(9) & drift & MP C1 & \bfseries 3.06(2) & 0.006(2) & $63\!$ & $^{+95}_{-60}$ \\ 
 
J1543$-$5013 &  & 0.6443 & 10.1 & 10.1 & 1.5 & 1024 & 88 & 0.74(8) & 11(3)  & & & & & &  \\ 
 
J1543$-$5459$^*$ &  & 0.3771 & 52.1 & 1.15 & 38.3 & 1040 & 108 & 1.53(4) & 2(1)  & & & & & &  \\ 
 
J1544$-$5308 & B1541$-$52 & 0.1786 & 0.06 & 470.0 & 0.418 & 1072 & 973 & 0.34(1) & -3.8(9) & drift & MP C1 & \bfseries 44(10) & 0.004(7) & $-154\!$ & $^{+116}_{-21}$ \\ 
 
J1546$-$5302 &  & 0.5808 & 11.8 & 7.8 & 2.38 & 352 & 114 & 0.87(6) & 12(2) & drift & MP C1 & \bfseries 13(15) & 0.05(4) & $70\!$ & $^{+23}_{-43}$ \\ 
 
J1547$-$5750 &  & 0.6472 & 0.026 & 4010.0 & 0.004 & 1040 & 135 & 0.71(5) & -38(2) & drift & MP C1 & \bfseries 14(1) & 0.012(5) & $-13.0\!$ & $^{+0.3}_{-0.3}$ \\ 
 
J1547$-$5839 &  & 0.2422 & 0.594 & 64.6 & 1.65 & 848 & 59 & 0.8(1) & -10(9)  & & & & & &  \\ 
 
J1548$-$4821 &  & 0.1457 & 0.001 & 28800.0 & 0.01 & 1056 & 65 & 0.8(1) & -18(2) & drift & MP C1 & \bfseries 15(2) & 0.015(4) & $-45\!$ & $^{+20}_{-9}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 11(3) & 0.023(9) &  &   \\ 
 
J1548$-$4927 &  & 0.6027 & 4.05 & 23.6 & 0.73 & 1024 & 358 & 1.66(1) & 1.1(9)  & & & & & &  \\ 
 
J1548$-$5607 &  & 0.1709 & 10.7 & 2.52 & 84.8 & 1040 & 167 & 0.52(6) & 2(3)  & & & & & &  \\ 
 
J1549+2113 &  & 1.2625 & 0.854 & 234.0 & 0.017 & 1024 & 310 & 0.88(2) & -16(1) & drift & MP C1 & \bfseries 2.58(9) & 0.020(5) & $-9.8\!$ & $^{+2}_{-0.9}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 71(21) & 0.006(3) &  &   \\ 
 
J1549$-$4848 &  & 0.2884 & 14.1 & 3.24 & 23.2 & 1056 & 119 & 0.50(6) & 4(4)  & & & & & &  \\ 
 
J1549$-$5722 &  & 0.4978 & 0.047 & 1680.0 & 0.015 & 1824 & 47 & 1.9(2) & -4(2) & $P_3$-only & MP C1 & \bfseries 55(10) & 0.008(4) &  &  \\ 
 
J1550$-$5242 &  & 0.7497 & 17.8 & 6.68 & 1.67 & 272 & 75 & 0.66(6) & 1(3) & drift & MP C1 & \bfseries 10(1) & 0.01(2) & $110\!$ & $^{+70}_{-81}$ \\ 
 
J1550$-$5418$^*$ &  & 2.0698 & 23200.0 & 0.014 & 103.0 & 96 & 89 & 0.67(3) & 1(2)  & & & & & &  \\ 
 
J1551$-$4424 &  & 0.6741 & 0.188 & 568.0 & 0.024 & 1024 & 276 & 1.43(2) & 1.5(9) & drift & MP C1 & \bfseries 11.3(7) & 0.005(4) & $94\!$ & $^{+187}_{-38}$ \\ 
 
J1551$-$5310$^*$ &  & 0.4534 & 195.0 & 0.369 & 82.5 & 1024 & 62 & 0.83(9) & 15(5)  & & & & & &  \\ 
 
J1551$-$6214 &  & 0.1988 & 0.023 & 1380.0 & 0.114 & 1040 & 157 & 0.43(6) & -3(5)  & & & & & &  \\ 
 
J1554$-$5209 &  & 0.1252 & 2.29 & 8.65 & 46.1 & 1616 & 42 & 4.3(2) & -6(1)  & & & & & &  \\ 
 
J1555$-$0515 &  & 0.9754 & 2.05 & 75.2 & 0.087 & 608 & 376 & 1.02(1) & -6(1) & $P_3$-only & MP C1 & \bfseries 2.34(2) & 0.002(4) &  &  \\ 
 
J1555$-$2341 & B1552$-$23 & 0.5326 & 0.694 & 122.0 & 0.181 & 1040 & 819 & 0.751(6) & -3(1)  & & & & & &  \\ 
 
J1555$-$3134 & B1552$-$31 & 0.5181 & 0.062 & 1320.0 & 0.018 & 1040 & 1252 & 0.661(3) & -20(1) & drift & MP C1 & \bfseries 10.5(2) & 0.006(1) & $-8.2\!$ & $^{+1}_{-0.2}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 19(2) & 0.008(2) & $-8.0\!$ & $^{+1}_{-0.4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 10.3(5) & 0.007(2) & $-11.2\!$ & $^{+2}_{-0.4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 18(2) & 0.010(3) & $-16\!$ & $^{+2}_{-2}$  \\ 
 
J1557$-$4258 &  & 0.3292 & 0.33 & 158.0 & 0.365 & 1024 & 1167 & 0.778(3) & -1.5(8) & $P_3$-only & MP C1 & \bfseries 4.6(5) & 0.03(1) &  &  \\ 
 
J1558$-$5756 &  & 1.1223 & 186.0 & 0.954 & 5.21 & 1024 & 340 & 1.30(2) & 1(1)  & & & & & &  \\ 
 
J1559$-$4438 & B1556$-$44 & 0.2571 & 1.02 & 40.0 & 2.37 & 1056 & 9573 & 0.2837(2) & 2.1(6) & $P_3$-only & MP C1 & \bfseries 32(9) & 0.00(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 8(2) & 0.032(8) &  &   \\ 
 
J1600$-$5044$^\dag$ & B1557$-$50 & 0.1926 & 5.06 & 6.03 & 28.0 & 1040 & 3378 & 0.388(1) & 2.3(7)  & & & & & &  \\ 
 
J1600$-$5751 & B1556$-$57 & 0.1945 & 2.13 & 14.5 & 11.4 & 1088 & 440 & 0.64(1) & -2.5(9)  & & & & & &  \\ 
 
J1601$-$5335 &  & 0.2885 & 62.3 & 0.733 & 103.0 & 1056 & 58 & 1.5(1) & 7(2)  & & & & & &  \\ 
 
J1602$-$5100 & B1558$-$50 & 0.8643 & 69.4 & 1.97 & 4.24 & 1024 & 3214 & 0.8686(6) & -1.9(8)  & & & & & &  \\ 
 
J1603$-$2531 &  & 0.2831 & 1.59 & 28.1 & 2.77 & 2112 & 3513 & 1.026(2) & -2.2(7) & $P_3$-only & MP C1 & \bfseries 49(14) & 0.008(1) &  &  \\ 
 
J1603$-$2712 & B1600$-$27 & 0.7783 & 3.01 & 41.0 & 0.252 & 1024 & 1145 & 0.895(3) & 2.3(8)  & & & & & &  \\ 
 
J1603$-$3539 &  & 0.1419 & 0.124 & 181.0 & 1.72 & 1424 & 95 & 1.60(8) & 1(1) & $P_3$-only & MP C1 & \bfseries 37(2) & 0.002(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 34(7) & 0.00(1) &  &   \\ 
 
J1603$-$5657 &  & 0.4961 & 2.79 & 28.1 & 0.904 & 1024 & 799 & 0.381(9) & -5.4(9)  & & & & & &  \\ 
 
J1604$-$4718 &  & 0.5275 & 4.96 & 16.8 & 1.33 & 368 & 104 & 0.92(5) & 3(2)  & & & & & &  \\ 
 
J1604$-$4909 & B1600$-$49 & 0.3274 & 1.02 & 50.9 & 1.15 & 1040 & 2771 & 0.6561(7) & -0.0(7)  & & & & & &  \\ 
 
J1604$-$7203 &  & 0.3414 & 0.084 & 644.0 & 0.083 & 1760 & 614 & 0.587(5) & -6.4(8) & drift & MP C2 & \bfseries 6(1) & 0.02(2) & $-86\!$ & $^{+18}_{-45}$ \\ 
 
J1605$-$5257 & B1601$-$52 & 0.658 & 0.256 & 407.0 & 0.035 & 1024 & 5516 & 0.6151(4) & -8.0(8) & drift & MP C1 & 17(5) & 0.04(2) & $-325\!$ & $^{+268}_{-139}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 16(11) & 0.03(2) & $-174\!$ & $^{+109}_{-86}$  \\ 
 
J1607$-$0032 & B1604$-$00 & 0.4218 & 0.306 & 218.0 & 0.161 & 1024 & 1586 & 0.799(3) & 2.6(9) & $P_3$-only & MP C1 & \bfseries 58(25) & 0.006(9) &  &  \\ 
 
J1607$-$6449 &  & 0.2981 & 0.025 & 1900.0 & 0.037 & 1040 & 93 & 0.4(1) & -4(5)  & & & & & &  \\ 
 
J1609$-$4616 &  & 0.2496 & 0.501 & 78.9 & 1.27 & 800 & 177 & 1.07(3) & 5(1) & drift & MP C2 & \bfseries 4.4(2) & 0.021(6) & $40\!$ & $^{+12}_{-25}$ \\ 
 
J1610$-$5006$^*$ &  & 0.4811 & 13.6 & 5.59 & 4.83 & 1024 & 228 & 0.45(2) & 5(2)  & & & & & &  \\ 
 
J1611$-$4949 &  & 0.6664 & 0.542 & 195.0 & 0.072 & 688 & 139 & 0.54(6) & 4(4)  & & & & & &  \\ 
 
J1611$-$5209 & B1607$-$52 & 0.1825 & 5.17 & 5.59 & 33.6 & 1056 & 224 & 0.76(3) & 8.9(9) & drift & MP C1 & \bfseries 17.0(7) & 0.005(2) & $22\!$ & $^{+3}_{-11}$ \\ 
 
J1611$-$5847 &  & 0.3545 & 0.002 & 27900.0 & 0.002 & 1040 & 134 & 0.19(7) & -9(13)  & & & & & &  \\ 
 
J1612+2008 &  & 0.4266 & 0.037 & 1810.0 & 0.019 & 1024 & 99 & 1.3(1) & -30(2) & drift & MP C1 & \bfseries 5.3(3) & 0.012(7) & $-8\!$ & $^{+1}_{-10}$ \\ 
 
J1612$-$5805 &  & 0.6155 & 0.935 & 104.0 & 0.158 & 1120 & 233 & 0.49(5) & 30(2) & drift & MP C1 & \bfseries 2.78(3) & 0.005(3) & $4.8\!$ & $^{+2}_{-0.9}$ \\ 
 
J1613$-$4714 & B1609$-$47 & 0.3824 & 0.634 & 95.6 & 0.448 & 1040 & 472 & 0.65(1) & -4(1) & $P_3$-only & MP C1 & \bfseries 22(6) & 0.006(6) &  &  \\ 
 
J1613$-$5211 &  & 0.4575 & 19.2 & 3.77 & 7.93 & 1024 & 46 & 0.7(2) & -25(8)  & & & & & &  \\ 
 
J1614+0737 & B1612+07 & 1.2068 & 2.36 & 81.0 & 0.053 & 1024 & 355 & 0.68(2) & -7.0(9) & drift & MP C1 & \bfseries 5.6(7) & 0.02(2) & $-3.1\!$ & $^{+0.2}_{-0.4}$ \\ 
 
J1614$-$3937 &  & 0.4073 & 0.159 & 407.0 & 0.093 & 1040 & 134 & 0.25(6) & -3(5)  & & & & & &  \\ 
 
J1614$-$5048$^*$ & B1610$-$50 & 0.2317 & 495.0 & 0.074 & 1570.0 & 1056 & 251 & 0.33(2) & -0(2)  & & & & & &  \\ 
 
J1615$-$5444$^\dag$ &  & 0.361 & 0.338 & 169.0 & 0.283 & 544 & 349 & 0.97(2) & -7(1) & drift & MP C1 & \bfseries 2.8(2) & 0.02(2) & $-8\!$ & $^{+1}_{-17}$ \\ 
 
J1615$-$5537 & B1611$-$55 & 0.7915 & 2.0 & 62.7 & 0.159 & 1024 & 359 & 0.91(1) & -0.7(9)  & & & & & &  \\ 
 
J1616$-$5017 &  & 0.4914 & 46.6 & 1.67 & 15.5 & 1040 & 46 & 0.9(2) & 5(5)  & & & & & &  \\ 
 
J1617$-$4216 &  & 3.4285 & 18.1 & 30.0 & 0.018 & 224 & 78 & 1.25(9) & 1(2)  & & & & & &  \\ 
 
J1617$-$4608 &  & 0.5671 & 16.5 & 5.46 & 3.56 & 1040 & 174 & 0.34(5) & 11(5)  & & & & & &  \\ 
 
J1617$-$5055$^\dag$ &  & 0.0694 & 135.0 & 0.081 & 16000.0 & 13360 & 29 & 3.9(3) & 9(3)  & & & & & &  \\ 
 
J1618$-$4723 &  & 0.4071 & 3.98 & 16.0 & 2.3 & 512 & 169 & 0.87(3) & -2(1)  & & & & & &  \\ 
 
J1621$-$5039 &  & 1.084 & 13.0 & 13.2 & 0.404 & 1024 & 277 & 1.18(1) & -2.3(6)  & & & & & &  \\ 
 
J1621$-$5243 &  & 0.3719 & 0.768 & 76.7 & 0.589 & 544 & 54 & 1.0(1) & 4(5)  & & & & & &  \\ 
 
J1622$-$3751 &  & 0.7315 & 2.57 & 45.1 & 0.259 & 1024 & 140 & 0.72(4) & -2(2)  & & & & & &  \\ 
 
J1622$-$4332 &  & 0.9169 & 1.56 & 92.8 & 0.08 & 1024 & 604 & 0.568(5) & 5.5(9) & drift & MP C1 & \bfseries 2.7(1) & 0.02(1) & $38\!$ & $^{+7}_{-28}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.19(8) & 0.014(2) & $-37\!$ & $^{+27}_{-26}$  \\ 
 
J1622$-$4347 &  & 0.4577 & 5.05 & 14.4 & 2.08 & 1040 & 139 & 0.78(4) & -2(1) & drift & MP C1 & \bfseries 29(5) & 0.02(1) & $-165\!$ & $^{+149}_{-60}$ \\ 
 
J1622$-$4802 &  & 0.2651 & 0.307 & 137.0 & 0.651 & 1024 & 105 & 1.32(6) & 7(1)  & & & & & &  \\ 
 
J1622$-$4950 &  & 4.327 & 2780.0 & 0.247 & 1.35 & 32 & 629 & 0.452(5) & 8(4)  & & & & & &  \\ 
 
J1623$-$0841 &  & 0.503 & 1.96 & 40.8 & 0.607 & 1184 & 39 & 3.9(2) & 0(1)  & & & & & &  \\ 
 
J1623$-$0908 & B1620$-$09 & 1.2764 & 2.58 & 78.4 & 0.049 & 1024 & 965 & 0.804(4) & -2(1) & drift & MP C1 & \bfseries 28(31) & 0.02(1) & $-69\!$ & $^{+62}_{-35}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.5(1) & 0.02(1) & $25\!$ & $^{+13}_{-15}$  \\ 
 
J1623$-$4949 &  & 0.7257 & 42.1 & 2.73 & 4.35 & 272 & 61 & 1.00(6) & -4(2)  & & & & & &  \\ 
 
J1624$-$4411 &  & 0.2332 & 0.799 & 46.2 & 2.49 & 848 & 88 & 1.2(1) & 0(2)  & & & & & &  \\ 
 
J1625$-$4048 &  & 2.3553 & 0.443 & 842.0 & 0.001 & 512 & 404 & 0.881(5) & 0.5(8) & $P_3$-only & MP C1 & \bfseries 55(18) & 0.009(7) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 19(2) & 0.008(6) &  &   \\ 
 
J1625$-$4904 &  & 0.4603 & 16.8 & 4.35 & 6.78 & 1040 & 58 & 1.2(2) & -4(4)  & & & & & &  \\ 
 
J1625$-$4913$^\dag$ &  & 0.3559 & 6.65 & 8.48 & 5.82 & 1296 & 39 & 1.1(2) & -10(6)  & & & & & &  \\ 
 
J1626$-$4537 &  & 0.3701 & 8.28 & 7.08 & 6.45 & 1040 & 273 & 1.59(3) & -16.5(8) & drift & MP C1 & \bfseries 25(28) & 0.03(3) & $-118\!$ & $^{+79}_{-2}$ \\ 
 
J1626$-$6621 &  & 0.4509 & 0.766 & 93.2 & 0.33 & 1040 & 147 & 0.55(7) & -4(3) & drift & MP C1 & 2.11(2) & 0.006(3) & $-3.6\!$ & $^{+0.4}_{-14}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.109(8) & 0.0039(9) & $-20\!$ & $^{+5}_{-6}$  \\ 
 
J1627+1419 &  & 0.4909 & 0.393 & 198.0 & 0.131 & 1216 & 371 & 1.19(1) & 9(1) & drift & MP C1 & 5(1) & 0.04(2) & $21\!$ & $^{+73}_{-4}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 32(26) & 0.02(1) &  &   \\ 
 
J1627$-$4706 &  & 0.1407 & 1.73 & 12.9 & 24.5 & 5856 & 26 & 3.8(3) & -2(3)  & & & & & &  \\ 
 
J1627$-$5547$^\dag$ &  & 0.3525 & 0.738 & 75.7 & 0.665 & 1040 & 170 & 0.81(3) & -6(1) & drift & MP C1 & \bfseries 33(18) & 0.02(3) & $-212\!$ & $^{+160}_{-136}$ \\ 
 
J1627$-$5936 &  & 0.3542 & 0.008 & 7020.0 & 0.007 & 1040 & 192 & 1.91(2) & -21.3(7) & drift & MP C1 & 7(3) & 0.049(6) & $-28\!$ & $^{+2}_{-58}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 9(4) & 0.04(2) & $-29\!$ & $^{+3}_{-55}$  \\ 
 
J1629$-$3825 &  & 0.5264 & 0.444 & 188.0 & 0.12 & 1040 & 153 & 0.72(4) & 2(2)  & & & & & &  \\ 
 
J1630$-$4719 &  & 0.5591 & 14.2 & 6.25 & 3.2 & 352 & 101 & 0.47(7) & 5(3)  & & & & & &  \\ 
 
J1630$-$4733$^*$ & B1626$-$47 & 0.576 & 22.3 & 4.09 & 4.6 & 1024 & 458 & 0.539(4) & 0.6(2)  & & & & & &  \\ 
 
J1632$-$1013 &  & 0.7176 & 0.066 & 1720.0 & 0.007 & 832 & 92 & 0.80(7) & -2(2) & $P_3$-only & MP C1 & 3.1(2) & 0.011(5) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 3.2(2) & 0.019(8) & $-3.5\!$ & $^{+0.5}_{-45}$  \\ 
 
J1632$-$4621$^\dag$ &  & 1.7092 & 76.0 & 3.56 & 0.601 & 1024 & 621 & 0.63(2) & 3.5(5) & $P_3$-only & MP C1 & \bfseries 15(5) & 0.01(1) &  &  \\ 
 
J1632$-$4757 &  & 0.2286 & 15.1 & 2.4 & 49.8 & 2704 & 24 & 2.6(3) & 4(5)  & & & & & &  \\ 
 
J1632$-$4818 &  & 0.8137 & 649.0 & 0.199 & 47.6 & 1088 & 81 & 1.57(7) & 4(2)  & & & & & &  \\ 
 
J1633$-$4453$^\dag$ & B1630$-$44 & 0.4365 & 6.2 & 11.2 & 2.94 & 1040 & 713 & 1.062(8) & 4.4(4) & $P_3$-only & MP C1 & \bfseries 16(4) & 0.025(9) &  &  \\ 
 
J1633$-$5015$^\dag$ & B1629$-$50 & 0.3521 & 3.79 & 14.7 & 3.42 & 1072 & 2022 & 0.521(2) & 1.1(8) & $P_3$-only & MP C1 & \bfseries 38(6) & 0.007(3) &  &  \\ 
 
J1634$-$5640 &  & 0.2242 & 0.041 & 866.0 & 0.144 & 928 & 192 & 0.36(4) & 11(6) & $P_3$-only & MP C1 & \bfseries 3.98(6) & 0.006(3) &  &  \\ 
 
J1635+2332 &  & 1.2087 & 0.863 & 222.0 & 0.019 & 1008 & 38 & 2.8(2) & -7(1)  & & & & & &  \\ 
 
J1635$-$4944 &  & 0.672 & 8.79 & 12.1 & 1.14 & 1424 & 147 & 1.63(5) & -12(1) & drift & MP C1 & \bfseries 12(15) & 0.05(3) & $-339\!$ & $^{+199}_{-90}$ \\ 
 
J1635$-$5954 & B1630$-$59 & 0.5291 & 1.37 & 61.3 & 0.365 & 1024 & 722 & 0.368(5) & 6(1) & drift & MP C2 & \bfseries 21(24) & 0.03(3) & $136\!$ & $^{+201}_{-84}$ \\ 
 
J1636$-$2614 &  & 0.5105 & 4.06 & 19.9 & 1.2 & 1024 & 197 & 0.47(3) & -1(2) & drift & MP C1 & \bfseries 5.5(3) & 0.007(5) & $-63\!$ & $^{+38}_{-53}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 15(10) & 0.024(2) &  &   \\ 
 
J1636$-$4440 &  & 0.2066 & 46.7 & 0.701 & 209.0 & 1200 & 27 & 1.4(2) & -14(6)  & & & & & &  \\ 
 
J1637$-$4450 &  & 0.2529 & 0.575 & 69.6 & 1.41 & 784 & 52 & 1.4(1) & -6(6)  & & & & & &  \\ 
 
J1637$-$4553 & B1634$-$45 & 0.1188 & 3.19 & 5.9 & 75.2 & 1088 & 159 & 0.38(5) & -11(5)  & & & & & &  \\ 
 
J1637$-$4642 &  & 0.154 & 59.3 & 0.412 & 640.0 & 1040 & 39 & 1.4(2) & 1(4)  & & & & & &  \\ 
 
J1638$-$3815 &  & 0.6983 & 0.077 & 1440.0 & 0.009 & 1024 & 374 & 0.70(1) & -31(1) & drift & MP C1 & \bfseries 11.2(5) & 0.010(3) & $-15\!$ & $^{+2}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 31(4) & 0.005(2) & $-16\!$ & $^{+3}_{-71}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 11.2(7) & 0.010(2) & $-24\!$ & $^{+2}_{-9}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 24(5) & 0.010(2) & $-24\!$ & $^{+1}_{-5}$  \\ 
 
J1638$-$3951 &  & 0.7711 & 0.59 & 207.0 & 0.051 & 1024 & 86 & 0.81(8) & 1(4)  & & & & & &  \\ 
 
J1638$-$4344 &  & 1.1219 & 0.025 & 7110.0 & 0.001 & 1024 & 87 & 1.59(6) & -19(2) & drift & MP C1 & \bfseries 6.3(6) & 0.024(7) & $-10.7\!$ & $^{+0.8}_{-9}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 5.5(8) & 0.04(2) & $-3.9\!$ & $^{+0.4}_{-21}$  \\ 
 
J1638$-$4417 &  & 0.1178 & 1.61 & 11.6 & 38.8 & 1568 & 34 & 1.3(3) & -7(8)  & & & & & &  \\ 
 
J1638$-$4608$^\dag$ &  & 0.2782 & 51.5 & 0.856 & 94.4 & 1040 & 45 & 0.4(2) & -14(14)  & & & & & &  \\ 
 
J1638$-$5226 &  & 0.3405 & 2.65 & 20.4 & 2.65 & 1024 & 155 & 1.22(4) & 6(1) & drift & MP C1 & \bfseries 10(3) & 0.038(8) & $139\!$ & $^{+150}_{-103}$ \\ 
 
J1639$-$4604 & B1635$-$45 & 0.5291 & 5.78 & 15.0 & 1.5 & 512 & 222 & 0.44(2) & -1(2)  & & & & & &  \\ 
 
J1640$-$4715$^\dag$ & B1636$-$47 & 0.5174 & 42.1 & 1.95 & 12.0 & 1024 & 140 & 0.77(7) & 1(2)  & & & & & &  \\ 
 
J1640$-$4951$^\dag$ &  & 0.7391 & 0.334 & 351.0 & 0.033 & 1040 & 96 & 0.38(9) & 13(8)  & & & & & &  \\ 
 
J1644$-$4559$^\dag$ & B1641$-$45 & 0.4551 & 20.1 & 3.59 & 8.42 & 448 & 48893 & 0.28591(4) & -0(2)  & & & & & &  \\ 
 
J1645+1012 &  & 0.4109 & 0.081 & 801.0 & 0.046 & 1440 & 191 & 1.37(4) & -18(1) & drift & MP C1 & \bfseries 5.8(3) & 0.017(4) & $-6.0\!$ & $^{+0.6}_{-0.4}$ \\ 
 
J1645$-$0317 & B1642$-$03 & 0.3877 & 1.78 & 34.5 & 1.21 & 1056 & 12983 & 0.4847(1) & 8(1) & drift & MP C1 & \bfseries 11(3) & 0.02(1) & $49\!$ & $^{+13}_{-35}$ \\ 
 
J1646$-$5123 &  & 0.5301 & 2.1 & 40.0 & 0.556 & 1040 & 107 & 0.64(6) & 2(3) & $P_3$-only & MP C1 & \bfseries 5.4(3) & 0.018(5) &  &  \\ 
 
J1646$-$6831 & B1641$-$68 & 1.7856 & 1.7 & 166.0 & 0.012 & 1024 & 3064 & 1.0531(6) & 6.4(5) & drift & MP C2 & \bfseries 6(2) & 0.03(2) & $37\!$ & $^{+17}_{-15}$ \\ 
 
J1647$-$3607 &  & 0.2123 & 0.129 & 261.0 & 0.532 & 1472 & 68 & 5.7(1) & -5.4(8)  & & & & & &  \\ 
 
J1648$-$3256 &  & 0.7195 & 3.53 & 32.3 & 0.374 & 1024 & 507 & 0.62(1) & -4(1)  & & & & & &  \\ 
 
J1648$-$6044 &  & 0.5838 & 0.429 & 216.0 & 0.085 & 2944 & 586 & 0.978(9) & -13.0(5) & drift & MP C1 & \bfseries 2.7(2) & 0.08(3) & $-32\!$ & $^{+23}_{-3}$ \\ 
 
J1649$-$3805 &  & 0.262 & 0.037 & 1130.0 & 0.081 & 1072 & 325 & 0.49(2) & 3(1)  & & & & & &  \\ 
 
J1649$-$3935$^\dag$ &  & 0.7709 & 0.039 & 3120.0 & 0.003 & 4336 & 120 & 1.55(5) & 0(2)  & & & & & &  \\ 
 
J1649$-$4349 &  & 0.8707 & 0.044 & 3140.0 & 0.003 & 1024 & 181 & 1.75(2) & 0.9(4) & $P_3$-only & MP C2 & \bfseries 22(6) & 0.014(6) &  &  \\ 
 
J1649$-$4653$^\dag$ &  & 0.557 & 49.6 & 1.78 & 11.3 & 1072 & 64 & 1.2(1) & 4(4)  & & & & & &  \\ 
 
J1650$-$1654 &  & 1.7496 & 3.2 & 86.6 & 0.024 & 1024 & 1007 & 1.000(3) & 22.1(7) & drift & MP C1 & \bfseries 2.6(1) & 0.014(9) & $7.0\!$ & $^{+4}_{-0.2}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 41(12) & 0.009(5) &  &   \\ 
 
J1650$-$4126 &  & 0.3089 & 0.02 & 2470.0 & 0.027 & 1056 & 99 & 0.60(9) & -9(3)  & & & & & &  \\ 
 
J1650$-$4341$^\dag$ &  & 0.3094 & 0.017 & 2940.0 & 0.022 & 1680 & 36 & 2.5(1) & -1(2)  & & & & & &  \\ 
 
J1650$-$4502$^\dag$ &  & 0.3809 & 16.1 & 3.76 & 11.5 & 1056 & 76 & 0.7(1) & -19(5)  & & & & & &  \\ 
 
J1650$-$4921 &  & 0.1564 & 1.82 & 13.6 & 18.8 & 1072 & 62 & 0.8(1) & -6(3)  & & & & & &  \\ 
 
J1651$-$1709 & B1648$-$17 & 0.9734 & 3.04 & 50.8 & 0.13 & 432 & 383 & 0.358(8) & 10(2) & $P_3$-only & MP C1 & \bfseries 29(11) & 0.009(5) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 17(4) & 0.021(9) &  &   \\ 
 
J1651$-$4246 & B1648$-$42 & 0.8441 & 4.75 & 28.2 & 0.312 & 1776 & 3872 & 0.5214(6) & -5.0(6)  & & & & & &  \\ 
 
J1651$-$5222 & B1647$-$52 & 0.6351 & 1.81 & 55.6 & 0.279 & 1040 & 2987 & 0.6882(8) & 2.9(7) & drift & MP C2 & \bfseries 5.8(6) & 0.06(2) & $12\!$ & $^{+9}_{-3}$ \\ 
 
J1651$-$7642 &  & 1.7553 & 1.36 & 204.0 & 0.01 & 1024 & 411 & 1.51(1) & -8.8(6) & drift & MP C1 & \bfseries 7.9(7) & 0.014(3) & $-5.6\!$ & $^{+0.9}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 4.3(4) & 0.026(7) & $-5.1\!$ & $^{+0.2}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.1(3) & 0.01(1) & $-14.3\!$ & $^{+0.9}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 7(2) & 0.03(1) & $-20\!$ & $^{+2}_{-7}$  \\ 
 
J1652$-$1400 &  & 0.3054 & 0.018 & 2750.0 & 0.024 & 1056 & 52 & 2.1(1) & -9(1) & $P_3$-only & MP C1 & \bfseries 37(16) & 0.01(1) &  &  \\ 
 
J1653$-$3838 & B1650$-$38 & 0.305 & 2.79 & 17.3 & 3.88 & 1072 & 566 & 1.24(1) & 0.0(7)  & & & & & &  \\ 
 
J1653$-$4249$^\dag$ &  & 0.6126 & 4.81 & 20.2 & 0.827 & 1040 & 331 & 0.75(2) & -0.6(6)  & & & & & &  \\ 
 
J1654$-$3710 &  & 0.9392 & 0.735 & 203.0 & 0.035 & 1024 & 230 & 0.61(3) & -14(1) & drift & MP C1 & \bfseries 2.34(2) & 0.006(3) & $-15\!$ & $^{+2}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.33(2) & 0.006(2) & $-4.1\!$ & $^{+0.8}_{-2}$  \\ 
 
J1655$-$3048 &  & 0.5429 & 0.037 & 2350.0 & 0.009 & 1024 & 341 & 0.616(8) & -13(1) & drift & MP C1 & \bfseries 12(3) & 0.04(2) & $-22\!$ & $^{+2}_{-24}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 15(10) & 0.05(2) & $-52\!$ & $^{+6}_{-44}$  \\ 
 
J1655$-$3844$^\dag$ &  & 1.1934 & 2.0 & 94.5 & 0.047 & 1024 & 156 & 0.94(5) & -0.8(9)  & & & & & &  \\ 
 
J1656$-$3621 &  & 0.7301 & 1.28 & 90.7 & 0.129 & 272 & 126 & 0.75(5) & 13(2)  & & & & & &  \\ 
 
J1657$-$4432 &  & 0.6096 & 8.2 & 11.8 & 1.43 & 320 & 58 & 1.02(8) & -5(3)  & & & & & &  \\ 
 
J1658$-$4958 &  & 0.4169 & 3.86 & 17.1 & 2.1 & 1040 & 199 & 1.10(4) & -1(1)  & & & & & &  \\ 
 
J1659$-$1305 & B1657$-$13 & 0.641 & 0.618 & 164.0 & 0.093 & 928 & 242 & 0.62(1) & 6(1)  & & & & & &  \\ 
 
J1659$-$4439$^\dag$ &  & 0.3533 & 0.025 & 2240.0 & 0.022 & 1056 & 94 & 0.8(1) & -4(4)  & & & & & &  \\ 
 
J1700$-$3312 &  & 1.3583 & 4.71 & 45.7 & 0.074 & 1024 & 1095 & 1.109(2) & -2.7(8) & drift & MP C1 & 2.18(6) & 0.026(8) & $36\!$ & $^{+5}_{-28}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.20(6) & 0.022(9) & $8\!$ & $^{+14}_{-2}$  \\ 
 
J1700$-$3919 &  & 0.5605 & 0.005 & 17700.0 & 0.001 & 1056 & 119 & 0.62(5) & 16(3) & drift & MP C1 & \bfseries 13(1) & 0.010(4) & $5.4\!$ & $^{+10}_{-0.3}$ \\ 
 
J1700$-$4012 &  & 0.2838 & 0.099 & 454.0 & 0.171 & 1488 & 40 & 1.0(2) & -1(12)  & & & & & &  \\ 
 
J1700$-$4422 &  & 0.7555 & 0.04 & 2990.0 & 0.004 & 1024 & 62 & 2.23(6) & -3(1)  & & & & & &  \\ 
 
J1700$-$4939 &  & 0.5784 & 1.08 & 85.0 & 0.22 & 1040 & 121 & 0.85(5) & -3(1) & $P_3$-only & MP C1 & \bfseries 22(17) & 0.03(2) &  &  \\ 
 
J1701$-$3130 &  & 0.2913 & 0.056 & 825.0 & 0.089 & 2048 & 390 & 1.15(2) & -0.9(6) & $P_3$-only & MP C1 & \bfseries 27(5) & 0.009(4) &  &  \\ 
 
J1701$-$4533$^\dag$ & B1657$-$45 & 0.3229 & 0.519 & 98.5 & 0.609 & 1072 & 548 & 0.46(1) & -0(1)  & & & & & &  \\ 
 
J1702$-$4128$^\dag$ &  & 0.1821 & 52.3 & 0.551 & 342.0 & 1104 & 78 & 1.00(8) & -5(2)  & & & & & &  \\ 
 
J1702$-$4306 &  & 0.2155 & 9.78 & 3.49 & 38.6 & 1024 & 48 & 1.3(1) & 8(3)  & & & & & &  \\ 
 
J1703$-$1846 & B1700$-$18 & 0.8043 & 1.73 & 73.6 & 0.131 & 1056 & 2244 & 1.281(1) & -26.5(9) & drift & MP C1 & \bfseries 3.9(2) & 0.037(9) & $-5.9\!$ & $^{+0.4}_{-3}$ \\ 
 
J1703$-$3241 & B1700$-$32 & 1.2118 & 0.66 & 291.0 & 0.015 & 1040 & 7020 & 0.5838(3) & 5.5(8) & drift & MP C1 & 6(2) & 0.05(4) & $22\!$ & $^{+26}_{-13}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 6(1) & 0.05(2) & $41\!$ & $^{+23}_{-22}$  \\ 
 
J1703$-$4442 &  & 1.7473 & 14.3 & 19.4 & 0.106 & 1024 & 150 & 1.74(3) & 16(1) & drift & MP C1 & \bfseries 30(3) & 0.008(2) & $13\!$ & $^{+16}_{-5}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 14(4) & 0.03(1) & $12\!$ & $^{+2}_{-4}$  \\ 
 
J1703$-$4851 &  & 1.3964 & 5.07 & 43.6 & 0.074 & 1024 & 621 & 1.197(4) & -0.3(5)  & & & & & &  \\ 
 
J1704$-$5236 &  & 0.2307 & 0.052 & 703.0 & 0.167 & 1040 & 118 & 0.39(7) & -4(7) & drift & MP C1 & \bfseries 2.39(5) & 0.004(5) & $-27\!$ & $^{+11}_{-31}$ \\ 
 
J1705$-$1906 & B1702$-$19 & 0.299 & 4.14 & 11.4 & 6.11 & 864 & 3084 & 0.516(1) & -2.2(7) & drift & MP C1 & \bfseries 11(1) & 0.008(8) & $-46\!$ & $^{+22}_{-14}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 10(1) & 0.01(1) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & IP C1 & 11(1) & 0.021(4) &  &   \\ 
 
J1705$-$3423 &  & 0.2554 & 1.08 & 37.6 & 2.55 & 1088 & 1568 & 0.602(2) & -4.6(9) & drift & MP C1 & \bfseries 8.1(9) & 0.00(2) & $-226\!$ & $^{+156}_{-167}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 20(7) & 0.018(8) &  &   \\ 
 
J1705$-$3950 &  & 0.3189 & 60.6 & 0.834 & 73.7 & 1440 & 224 & 1.27(3) & -2.1(9)  & & & & & &  \\ 
 
J1705$-$4331 &  & 0.2226 & 0.071 & 495.0 & 0.255 & 896 & 87 & 0.83(6) & -5(3)  & & & & & &  \\ 
 
J1706$-$6118 &  & 0.3619 & 0.292 & 196.0 & 0.243 & 1648 & 403 & 3.10(1) & -0.0(5)  & & & & & &  \\ 
 
J1707$-$4053$^*$ & B1703$-$40 & 0.581 & 1.92 & 47.9 & 0.386 & 336 & 737 & 0.299(4) & 1.1(8)  & & & & & &  \\ 
 
J1707$-$4341 &  & 0.8906 & 5.7 & 24.8 & 0.318 & 224 & 166 & 0.48(3) & -2(3)  & & & & & &  \\ 
 
J1707$-$4417 &  & 5.7638 & 11.6 & 78.4 & 0.002 & 512 & 205 & 1.79(2) & 0.5(8) & $P_3$-only & MP C1 & 15.5(5) & 0.002(1) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 15.5(3) & 0.0020(8) & $39\!$ & $^{+34}_{-12}$  \\ 
 
J1707$-$4729 &  & 0.2665 & 1.56 & 27.1 & 3.26 & 1088 & 295 & 1.33(1) & -6.2(7) & drift & MP C1 & 5.2(6) & 0.04(1) & $-143\!$ & $^{+74}_{-12}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 27(17) & 0.02(1) &  &   \\ 
 
J1708$-$3641 &  & 0.5876 & 0.135 & 690.0 & 0.026 & 1824 & 54 & 1.6(2) & -10(5)  & & & & & &  \\ 
 
J1709$-$1640 & B1706$-$16 & 0.6531 & 6.31 & 16.4 & 0.894 & 1024 & 15083 & 0.7463(1) & -0.4(9)  & & & & & &  \\ 
 
J1709$-$3626 &  & 0.4479 & 2.27 & 31.3 & 0.997 & 1024 & 176 & 0.68(4) & -6(2)  & & & & & &  \\ 
 
J1709$-$3841 &  & 0.587 & 7.86 & 11.8 & 1.53 & 336 & 39 & 1.0(1) & -5(5) & $P_3$-only & MP C1 & \bfseries 18(6) & 0.018(7) &  &  \\ 
 
J1709$-$4401 &  & 0.8652 & 7.37 & 18.6 & 0.449 & 224 & 395 & 1.015(9) & 1(3)  & & & & & &  \\ 
 
J1709$-$4429 & B1706$-$44 & 0.1025 & 93.0 & 0.175 & 3410.0 & 3024 & 1629 & 0.679(2) & -5.1(4) & drift & MP C1 & \bfseries 25(13) & 0.02(3) & $-325\!$ & $^{+295}_{-352}$ \\ 
 
J1710$-$4148 &  & 0.2866 & 0.102 & 445.0 & 0.171 & 688 & 34 & 1.7(2) & -6(5)  & & & & & &  \\ 
 
J1711$-$1509 & B1709$-$15 & 0.8688 & 1.1 & 125.0 & 0.066 & 1024 & 435 & 0.45(1) & 8(1) & drift & MP C1 & \bfseries 35(6) & 0.006(5) & $-39\!$ & $^{+17}_{-24}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.7(4) & 0.04(2) & $3.9\!$ & $^{+20}_{-0.2}$  \\ 
 
J1711$-$4322 &  & 0.1026 & 0.027 & 610.0 & 0.974 & 5840 & 59 & 1.1(2) & -15(6)  & & & & & &  \\ 
 
J1711$-$5350 & B1707$-$53 & 0.8992 & 15.5 & 9.17 & 0.844 & 656 & 654 & 0.618(6) & 0(1)  & & & & & &  \\ 
 
J1714$-$1054 &  & 2.0888 & 0.176 & 1900.0 & 0.001 & 336 & 622 & 1.58(1) & 8(1) & drift & MP C1 & 10.2(3) & 0.005(1) & $10\!$ & $^{+1}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 10.4(1) & 0.00391(4) & $18\!$ & $^{+35}_{-6}$  \\ 
 
J1715$-$3859$^*$ &  & 0.9281 & 4.4 & 33.4 & 0.217 & 1024 & 71 & 1.1(1) & 3(3)  & & & & & &  \\ 
 
J1715$-$3903 &  & 0.2785 & 37.4 & 1.18 & 68.4 & 1072 & 65 & 1.3(1) & -4(2)  & & & & & &  \\ 
 
J1716$-$4111 &  & 1.0361 & 2.88 & 57.0 & 0.102 & 944 & 132 & 0.68(5) & 2(1) & $P_3$-only & MP C1 & \bfseries 2.05(9) & 0.01(2) &  &  \\ 
 
J1716$-$4711 &  & 0.5558 & 0.833 & 106.0 & 0.192 & 352 & 146 & 0.49(4) & -2(2)  & & & & & &  \\ 
 
J1717$-$3425$^\dag$ & B1714$-$34 & 0.6563 & 9.8 & 10.6 & 1.37 & 1024 & 1427 & 0.240(5) & 1.4(7) & $P_3$-only & MP C1 & \bfseries 11(1) & 0.012(3) &  &  \\ 
 
J1717$-$3737$^\dag$ &  & 0.6824 & 5.29 & 20.4 & 0.658 & 416 & 56 & 1.0(2) & -10(6)  & & & & & &  \\ 
 
J1717$-$5800 &  & 0.3218 & 0.196 & 261.0 & 0.232 & 1056 & 112 & 0.69(6) & 6(3)  & & & & & &  \\ 
 
J1718$-$3825 &  & 0.0747 & 13.2 & 0.895 & 1250.0 & 1344 & 94 & 1.21(8) & 6(3)  & & & & & &  \\ 
 
J1718$-$4539 &  & 0.5905 & 7.51 & 12.5 & 1.44 & 1424 & 110 & 0.70(9) & -1(7)  & & & & & &  \\ 
 
J1719$-$4006$^\dag$ & B1715$-$40 & 0.1891 & 1.67 & 18.0 & 9.74 & 1056 & 186 & 0.40(5) & -3(3)  & & & & & &  \\ 
 
J1719$-$4302 &  & 0.2355 & 0.392 & 95.2 & 1.19 & 832 & 113 & 0.62(8) & -4(3)  & & & & & &  \\ 
 
J1720+2150 &  & 1.6157 & 0.74 & 346.0 & 0.007 & 1024 & 116 & 1.28(4) & -8(2) & $P_3$-only & MP C1 & 3.7(1) & 0.004(7) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 3.64(5) & 0.003(3) & $25\!$ & $^{+15}_{-7}$  \\ 
 
J1720$-$0212 & B1718$-$02 & 0.4777 & 0.083 & 914.0 & 0.03 & 416 & 351 & 0.830(7) & 39(2) & drift & MP C1 & \bfseries 5.8(6) & 0.02(2) & $73\!$ & $^{+11}_{-19}$ \\ 
 
J1720$-$1633 & B1717$-$16 & 1.5656 & 5.8 & 42.8 & 0.06 & 1024 & 1012 & 0.725(3) & -6.5(8) & drift & MP C1 & \bfseries 20(7) & 0.017(8) & $-3.9\!$ & $^{+0.6}_{-13}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.41(6) & 0.012(7) & $90\!$ & $^{+22}_{-78}$  \\ 
 
J1720$-$2933 & B1717$-$29 & 0.6204 & 0.746 & 132.0 & 0.123 & 1040 & 623 & 1.402(7) & -31(1) & drift & MP C1 & \bfseries 2.454(3) & 0.0019531(3) & $-9.8\!$ & $^{+0.4}_{-0.7}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 5.41(6) & 0.003(2) & $5.4\!$ & $^{+3}_{-0.1}$  \\ 
 
J1720$-$3659$^\dag$ &  & 0.3511 & 0.033 & 1700.0 & 0.03 & 1024 & 147 & 0.54(6) & 1(1) & $P_3$-only & MP C1 & \bfseries 84(28) & 0.005(3) &  &  \\ 
 
J1721$-$3532$^*$ & B1718$-$35 & 0.2804 & 25.2 & 1.76 & 45.1 & 704 & 478 & 0.475(5) & -1.7(5)  & & & & & &  \\ 
 
J1722$-$3207 & B1718$-$32 & 0.4772 & 0.645 & 117.0 & 0.234 & 1056 & 2103 & 0.398(2) & -2.6(7) & $P_3$-only & MP C1 & \bfseries 18(6) & 0.02(1) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.07(3) & 0.008(7) &  &   \\ 
 
J1722$-$3632 & B1718$-$36 & 0.3992 & 4.46 & 14.2 & 2.77 & 848 & 248 & 1.15(2) & 2(1)  & & & & & &  \\ 
 
J1722$-$3712 & B1719$-$37 & 0.2362 & 10.9 & 3.44 & 32.6 & 1088 & 568 & 0.547(7) & 0.2(9)  & & & & & &  \\ 
 
J1722$-$4400 &  & 0.2186 & 0.374 & 92.6 & 1.41 & 912 & 83 & 1.0(1) & 4(2)  & & & & & &  \\ 
 
J1723$-$3659 &  & 0.2027 & 8.03 & 4.0 & 38.0 & 1072 & 236 & 1.14(3) & 5(1) & drift & MP C1 & \bfseries 10(1) & 0.014(8) & $165\!$ & $^{+219}_{-85}$ \\ 
 
J1724$-$3149$^\dag$ &  & 0.9482 & 7.25 & 20.7 & 0.336 & 208 & 42 & 0.9(2) & 1(5)  & & & & & &  \\ 
 
J1725$-$0732 &  & 0.2399 & 0.43 & 88.5 & 1.23 & 2496 & 101 & 0.8(1) & -1(4)  & & & & & &  \\ 
 
J1725$-$3546$^\dag$ &  & 1.0325 & 15.0 & 10.9 & 0.538 & 192 & 79 & 0.76(7) & -5(4)  & & & & & &  \\ 
 
J1726$-$3635$^\dag$ &  & 0.2874 & 1.44 & 31.6 & 2.39 & 800 & 39 & 0.7(2) & 6(80)  & & & & & &  \\ 
 
J1726$-$4006 &  & 0.8828 & 3.33 & 42.0 & 0.191 & 224 & 76 & 0.58(7) & -3(4)  & & & & & &  \\ 
 
J1727$-$2739 &  & 1.2931 & 1.07 & 191.0 & 0.019 & 1024 & 284 & 2.04(1) & -12.9(8) & drift & MP C1 & 8.7(6) & 0.019(5) & $-22\!$ & $^{+11}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 5.0(5) & 0.03(2) & $-10\!$ & $^{+1}_{-13}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 9(1) & 0.010(6) & $-34\!$ & $^{+22}_{-5}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 5.1(6) & 0.03(1) & $-23\!$ & $^{+12}_{-6}$  \\ 
 
J1728$-$0007 & B1726$-$00 & 0.386 & 1.12 & 54.5 & 0.771 & 1552 & 384 & 0.61(1) & -2.2(9)  & & & & & &  \\ 
 
J1730$-$3350$^*$ & B1727$-$33 & 0.1395 & 84.8 & 0.26 & 1230.0 & 1136 & 203 & 0.88(2) & -0.9(7)  & & & & & &  \\ 
 
J1731$-$3123$^\dag$ &  & 0.753 & 1.68 & 71.1 & 0.155 & 256 & 56 & 0.9(1) & -3(3)  & & & & & &  \\ 
 
J1731$-$4744 & B1727$-$47 & 0.8298 & 164.0 & 0.804 & 11.3 & 1040 & 16284 & 0.9294(1) & 0.9(9)  & & & & & &  \\ 
 
J1732$-$4156 &  & 0.3234 & 0.661 & 77.5 & 0.771 & 608 & 55 & 2.9(1) & -4(1)  & & & & & &  \\ 
 
J1733$-$3716 & B1730$-$37 & 0.3376 & 15.0 & 3.56 & 15.4 & 1056 & 386 & 2.099(8) & 2.5(9) & drift & MP C1 & \bfseries 74(55) & 0.00(3) & $118\!$ & $^{+161}_{-74}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 71(47) & 0.00(2) &  &   \\ 
 
J1733$-$4005 &  & 0.5618 & 3.62 & 24.6 & 0.807 & 304 & 186 & 0.27(3) & -6(3) & drift & MP C1 & \bfseries 40.2(7) & 0.016(1) & $-38\!$ & $^{+13}_{-12}$ \\ 
 
J1734$-$0212 & B1732$-$02 & 0.8394 & 0.421 & 316.0 & 0.028 & 704 & 186 & 0.59(2) & -8(2) & drift & MP C1 & \bfseries 2.19(1) & 0.004(4) & $-65\!$ & $^{+40}_{-72}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.18(2) & 0.005(3) & $52\!$ & $^{+46}_{-37}$  \\ 
 
J1734$-$3058$^\dag$ &  & 0.5413 & 0.016 & 5290.0 & 0.004 & 2848 & 67 & 1.4(1) & 3(5)  & & & & & &  \\ 
 
J1735$-$0724 & B1732$-$07 & 0.4193 & 1.21 & 54.7 & 0.65 & 1072 & 701 & 0.602(3) & 0(1) & drift & MP C1 & \bfseries 23(6) & 0.02(1) & $16\!$ & $^{+67}_{-8}$ \\ 
 
J1737$-$3102$^\dag$ &  & 0.7687 & 37.3 & 3.26 & 3.25 & 256 & 57 & 0.6(1) & -1(4)  & & & & & &  \\ 
 
J1737$-$3555 & B1734$-$35 & 0.3976 & 6.12 & 10.3 & 3.85 & 1024 & 459 & 1.22(1) & -3.7(9) & drift & MP C1 & \bfseries 21(10) & 0.03(2) & $-79\!$ & $^{+69}_{-4}$ \\ 
 
J1738$-$2647 &  & 0.3496 & 3.15 & 17.6 & 2.91 & 560 & 33 & 0.6(2) & 22(10)  & & & & & &  \\ 
 
J1738$-$2736 &  & 0.6277 & 4.62 & 21.5 & 0.738 & 784 & 59 & 0.9(1) & 18(9)  & & & & & &  \\ 
 
J1738$-$2955 &  & 0.4434 & 82.0 & 0.857 & 37.1 & 1072 & 33 & 1.4(3) & -10(6)  & & & & & &  \\ 
 
J1738$-$3211 & B1735$-$32 & 0.7685 & 0.795 & 153.0 & 0.069 & 1040 & 763 & 1.190(7) & -1(1) & drift & MP C1 & \bfseries 2.36(2) & 0.006(2) & $-102\!$ & $^{+72}_{-17}$ \\ 
 
J1739+0612 &  & 0.2342 & 0.156 & 237.0 & 0.481 & 1024 & 176 & 0.89(5) & -4(1) & drift & MP C1 & \bfseries 12(4) & 0.016(7) & $-51\!$ & $^{+28}_{-65}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 19(9) & 0.03(2) & $-129\!$ & $^{+120}_{-786}$  \\ 
 
J1739$-$1313 &  & 1.2157 & 0.082 & 2360.0 & 0.002 & 1024 & 388 & 0.42(2) & -6(1) & $P_3$-only & MP C1 & \bfseries 11(3) & 0.021(5) &  &  \\ 
 
J1739$-$2903 & B1736$-$29 & 0.3229 & 7.87 & 6.5 & 9.24 & 704 & 471 & 1.07(1) & -2(1)  & & & & & &  \\ 
 
J1739$-$3023 &  & 0.1144 & 11.4 & 1.59 & 301.0 & 1568 & 124 & 0.73(7) & 4(3)  & & & & & &  \\ 
 
J1739$-$3131$^*$ & B1736$-$31 & 0.5294 & 18.6 & 4.51 & 4.94 & 1024 & 647 & 0.283(6) & 0.6(6)  & & & & & &  \\ 
 
J1739$-$3951 &  & 0.6835 & 0.04 & 2700.0 & 0.005 & 768 & 67 & 1.29(9) & 7(2) & drift & MP C1 & \bfseries 4.4(3) & 0.02(1) & $86\!$ & $^{+112}_{-66}$ \\ 
 
J1740+1000 &  & 0.1541 & 21.5 & 1.14 & 232.0 & 1296 & 606 & 1.572(7) & -0(1)  & & & & & &  \\ 
 
J1740+1311 & B1737+13 & 0.803 & 1.45 & 87.7 & 0.111 & 1024 & 1048 & 0.644(2) & -1.2(7) & drift & MP C1 & \bfseries 9(2) & 0.05(3) & $47\!$ & $^{+68}_{-20}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 10(7) & 0.03(3) &  &   \\ 
 
J1740$-$3015 & B1737$-$30 & 0.6069 & 466.0 & 0.206 & 82.3 & 1024 & 2233 & 0.797(2) & -1.7(9) & drift & MP C2 & \bfseries 37(39) & 0.02(1) & $-33\!$ & $^{+17}_{-127}$ \\ 
 
J1740$-$3052$^\dag$ &  & 0.5703 & 25.5 & 3.54 & 5.43 & 1024 & 180 & 0.68(6) & -2(1)  & & & & & &  \\ 
 
J1740$-$3327 &  & 0.515 & 3.9 & 20.9 & 1.13 & 1040 & 92 & 0.87(7) & -2(2)  & & & & & &  \\ 
 
J1741$-$0840 & B1738$-$08 & 2.0431 & 2.27 & 142.0 & 0.01 & 1024 & 3040 & 1.0057(8) & 7.9(6) & drift & MP C1 & 4.9(3) & 0.03(2) & $82\!$ & $^{+14}_{-30}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 36(12) & 0.00(1) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 4.6(5) & 0.017(4) & $8.8\!$ & $^{+0.9}_{-0.7}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 37(5) & 0.005(4) &  &   \\ 
 
J1741$-$2054 &  & 0.4137 & 17.0 & 3.86 & 9.47 & 1440 & 18 & 4.7(5) & -2(3)  & & & & & &  \\ 
 
J1741$-$2945 &  & 0.2236 & 0.634 & 55.8 & 2.24 & 880 & 23 & 1.8(3) & -22(9)  & & & & & &  \\ 
 
J1741$-$3927 & B1737$-$39 & 0.5122 & 1.71 & 47.4 & 0.503 & 1040 & 2763 & 0.435(1) & 0.8(9)  & & & & & &  \\ 
 
J1742$-$4616 &  & 0.4124 & 0.034 & 1930.0 & 0.019 & 1024 & 342 & 1.05(2) & -11.3(7) & drift & MP C1 & \bfseries 7(1) & 0.06(2) & $-13\!$ & $^{+1}_{-5}$ \\ 
 
J1743$-$0339 & B1740$-$03 & 0.4446 & 1.56 & 45.3 & 0.699 & 1056 & 132 & 3.81(6) & -8.4(7)  & & & & & &  \\ 
 
J1743$-$1351 & B1740$-$13 & 0.4053 & 0.478 & 134.0 & 0.283 & 1056 & 248 & 0.53(2) & -3(1) & drift & MP C1 & \bfseries 11(1) & 0.01(1) & $-98\!$ & $^{+73}_{-79}$ \\ 
 
J1743$-$3150 & B1740$-$31 & 2.4147 & 121.0 & 3.17 & 0.339 & 1024 & 1940 & 0.822(2) & -2.9(9)  & & & & & &  \\ 
 
J1743$-$3153$^\dag$ &  & 0.1931 & 10.6 & 2.9 & 57.9 & 1040 & 45 & 1.3(1) & 3(3)  & & & & & &  \\ 
 
J1743$-$4212 &  & 0.3062 & 0.783 & 61.9 & 1.08 & 928 & 301 & 0.66(2) & 6(1) & drift & MP C1 & 22(11) & 0.019(7) & $33\!$ & $^{+18}_{-19}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 16(2) & 0.010(5) & $21\!$ & $^{+8}_{-13}$  \\ 
 
J1744$-$1610 &  & 1.7572 & 2.38 & 117.0 & 0.017 & 560 & 549 & 1.027(6) & -1.1(8) & $P_3$-only & MP C1 & \bfseries 2.50(7) & 0.014(7) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.5(1) & 0.020(3) &  &   \\ 
 
J1744$-$3130 &  & 1.0661 & 21.2 & 7.96 & 0.692 & 1024 & 301 & 1.23(2) & 6.4(9) & drift & MP C1 & \bfseries 21(4) & 0.024(5) & $227\!$ & $^{+58}_{-188}$ \\ 
 
J1744$-$3922 &  & 0.1724 & 0.002 & 17600.0 & 0.012 & 2464 & 266 & 0.37(5) & -5(2)  & & & & & &  \\ 
 
J1744$-$5337 &  & 0.3557 & 0.19 & 297.0 & 0.167 & 560 & 51 & 0.8(1) & -18(4)  & & & & & &  \\ 
 
J1745$-$0129 &  & 1.0454 & 0.631 & 262.0 & 0.022 & 560 & 324 & 1.31(1) & 17(2) & drift & MP C1 & \bfseries 2.61(4) & 0.011(2) & $5.3\!$ & $^{+0.9}_{-0.5}$ \\ 
 
J1745$-$3040 & B1742$-$30 & 0.3674 & 10.7 & 5.46 & 8.49 & 1056 & 3449 & 1.6204(8) & -1.4(8)  & & & & & &  \\ 
 
J1745$-$3812 &  & 0.6984 & 2.43 & 45.6 & 0.281 & 1040 & 172 & 1.44(3) & 0(1)  & & & & & &  \\ 
 
J1746+2245 &  & 3.465 & 4.92 & 112.0 & 0.005 & 512 & 246 & 1.30(2) & 16(1) & drift & MP C2 & \bfseries 5.5(8) & 0.024(4) & $7.6\!$ & $^{+7}_{-0.6}$ \\ 
 
J1746$-$2856$^*$ &  & 0.9452 & 12.5 & 12.0 & 0.584 & 624 & 61 & 2.46(4) & 0.1(3)  & & & & & &  \\ 
 
J1748$-$1300 & B1745$-$12 & 0.3941 & 1.21 & 51.5 & 0.782 & 1040 & 1534 & 0.557(1) & -0.2(6) & drift & MP C1 & 7(2) & 0.06(2) & $28\!$ & $^{+20}_{-7}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 7.2(4) & 0.008(5) &  &   \\ 
 
J1748$-$2021A & B1745$-$20A & 0.2886 & 0.399 & 115.0 & 0.656 & 3312 & 113 & 1.75(3) & 0.2(6)  & & & & & &  \\ 
 
J1749$-$2629 &  & 1.3354 & 1.72 & 123.0 & 0.028 & 144 & 28 & 1.4(2) & 10(3)  & & & & & &  \\ 
 
J1750$-$3157 & B1747$-$31 & 0.9104 & 0.197 & 734.0 & 0.01 & 1040 & 455 & 1.023(6) & -0.0(6) & $P_3$-only & MP C1 & 3.5(1) & 0.016(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 6(1) & 0.030(2) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 5.9(6) & 0.022(8) & $-72\!$ & $^{+20}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.3(4) & 0.04(1) & $-95\!$ & $^{+47}_{-31}$  \\ 
 
J1750$-$3503 &  & 0.684 & 0.038 & 2840.0 & 0.005 & 1024 & 203 & 0.87(2) & 20(1) & drift & MP C1 & \bfseries 49(19) & 0.011(9) & $65\!$ & $^{+15}_{-43}$ \\ 
 
J1751$-$3323 &  & 0.5482 & 8.83 & 9.84 & 2.12 & 1056 & 291 & 0.75(2) & -0(1) & drift & MP C1 & \bfseries 18(5) & 0.032(9) & $-103\!$ & $^{+82}_{-30}$ \\ 
 
J1751$-$4657 & B1747$-$46 & 0.7424 & 1.3 & 90.6 & 0.125 & 1040 & 3998 & 0.6603(4) & 1.0(8)  & & & & & &  \\ 
 
J1752+2359 &  & 0.4091 & 0.643 & 101.0 & 0.371 & 1024 & 24 & 6.4(6) & 5(1)  & & & & & &  \\ 
 
J1752$-$2806 & B1749$-$28 & 0.5626 & 8.13 & 11.0 & 1.8 & 1040 & 19497 & 0.7479(1) & 0(1)  & & & & & &  \\ 
 
J1754$-$3443 &  & 0.3617 & 0.571 & 100.0 & 0.477 & 544 & 198 & 0.39(3) & 4(3)  & & & & & &  \\ 
 
J1754$-$3510 &  & 0.3927 & 0.782 & 79.6 & 0.509 & 528 & 325 & 1.35(2) & -8(1) & drift & MP C1 & \bfseries 13(1) & 0.014(6) & $-25\!$ & $^{+18}_{-17}$ \\ 
 
J1755$-$0903 &  & 0.1907 & 0.781 & 38.7 & 4.44 & 3152 & 288 & 0.68(4) & -1(1)  & & & & & &  \\ 
 
J1755$-$2025 &  & 0.3222 & 4.42 & 11.5 & 5.22 & 1040 & 55 & 2.1(1) & -3(1) & $P_3$-only & MP C1 & \bfseries 12(3) & 0.03(2) &  &  \\ 
 
J1755$-$2550 &  & 0.3152 & 2.43 & 20.5 & 3.07 & 1792 & 28 & 3.7(2) & -1(2)  & & & & & &  \\ 
 
J1756$-$2225 &  & 0.405 & 52.7 & 1.22 & 31.3 & 480 & 27 & 2.2(2) & 2(2)  & & & & & &  \\ 
 
J1757$-$1500 &  & 0.1794 & 1.5 & 18.9 & 10.3 & 2192 & 83 & 0.5(1) & 1(5)  & & & & & &  \\ 
 
J1757$-$2421 & B1754$-$24 & 0.2341 & 13.0 & 2.85 & 40.0 & 1056 & 603 & 0.555(7) & -0.4(9) & $P_3$-only & MP C2 & \bfseries 24(6) & 0.013(5) &  &  \\ 
 
J1758$-$1931 &  & 0.6926 & 16.9 & 6.49 & 2.01 & 288 & 21 & 1.5(2) & -1(4)  & & & & & &  \\ 
 
J1759$-$2205 & B1756$-$22 & 0.461 & 10.9 & 6.73 & 4.37 & 1024 & 637 & 0.693(9) & 1.3(8)  & & & & & &  \\ 
 
J1759$-$2307 &  & 0.5589 & 3.76 & 23.5 & 0.851 & 352 & 13 & 4.2(8) & 4(5)  & & & & & &  \\ 
 
J1759$-$2549 &  & 0.9565 & 99.6 & 1.52 & 4.49 & 208 & 65 & 0.71(7) & 1(4)  & & & & & &  \\ 
 
J1759$-$3107 &  & 1.079 & 3.77 & 45.3 & 0.119 & 896 & 706 & 0.829(4) & -0(1)  & & & & & &  \\ 
 
J1800$-$0125 &  & 0.7832 & 11.5 & 10.8 & 0.948 & 752 & 302 & 0.67(2) & 7(2)  & & & & & &  \\ 
 
J1801$-$0357 & B1758$-$03 & 0.9215 & 3.31 & 44.2 & 0.167 & 1024 & 530 & 1.003(7) & -0.7(5) & $P_3$-only & MP C1 & \bfseries 40(24) & 0.006(5) &  &  \\ 
 
J1801$-$2304$^*$ & B1758$-$23 & 0.4158 & 113.0 & 0.583 & 62.0 & 1024 & 184 & 1.481(8) & -0.05(9)  & & & & & &  \\ 
 
J1801$-$2451 & B1757$-$24 & 0.1249 & 128.0 & 0.155 & 2590.0 & 1152 & 148 & 0.81(6) & 2(2)  & & & & & &  \\ 
 
J1801$-$2920 & B1758$-$29 & 1.0819 & 3.29 & 52.1 & 0.103 & 1024 & 1005 & 1.380(2) & -0.2(8) & $P_3$-only & MP C1 & 2.3(1) & 0.03(1) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.2(1) & 0.02(2) & $14\!$ & $^{+60}_{-1}$  \\ 
 
J1802+0128 &  & 1.1085 & 4.22 & 42.0 & 0.12 & 528 & 265 & 1.00(2) & -0.0(9)  & & & & & &  \\ 
 
J1802$-$1745 &  & 0.5147 & 0.564 & 145.0 & 0.163 & 384 & 84 & 0.72(6) & -4(2)  & & & & & &  \\ 
 
J1803$-$1920 &  & 0.4436 & 0.33 & 213.0 & 0.149 & 448 & 54 & 0.5(1) & -25(10)  & & & & & &  \\ 
 
J1803$-$2137 & B1800$-$21 & 0.1337 & 134.0 & 0.158 & 2220.0 & 1488 & 851 & 0.820(3) & 1.8(7)  & & & & & &  \\ 
 
J1803$-$3329 &  & 0.6334 & 0.337 & 298.0 & 0.052 & 944 & 497 & 0.84(1) & 6(1) & drift & MP C1 & \bfseries 12.1(1) & 0.00195(1) & $-9\!$ & $^{+1}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 12.18(5) & 0.00195(2) & $13\!$ & $^{+8}_{-5}$  \\ 
 
J1805+0306 & B1802+03 & 0.2187 & 0.999 & 34.7 & 3.77 & 2736 & 620 & 0.51(1) & -2.1(7)  & & & & & &  \\ 
 
J1805$-$0619 &  & 0.4547 & 0.969 & 74.3 & 0.407 & 1040 & 382 & 0.695(9) & 3.0(7)  & & & & & &  \\ 
 
J1805$-$2032$^\dag$ &  & 0.4058 & 8.39 & 7.66 & 4.96 & 480 & 37 & 0.9(2) & -17(11)  & & & & & &  \\ 
 
J1806+1023 &  & 0.4843 & 0.057 & 1340.0 & 0.02 & 1232 & 96 & 0.93(8) & -5(1) & drift & MP C2 & \bfseries 3.58(2) & 0.004(2) & $-19\!$ & $^{+11}_{-6}$ \\ 
 
J1806$-$1154 & B1804$-$12 & 0.5226 & 1.41 & 58.8 & 0.39 & 1024 & 973 & 0.625(4) & 4.1(7) & drift & MP C1 & 2.3(1) & 0.04(1) & $61\!$ & $^{+10}_{-54}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 12(11) & 0.02(1) &  &   \\ 
 
J1806$-$1618 &  & 0.6683 & 0.862 & 123.0 & 0.114 & 288 & 16 & 1.6(6) & 1(17)  & & & & & &  \\ 
 
J1806$-$2125$^\dag$ &  & 0.4818 & 118.0 & 0.647 & 41.6 & 1024 & 43 & 0.6(2) & -14(10)  & & & & & &  \\ 
 
J1807+0756 &  & 0.4643 & 0.129 & 569.0 & 0.051 & 1248 & 252 & 0.71(3) & -37(1) & drift & MP C1 & \bfseries 6.2(9) & 0.03(1) & $-12\!$ & $^{+2}_{-9}$ \\ 
 
J1807$-$0847 & B1804$-$08 & 0.1637 & 0.029 & 901.0 & 0.259 & 1120 & 2499 & 0.4311(8) & 6.3(8) & drift & MP C1 & \bfseries 3.8(5) & 0.02(2) & $31\!$ & $^{+10}_{-16}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.6(6) & 0.04(2) & $-35\!$ & $^{+19}_{-6}$  \\ 
 
J1807$-$2715 & B1804$-$27 & 0.8278 & 12.2 & 10.8 & 0.847 & 1024 & 542 & 0.688(8) & -0.8(8)  & & & & & &  \\ 
 
J1808$-$0813 &  & 0.876 & 1.24 & 112.0 & 0.073 & 992 & 848 & 0.540(5) & 2.8(7) & drift & MP C1 & \bfseries 2.4(3) & 0.05(3) & $88\!$ & $^{+85}_{-80}$ \\ 
 
J1808$-$1020 &  & 0.597 & 0.772 & 122.0 & 0.143 & 320 & 121 & 0.38(6) & 6(5)  & & & & & &  \\ 
 
J1808$-$1517 &  & 0.5445 & 2.67 & 32.3 & 0.652 & 352 & 80 & 0.71(6) & 4(3)  & & & & & &  \\ 
 
J1808$-$3249 &  & 0.3649 & 7.05 & 8.2 & 5.73 & 1024 & 385 & 1.16(1) & -0.7(8) & drift & MP C1 & \bfseries 28(8) & 0.022(5) & $-124\!$ & $^{+81}_{-52}$ \\ 
 
J1809$-$0119 &  & 0.745 & 2.29 & 51.5 & 0.219 & 1200 & 302 & 1.06(3) & -22(1) & drift & MP C1 & \bfseries 3.57(5) & 0.004(4) & $-4.1\!$ & $^{+0.2}_{-2}$ \\ 
 
J1809$-$0743 &  & 0.3139 & 0.152 & 327.0 & 0.194 & 656 & 89 & 0.47(8) & -14(9)  & & & & & &  \\ 
 
J1809$-$1429 &  & 0.8953 & 5.24 & 27.1 & 0.288 & 1008 & 350 & 0.65(2) & -2.1(9) & $P_3$-only & MP C1 & \bfseries 23(3) & 0.013(4) &  &  \\ 
 
J1809$-$1917 &  & 0.0828 & 25.5 & 0.514 & 1780.0 & 1808 & 98 & 0.92(7) & 5(3)  & & & & & &  \\ 
 
J1809$-$1943 &  & 5.5407 & 2830.0 & 0.31 & 0.656 & 208 & 1153 & 3.359(5) & 0(2)  & & & & & &  \\ 
 
J1809$-$2109 & B1806$-$21 & 0.7024 & 3.82 & 29.1 & 0.435 & 1024 & 359 & 1.49(2) & -3.3(7)  & & & & & &  \\ 
 
J1810$-$1441 &  & 0.2172 & 0.024 & 1440.0 & 0.092 & 2624 & 68 & 0.5(2) & 17(9)  & & & & & &  \\ 
 
J1810$-$1820 &  & 0.1537 & 0.052 & 466.0 & 0.568 & 1296 & 34 & 1.7(2) & -0(4)  & & & & & &  \\ 
 
J1810$-$5338 & B1806$-$53 & 0.261 & 0.386 & 107.0 & 0.856 & 2288 & 1895 & 0.671(2) & 0.6(4) & $P_3$-only & MP C1 & \bfseries 4.8(6) & 0.02(2) &  &  \\ 
 
J1811+0702 &  & 0.4617 & 2.69 & 27.2 & 1.08 & 1296 & 168 & 1.09(7) & 1(2)  & & & & & &  \\ 
 
J1811$-$0154 &  & 0.9249 & 1.61 & 91.1 & 0.08 & 1024 & 290 & 0.56(2) & 27(1) & drift & MP C1 & \bfseries 3.9(2) & 0.028(8) & $9\!$ & $^{+3}_{-2}$ \\ 
 
J1811$-$1736$^*$ &  & 0.1042 & 0.001 & 18300.0 & 0.032 & 1936 & 36 & 4.3(2) & -4(1)  & & & & & &  \\ 
 
J1811$-$2439 &  & 0.4158 & 0.297 & 222.0 & 0.163 & 480 & 110 & 0.49(6) & -5(6)  & & & & & &  \\ 
 
J1811$-$4930 &  & 1.4327 & 2.25 & 101.0 & 0.03 & 1024 & 465 & 0.59(1) & 16(1) & drift & MP C1 & 2.099(9) & 0.004(2) & $12\!$ & $^{+6}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.099(7) & 0.0041(3) & $4.9\!$ & $^{+0.6}_{-1}$  \\ 
 
J1812+0226 & B1810+02 & 0.7939 & 3.6 & 34.9 & 0.284 & 672 & 358 & 0.89(1) & 6(1) & drift & MP C1 & \bfseries 2.13(8) & 0.01(1) & $-37\!$ & $^{+26}_{-22}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 18(9) & 0.04(1) & $28\!$ & $^{+19}_{-20}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 17(25) & 0.04(3) & $27\!$ & $^{+5}_{-16}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.21(7) & 0.03(1) &  &   \\ 
 
J1812$-$1718$^\dag$ & B1809$-$173 & 1.2054 & 19.1 & 10.0 & 0.43 & 1040 & 470 & 0.86(1) & 3.8(4) & $P_3$-only & MP C1 & \bfseries 27(5) & 0.012(3) &  &  \\ 
 
J1812$-$1733$^*$ & B1809$-$176 & 0.5383 & 0.982 & 86.8 & 0.249 & 208 & 84 & 0.30(5) & 16(9)  & & & & & &  \\ 
 
J1812$-$3039 &  & 0.5875 & 0.66 & 141.0 & 0.129 & 1008 & 251 & 0.93(2) & -7(1) & drift & MP C1 & \bfseries 2.97(3) & 0.006(3) & $-8\!$ & $^{+3}_{-12}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.91(5) & 0.009(3) & $-5\!$ & $^{+2}_{-3}$  \\ 
 
J1813+1822 &  & 0.3364 & 0.021 & 2540.0 & 0.022 & 1776 & 136 & 1.34(5) & -4(1)  & & & & & &  \\ 
 
J1813$-$2113 &  & 0.4265 & 2.08 & 32.5 & 1.06 & 1120 & 91 & 0.7(1) & -6(4)  & & & & & &  \\ 
 
J1814+1130 &  & 0.7513 & 1.66 & 71.7 & 0.155 & 784 & 43 & 1.0(2) & 7(23)  & & & & & &  \\ 
 
J1814$-$0521 &  & 1.0142 & 0.884 & 182.0 & 0.034 & 576 & 270 & 0.91(2) & -22(2) & drift & MP C1 & \bfseries 2.4(2) & 0.04(2) & $-16\!$ & $^{+7}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.4(2) & 0.05(2) & $-58\!$ & $^{+49}_{-34}$  \\ 
 
J1814$-$1744$^\dag$ &  & 3.9759 & 745.0 & 0.846 & 0.468 & 48 & 33 & 0.5(2) & -50(13)  & & & & & &  \\ 
 
J1815$-$1738$^\dag$ &  & 0.1985 & 77.8 & 0.404 & 393.0 & 1040 & 30 & 1.7(3) & 6(5)  & & & & & &  \\ 
 
J1816$-$0755 &  & 0.2176 & 6.48 & 5.32 & 24.8 & 1408 & 270 & 0.50(3) & 2(2)  & & & & & &  \\ 
 
J1816$-$1729$^\dag$ & B1813$-$17 & 0.7823 & 7.26 & 17.1 & 0.599 & 1056 & 376 & 0.47(2) & 1(1)  & & & & & &  \\ 
 
J1816$-$5643 &  & 0.2179 & 0.002 & 17900.0 & 0.007 & 2752 & 160 & 1.17(7) & 3(1) & $P_3$-only & MP C2 & \bfseries 20(6) & 0.02(2) &  &  \\ 
 
J1817$-$3618 & B1813$-$36 & 0.387 & 2.02 & 30.3 & 1.38 & 1056 & 1216 & 1.195(4) & -1.6(8)  & & & & & &  \\ 
 
J1817$-$3837 &  & 0.3845 & 0.58 & 105.0 & 0.403 & 1056 & 1533 & 0.695(3) & 20.2(9) & drift & MP C1 & \bfseries 2.6(1) & 0.04(1) & $10\!$ & $^{+3}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.0(3) & 0.06(1) & $8\!$ & $^{+5}_{-2}$  \\ 
 
J1818$-$0151 &  & 0.8375 & 9.11 & 14.6 & 0.612 & 1024 & 78 & 1.5(1) & 3(1)  & & & & & &  \\ 
 
J1818$-$1422$^*$ & B1815$-$14 & 0.2915 & 2.04 & 22.7 & 3.24 & 1088 & 798 & 0.285(7) & 0.5(6) & $P_3$-only & MP C1 & \bfseries 16(2) & 0.01(1) &  &  \\ 
 
J1818$-$1607$^\dag$ &  & 1.3635 & 41800.0 & 0.005 & 651.0 & 656 & 311 & 1.12(2) & 4(1)  & & & & & &  \\ 
 
J1819+1305 &  & 1.0604 & 0.359 & 468.0 & 0.012 & 1024 & 567 & 0.900(7) & 3.2(6) & drift & MP C1 & 2.8(1) & 0.025(7) & $53\!$ & $^{+3}_{-22}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 62(12) & 0.003(6) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 6.3(9) & 0.029(5) & $49\!$ & $^{+6}_{-19}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 61(14) & 0.002(5) &  &   \\ 
 
J1819$-$0925 &  & 0.852 & 3.13 & 43.1 & 0.2 & 1024 & 355 & 0.62(2) & 14(1) & drift & MP C1 & \bfseries 4.6(7) & 0.08(2) & $5.7\!$ & $^{+1}_{-0.2}$ \\ 
 
J1819$-$1008 &  & 0.3015 & 1.32 & 36.2 & 1.9 & 656 & 54 & 0.8(1) & 5(7)  & & & & & &  \\ 
 
J1819$-$1114$^\dag$ &  & 0.2942 & 0.566 & 82.3 & 0.878 & 1088 & 80 & 0.70(9) & 6(5)  & & & & & &  \\ 
 
J1819$-$1458 &  & 4.2632 & 563.0 & 1.2 & 0.287 & 512 & 87 & 7.5(1) & 2(1)  & & & & & &  \\ 
 
J1819$-$1510$^\dag$ &  & 0.2265 & 0.008 & 4570.0 & 0.027 & 880 & 77 & 0.8(1) & 8(6)  & & & & & &  \\ 
 
J1820$-$0427 & B1818$-$04 & 0.5981 & 6.33 & 15.0 & 1.17 & 1024 & 4406 & 0.521(1) & -9(1) & drift & MP C1 & \bfseries 3.4(3) & 0.10(2) & $-23\!$ & $^{+7}_{-78}$ \\ 
 
J1820$-$0509 &  & 0.3373 & 0.932 & 57.3 & 0.959 & 2672 & 474 & 2.14(1) & 0.7(4)  & & & & & &  \\ 
 
J1820$-$1346$^*$ & B1817$-$13 & 0.9215 & 4.5 & 32.5 & 0.227 & 1040 & 613 & 0.672(9) & -0.3(3)  & & & & & &  \\ 
 
J1820$-$1818$^\dag$ & B1817$-$18 & 0.3099 & 0.094 & 525.0 & 0.124 & 1152 & 332 & 0.34(3) & -2(2) & $P_3$-only & MP C1 & \bfseries 12(5) & 0.028(7) &  &  \\ 
 
J1821+1715 &  & 1.3667 & 0.871 & 248.0 & 0.013 & 432 & 405 & 0.666(9) & 48(2) & drift & MP C1 & \bfseries 4.9(1) & 0.013(5) & $6.9\!$ & $^{+1}_{-0.2}$ \\ 
 
J1821$-$0256 &  & 0.4141 & 0.037 & 1760.0 & 0.021 & 1040 & 93 & 1.36(7) & 8(1)  & & & & & &  \\ 
 
J1821$-$0331 &  & 0.9023 & 2.53 & 56.5 & 0.136 & 656 & 90 & 1.05(6) & 8(2)  & & & & & &  \\ 
 
J1821$-$1432$^\dag$ &  & 1.9151 & 5.37 & 56.5 & 0.03 & 1024 & 144 & 1.35(5) & -0.7(9)  & & & & & &  \\ 
 
J1822+0705 &  & 1.3628 & 1.75 & 124.0 & 0.027 & 432 & 198 & 0.95(3) & -11(2) & drift & MP C1 & \bfseries 2.22(4) & 0.010(5) & $-7\!$ & $^{+2}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.22(5) & 0.012(9) & $-6.4\!$ & $^{+0.5}_{-6}$  \\ 
 
J1822+1120 &  & 1.787 & 2.35 & 121.0 & 0.016 & 320 & 35 & 1.6(2) & 7(3)  & & & & & &  \\ 
 
J1822$-$1400$^\dag$ & B1820$-$14 & 0.2148 & 0.907 & 37.5 & 3.61 & 1296 & 210 & 0.26(6) & -7(6)  & & & & & &  \\ 
 
J1822$-$4209 &  & 0.4565 & 0.459 & 158.0 & 0.19 & 1024 & 346 & 0.576(9) & 5(1) & drift & MP C1 & 26(14) & 0.013(2) & $65\!$ & $^{+17}_{-48}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 4.2(4) & 0.03(1) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 4.0(3) & 0.025(6) & $-23\!$ & $^{+5}_{-14}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 22(14) & 0.017(5) & $-119\!$ & $^{+69}_{-90}$  \\ 
 
J1823+0550 & B1821+05 & 0.7529 & 0.227 & 526.0 & 0.021 & 1024 & 1926 & 0.6009(9) & -6(1) & drift & MP C1 & \bfseries 3(1) & 0.09(5) & $-74\!$ & $^{+50}_{-29}$ \\ 
 
J1823$-$0154 &  & 0.7598 & 1.13 & 106.0 & 0.102 & 1024 & 422 & 0.72(1) & 0.4(9) & drift & MP C1 & \bfseries 10(3) & 0.02(3) & $82\!$ & $^{+54}_{-62}$ \\ 
 
J1823$-$3106 & B1820$-$31 & 0.2841 & 2.93 & 15.4 & 5.04 & 1088 & 2403 & 0.572(2) & -5(1) & drift & MP C1 & \bfseries 167(93) & 0.004(4) & $-47\!$ & $^{+30}_{-19}$ \\ 
 
J1824$-$0127 &  & 2.4995 & 3.91 & 101.0 & 0.01 & 1008 & 580 & 1.26(1) & -1.3(7) & drift & MP C1 & 3.5(1) & 0.009(3) & $-49\!$ & $^{+40}_{-2}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 26(13) & 0.009(7) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.3(1) & 0.012(4) & $-44\!$ & $^{+25}_{-39}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 26(4) & 0.008(9) &  &   \\ 
 
J1824$-$0132 &  & 0.2237 & 0.028 & 1260.0 & 0.099 & 2720 & 102 & 1.0(1) & 9(4)  & & & & & &  \\ 
 
J1824$-$1118$^\dag$ & B1821$-$11 & 0.4358 & 3.55 & 19.4 & 1.7 & 1104 & 352 & 0.50(2) & -3.4(9)  & & & & & &  \\ 
 
J1824$-$1159$^\dag$ &  & 0.3625 & 5.38 & 10.7 & 4.46 & 1040 & 105 & 0.84(8) & -2(2)  & & & & & &  \\ 
 
J1824$-$1350 &  & 1.3966 & 0.607 & 365.0 & 0.009 & 768 & 48 & 0.9(2) & 3(2)  & & & & & &  \\ 
 
J1824$-$1423$^\dag$ &  & 0.3594 & 0.392 & 145.0 & 0.334 & 560 & 141 & 0.73(5) & -2(2)  & & & & & &  \\ 
 
J1824$-$1945 & B1821$-$19 & 0.1893 & 5.24 & 5.73 & 30.5 & 1040 & 2896 & 0.380(1) & -0(1)  & & & & & &  \\ 
 
J1825+0004 & B1822+00 & 0.7789 & 0.876 & 141.0 & 0.073 & 1040 & 532 & 0.595(8) & -0.7(6) & $P_3$-only & MP C1 & \bfseries 14.1(9) & 0.007(4) &  &  \\ 
 
J1825$-$0935 & B1822$-$09 & 0.769 & 52.4 & 2.33 & 4.54 & 1024 & 5177 & 0.9520(4) & -2.0(5) & $P_3$-only & IP C1 & \bfseries 56(3) & 0.0024(4) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 10(5) & 0.05(4) & $38\!$ & $^{+18}_{-20}$  \\ 
 
J1825$-$1446$^\dag$ & B1822$-$14 & 0.2792 & 22.7 & 1.95 & 41.1 & 1168 & 67 & 6.4(1) & -1.7(6)  & & & & & &  \\ 
 
J1826$-$1131 & B1823$-$11 & 2.0931 & 4.91 & 67.5 & 0.021 & 1024 & 751 & 0.386(5) & 7.3(9) & drift & MP C1 & \bfseries 2.09(1) & 0.005(4) & $16\!$ & $^{+2}_{-8}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.92(5) & 0.013(1) & $-4.1\!$ & $^{+0.5}_{-4}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.07(2) & 0.005(1) &  &   \\ 
 
J1826$-$1334 & B1823$-$13 & 0.1015 & 75.3 & 0.214 & 2840.0 & 1184 & 167 & 0.91(2) & -12(1)  & & & & & &  \\ 
 
J1826$-$1419 &  & 0.7706 & 8.78 & 13.9 & 0.758 & 768 & 21 & 6.0(5) & 0.2(8)  & & & & & &  \\ 
 
J1827$-$0750 &  & 0.2705 & 1.54 & 27.7 & 3.08 & 1040 & 430 & 1.53(1) & -2.9(8) & drift & MP C2 & \bfseries 5(1) & 0.07(2) & $-115\!$ & $^{+63}_{-23}$ \\ 
 
J1827$-$0934 &  & 0.5125 & 7.23 & 11.2 & 2.12 & 400 & 57 & 0.6(1) & 18(7)  & & & & & &  \\ 
 
J1827$-$0958$^\dag$ & B1824$-$10 & 0.2458 & 1.0 & 38.8 & 2.67 & 1040 & 171 & 0.78(3) & -8(1)  & & & & & &  \\ 
 
J1828+1359 &  & 0.7416 & 0.729 & 161.0 & 0.071 & 800 & 54 & 2.20(9) & -5(2)  & & & & & &  \\ 
 
J1828$-$0611 &  & 0.2694 & 1.46 & 29.2 & 2.95 & 1040 & 249 & 0.53(2) & -3(1)  & & & & & &  \\ 
 
J1828$-$1007 &  & 0.1532 & 0.613 & 39.6 & 6.74 & 1296 & 29 & 2.5(3) & -4(2)  & & & & & &  \\ 
 
J1828$-$1057 &  & 0.2463 & 20.7 & 1.89 & 54.7 & 1072 & 36 & 1.9(2) & 2(3)  & & & & & &  \\ 
 
J1828$-$1101$^*$ &  & 0.0721 & 14.8 & 0.772 & 1560.0 & 1376 & 65 & 0.78(8) & -13(4)  & & & & & &  \\ 
 
J1828$-$2119 &  & 0.5145 & 1.27 & 64.4 & 0.367 & 384 & 75 & 0.47(8) & 1(7)  & & & & & &  \\ 
 
J1829+0000 &  & 0.1991 & 0.525 & 60.1 & 2.62 & 1552 & 28 & 1.8(2) & 6(4)  & & & & & &  \\ 
 
J1829$-$0734 &  & 0.3184 & 4.79 & 10.5 & 5.86 & 624 & 71 & 1.67(8) & 6(2)  & & & & & &  \\ 
 
J1829$-$1751 & B1826$-$17 & 0.3071 & 5.55 & 8.77 & 7.57 & 672 & 2442 & 0.461(1) & -1.6(8)  & & & & & &  \\ 
 
J1830$-$0131 &  & 0.4575 & 6.33 & 11.0 & 2.6 & 1360 & 119 & 1.05(5) & 4(2) & drift & MP C1 & \bfseries 18(3) & 0.011(4) & $93\!$ & $^{+83}_{-73}$ \\ 
 
J1830$-$1059 & B1828$-$11 & 0.4051 & 59.9 & 1.07 & 35.6 & 1056 & 300 & 0.78(2) & -1(1)  & & & & & &  \\ 
 
J1831$-$0823 &  & 0.6121 & 0.309 & 314.0 & 0.053 & 1024 & 251 & 0.50(2) & -10(1) & drift & MP C1 & \bfseries 12.1(3) & 0.003(2) & $-10\!$ & $^{+4}_{-7}$ \\ 
 
J1831$-$0952 &  & 0.0673 & 8.32 & 1.28 & 1080.0 & 7168 & 51 & 2.1(2) & 8(3)  & & & & & &  \\ 
 
J1832$-$0644$^\dag$ &  & 0.7443 & 37.1 & 3.18 & 3.55 & 1024 & 172 & 0.56(5) & 0(3)  & & & & & &  \\ 
 
J1832$-$0827 & B1829$-$08 & 0.6473 & 63.9 & 1.61 & 9.3 & 1040 & 1011 & 0.616(4) & -4(1)  & & & & & &  \\ 
 
J1832$-$1021$^\dag$ & B1829$-$10 & 0.3304 & 4.2 & 12.5 & 4.6 & 1040 & 341 & 0.38(3) & 0(1)  & & & & & &  \\ 
 
J1833$-$0338 & B1831$-$03 & 0.6867 & 41.6 & 2.62 & 5.07 & 288 & 835 & 0.533(3) & 7(2) & drift & MP C1 & 11(12) & 0.03(4) & $44\!$ & $^{+9}_{-30}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 11(2) & 0.01(1) & $19\!$ & $^{+34}_{-8}$  \\ 
 
J1833$-$0559$^*$ &  & 0.4835 & 12.3 & 6.2 & 4.31 & 400 & 70 & 0.60(7) & 3(6)  & & & & & &  \\ 
 
J1833$-$0827 & B1830$-$08 & 0.0853 & 9.18 & 1.47 & 584.0 & 1168 & 360 & 1.54(2) & 0.1(5)  & & & & & &  \\ 
 
J1833$-$1034 &  & 0.0619 & 202.0 & 0.049 & 33700.0 & 58144 & 31 & 10.6(6) & -2(1)  & & & & & &  \\ 
 
J1834$-$0010 & B1831$-$00 & 0.521 & 0.01 & 7840.0 & 0.003 & 1136 & 97 & 1.23(7) & 21(2) & drift & MP C1 & \bfseries 37.6(7) & 0.00195(3) & $18.5\!$ & $^{+0.5}_{-0.3}$ \\ 
 
J1834$-$0031 &  & 0.3295 & 0.449 & 116.0 & 0.495 & 1808 & 126 & 0.74(7) & 1(1) & $P_3$-only & MP C2 & \bfseries 10(2) & 0.01(1) &  &  \\ 
 
J1834$-$0426 & B1831$-$04 & 0.2901 & 0.072 & 639.0 & 0.116 & 1056 & 1478 & 0.347(1) & -10(1) & drift & MP C1 & \bfseries 11(3) & 0.05(1) & $-75\!$ & $^{+45}_{-154}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 11(3) & 0.06(2) & $76\!$ & $^{+109}_{-6}$  \\ 
 
J1834$-$0731$^*$ &  & 0.513 & 58.2 & 1.4 & 17.0 & 1040 & 131 & 0.31(6) & 4(6)  & & & & & &  \\ 
 
J1834$-$0742 &  & 0.7884 & 32.5 & 3.85 & 2.62 & 1024 & 93 & 0.7(1) & 8(3)  & & & & & &  \\ 
 
J1834$-$1202 &  & 0.6103 & 0.007 & 14300.0 & 0.001 & 1024 & 155 & 0.74(4) & 10(1) & drift & MP C1 & 25(3) & 0.006(5) & $-102\!$ & $^{+45}_{-19}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 23(3) & 0.006(5) & $111\!$ & $^{+40}_{-73}$  \\ 
 
J1835$-$0349 &  & 0.8419 & 3.06 & 43.6 & 0.202 & 1040 & 153 & 0.66(5) & -7(2)  & & & & & &  \\ 
 
J1835$-$0643$^*$ & B1832$-$06 & 0.3058 & 40.5 & 1.2 & 55.8 & 1072 & 148 & 0.45(5) & -3(4)  & & & & & &  \\ 
 
J1835$-$0944 &  & 0.1453 & 4.38 & 5.25 & 56.4 & 1216 & 53 & 0.9(2) & 15(6)  & & & & & &  \\ 
 
J1835$-$1020 &  & 0.3024 & 5.92 & 8.1 & 8.45 & 1040 & 506 & 0.83(1) & -2.2(9)  & & & & & &  \\ 
 
J1835$-$1106 &  & 0.1659 & 20.6 & 1.28 & 178.0 & 1136 & 426 & 0.89(2) & -0.7(9) & $P_2$-only & MP C1 &  & 0.149(2) & $5.4\!$ & $^{+0.3}_{-0.7}$ \\ 
 
J1836$-$0436 & B1834$-$04 & 0.3542 & 1.66 & 33.8 & 1.48 & 1040 & 486 & 0.41(1) & -2(1) & drift & MP C2 & \bfseries 3.3(4) & 0.05(2) & $-64\!$ & $^{+33}_{-30}$ \\ 
 
J1836$-$1008 & B1834$-$10 & 0.5627 & 11.8 & 7.56 & 2.61 & 1040 & 2010 & 0.276(3) & 3.9(8)  & & & & & &  \\ 
 
J1836$-$1324 &  & 0.1788 & 1.04 & 27.3 & 7.16 & 2272 & 106 & 1.4(1) & 3(1)  & & & & & &  \\ 
 
J1837+1221 &  & 1.9635 & 6.2 & 50.2 & 0.032 & 960 & 399 & 0.71(1) & -10.7(8) & drift & MP C1 & \bfseries 7(1) & 0.02(1) & $-9\!$ & $^{+6}_{-5}$ \\ 
 
J1837$-$0045 &  & 0.617 & 1.68 & 58.0 & 0.283 & 1024 & 239 & 1.01(2) & 3.8(9)  & & & & & &  \\ 
 
J1837$-$0559$^\dag$ &  & 0.2011 & 3.31 & 9.63 & 16.1 & 1024 & 62 & 0.9(2) & -0(6)  & & & & & &  \\ 
 
J1837$-$0604 &  & 0.0963 & 45.2 & 0.338 & 2000.0 & 1088 & 27 & 1.7(3) & 21(6)  & & & & & &  \\ 
 
J1837$-$0653 & B1834$-$06 & 1.9058 & 0.772 & 391.0 & 0.004 & 880 & 692 & 1.213(3) & 2.3(6)  & & & & & &  \\ 
 
J1837$-$0822 &  & 1.0992 & 0.121 & 1440.0 & 0.004 & 1024 & 82 & 1.45(9) & -0(2) & $P_3$-only & MP C1 & \bfseries 4.2(1) & 0.012(4) &  &  \\ 
 
J1837$-$1837 &  & 0.6184 & 5.5 & 17.8 & 0.918 & 320 & 113 & 1.03(7) & 4(2)  & & & & & &  \\ 
 
J1838+1523 &  & 0.5492 & 0.02 & 4290.0 & 0.005 & 1088 & 123 & 0.86(6) & 10(2) & drift & MP C2 & \bfseries 7.1(4) & 0.007(2) & $25\!$ & $^{+59}_{-3}$ \\ 
 
J1838+1650 &  & 1.902 & 2.68 & 113.0 & 0.015 & 304 & 141 & 0.83(3) & -1(2) & drift & MP C1 & \bfseries 3.3(3) & 0.03(1) & $-23\!$ & $^{+19}_{-9}$ \\ 
 
J1838$-$0453$^\dag$ &  & 0.3809 & 116.0 & 0.519 & 83.1 & 1040 & 45 & 0.3(2) & -27(30)  & & & & & &  \\ 
 
J1838$-$0549 &  & 0.2353 & 33.4 & 1.12 & 101.0 & 1040 & 47 & 0.9(2) & 4(4)  & & & & & &  \\ 
 
J1839$-$0141 &  & 0.9333 & 5.94 & 24.9 & 0.289 & 640 & 64 & 4.4(1) & 7.8(9)  & & & & & &  \\ 
 
J1839$-$0223 &  & 1.2668 & 4.76 & 42.1 & 0.092 & 1072 & 63 & 1.5(1) & 11(2)  & & & & & &  \\ 
 
J1839$-$0321$^\dag$ &  & 0.2388 & 12.5 & 3.02 & 36.3 & 832 & 43 & 0.8(2) & 17(13)  & & & & & &  \\ 
 
J1839$-$0332 &  & 2.6757 & 4.76 & 89.1 & 0.01 & 544 & 121 & 0.98(4) & -13(2) & drift & MP C1 & \bfseries 2.5(1) & 0.02(1) & $-14\!$ & $^{+5}_{-5}$ \\ 
 
J1839$-$0402 &  & 0.5209 & 7.69 & 10.7 & 2.15 & 384 & 50 & 0.7(1) & 6(5)  & & & & & &  \\ 
 
J1839$-$0436 &  & 0.1495 & 0.81 & 29.2 & 9.57 & 1328 & 36 & 1.2(2) & 10(6)  & & & & & &  \\ 
 
J1839$-$0459 &  & 0.5853 & 3.31 & 28.0 & 0.651 & 336 & 58 & 1.57(8) & -5(2)  & & & & & &  \\ 
 
J1839$-$0643$^\dag$ &  & 0.4495 & 3.64 & 19.6 & 1.58 & 1024 & 166 & 0.61(3) & 5(2) & $P_3$-only & MP C1 & \bfseries 15(2) & 0.010(5) &  &  \\ 
 
J1839$-$0905 &  & 0.419 & 26.0 & 2.55 & 14.0 & 1424 & 59 & 1.1(1) & 15(4)  & & & & & &  \\ 
 
J1839$-$1238 &  & 1.9114 & 4.95 & 61.2 & 0.028 & 1024 & 801 & 0.688(5) & -5.9(8) & drift & MP C1 & \bfseries 34(6) & 0.007(4) & $-92\!$ & $^{+69}_{-78}$ \\ 
 
J1840+0214 &  & 0.7975 & 8.29 & 15.2 & 0.646 & 1024 & 95 & 1.20(7) & 5(2)  & & & & & &  \\ 
 
J1840$-$0559$^\dag$ &  & 0.8594 & 9.6 & 14.2 & 0.597 & 592 & 45 & 0.9(2) & 3(3)  & & & & & &  \\ 
 
J1840$-$0809 &  & 0.9557 & 2.35 & 64.4 & 0.106 & 1024 & 1138 & 0.678(4) & -0.9(9) & drift & MP C1 & \bfseries 2.18(4) & 0.009(1) & $10.1\!$ & $^{+0.5}_{-0.6}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 12(3) & 0.02(1) & $-3.2\!$ & $^{+0.5}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.17(4) & 0.008(8) & $100\!$ & $^{+85}_{-76}$  \\ 
 
J1840$-$0815 &  & 1.0964 & 2.43 & 71.6 & 0.073 & 1024 & 993 & 0.544(5) & 2.7(8)  & & & & & &  \\ 
 
J1840$-$1122 &  & 0.941 & 6.41 & 23.3 & 0.304 & 1024 & 103 & 1.23(7) & -6(1)  & & & & & &  \\ 
 
J1840$-$1207 &  & 0.7545 & 3.2 & 37.4 & 0.294 & 272 & 166 & 0.69(2) & 20(2) & drift & MP C1 & \bfseries 4(2) & 0.11(5) & $7.6\!$ & $^{+15}_{-0.4}$ \\ 
 
J1840$-$1419 &  & 6.5976 & 6.35 & 165.0 & 0.001 & 512 & 742 & 2.95(2) & 1(1)  & & & & & &  \\ 
 
J1841+0912 & B1839+09 & 0.3813 & 1.09 & 55.4 & 0.776 & 1024 & 476 & 0.51(2) & 9(1) & drift & MP C1 & \bfseries 51(39) & 0.01(4) & $68\!$ & $^{+37}_{-44}$ \\ 
 
J1841$-$0157$^\dag$ &  & 0.6633 & 18.1 & 5.81 & 2.45 & 1024 & 426 & 0.69(2) & 2.8(9) & $P_3$-only & MP C1 & \bfseries 22(10) & 0.02(1) &  &  \\ 
 
J1841$-$0345 &  & 0.2041 & 57.9 & 0.559 & 269.0 & 1088 & 127 & 0.63(6) & -14(2) & drift & MP C1 & \bfseries 27(18) & 0.02(1) & $-258\!$ & $^{+160}_{-134}$ \\ 
 
J1841$-$0425$^\dag$ & B1838$-$04 & 0.1861 & 6.39 & 4.61 & 39.1 & 1120 & 426 & 0.48(2) & 2(1)  & & & & & &  \\ 
 
J1841$-$0524 &  & 0.4457 & 234.0 & 0.302 & 104.0 & 1040 & 39 & 1.1(2) & -2(4)  & & & & & &  \\ 
 
J1841$-$7845 &  & 0.3536 & 0.16 & 350.0 & 0.143 & 560 & 29 & 0.8(2) & -2(14)  & & & & & &  \\ 
 
J1842+0257 &  & 3.0883 & 29.6 & 16.5 & 0.04 & 928 & 543 & 1.23(1) & -1.1(8) & drift & MP C1 & \bfseries 2.7(4) & 0.07(3) & $-5.3\!$ & $^{+0.5}_{-29}$ \\ 
 
J1842+0358 &  & 0.2333 & 0.811 & 45.6 & 2.52 & 2336 & 82 & 1.2(1) & 0(2)  & & & & & &  \\ 
 
J1842+0638 &  & 0.313 & 0.076 & 652.0 & 0.098 & 1040 & 118 & 0.72(6) & -4(2)  & & & & & &  \\ 
 
J1842+1332 &  & 0.4716 & 0.229 & 326.0 & 0.086 & 1040 & 153 & 1.37(2) & -6.0(8) & drift & MP C1 & \bfseries 20(8) & 0.03(2) & $-168\!$ & $^{+142}_{-112}$ \\ 
 
J1842$-$0153$^\dag$ &  & 1.0542 & 6.72 & 24.8 & 0.226 & 1024 & 213 & 0.62(4) & 1(2) & $P_3$-only & MP C1 & \bfseries 28(10) & 0.013(5) &  &  \\ 
 
J1842$-$0359 & B1839$-$04 & 1.8399 & 0.508 & 574.0 & 0.003 & 1024 & 1800 & 0.6500(9) & 7(1) & drift & MP C1 & \bfseries 12.1(1) & 0.002(2) & $-37\!$ & $^{+9}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 12.1(1) & 0.0025(4) & $165\!$ & $^{+23}_{-37}$  \\ 
 
J1842$-$0415 &  & 0.5267 & 21.9 & 3.8 & 5.93 & 368 & 69 & 0.9(1) & 4(2) & $P_3$-only & MP C1 & \bfseries 8(1) & 0.01(1) &  &  \\ 
 
J1842$-$0800 &  & 1.2555 & 0.194 & 1030.0 & 0.004 & 1024 & 66 & 1.31(8) & -5(1)  & & & & & &  \\ 
 
J1842$-$0905 &  & 0.3446 & 10.5 & 5.21 & 10.1 & 1056 & 207 & 0.57(3) & 0(1)  & & & & & &  \\ 
 
J1843+2024 &  & 3.4065 & 1.04 & 519.0 & 0.001 & 512 & 88 & 1.25(6) & 20(3) & drift & MP C1 & \bfseries 10.4(5) & 0.003(5) & $2.3\!$ & $^{+1}_{-0.2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 10.5(3) & 0.004(2) & $3\!$ & $^{+2}_{-1}$  \\ 
 
J1843$-$0000 &  & 0.8803 & 7.77 & 17.9 & 0.45 & 1024 & 1734 & 0.537(3) & -0.9(9) & drift & MP C1 & \bfseries 26(13) & 0.022(8) & $-58\!$ & $^{+33}_{-3}$ \\ 
 
J1843$-$0137$^\dag$ &  & 0.6699 & 2.47 & 43.0 & 0.324 & 288 & 58 & 0.7(1) & 9(5)  & & & & & &  \\ 
 
J1843$-$0211 &  & 2.0275 & 14.4 & 22.2 & 0.068 & 1024 & 371 & 0.86(1) & -5.5(8) & drift & MP C1 & \bfseries 2.28(1) & 0.003(2) & $21.4\!$ & $^{+0.9}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.34(3) & 0.009(5) & $-20\!$ & $^{+5}_{-13}$  \\ 
 
J1843$-$0355 &  & 0.1323 & 1.04 & 20.2 & 17.7 & 1328 & 39 & 1.4(2) & -14(5)  & & & & & &  \\ 
 
J1843$-$0459 &  & 0.755 & 0.854 & 140.0 & 0.078 & 1024 & 422 & 0.585(8) & 6.7(6) & drift & MP C1 & \bfseries 2.81(5) & 0.012(8) & $216\!$ & $^{+80}_{-78}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.12(1) & 0.008(3) & $63\!$ & $^{+33}_{-18}$  \\ 
 
J1843$-$0510 &  & 0.6716 & 3.89 & 27.3 & 0.507 & 4560 & 70 & 1.5(2) & 1(3)  & & & & & &  \\ 
 
J1843$-$0702 &  & 0.1916 & 2.14 & 14.2 & 12.0 & 9392 & 156 & 0.4(1) & 9(9)  & & & & & &  \\ 
 
J1843$-$0744$^\dag$ &  & 0.4754 & 13.3 & 5.66 & 4.89 & 1056 & 82 & 0.9(1) & -3(3)  & & & & & &  \\ 
 
J1843$-$0806 &  & 0.5364 & 17.4 & 4.9 & 4.44 & 368 & 61 & 0.96(7) & -7(3)  & & & & & &  \\ 
 
J1843$-$1507 &  & 0.5836 & 7.2 & 12.8 & 1.43 & 1040 & 389 & 0.67(2) & -0.3(7)  & & & & & &  \\ 
 
J1844+1454 & B1842+14 & 0.3755 & 1.87 & 31.8 & 1.4 & 1024 & 1072 & 0.567(3) & -2.1(9)  & & & & & &  \\ 
 
J1844$-$0030$^\dag$ &  & 0.6411 & 6.08 & 16.7 & 0.911 & 1024 & 176 & 0.37(6) & -5(5) & $P_3$-only & MP C1 & \bfseries 43(15) & 0.012(4) &  &  \\ 
 
J1844$-$0244$^\dag$ & B1842$-$02 & 0.5077 & 16.7 & 4.81 & 5.05 & 1024 & 201 & 0.56(6) & -11(2)  & & & & & &  \\ 
 
J1844$-$0302$^\dag$ &  & 1.1986 & 7.81 & 24.3 & 0.179 & 1024 & 60 & 0.6(1) & 16(9)  & & & & & &  \\ 
 
J1844$-$0433$^\dag$ & B1841$-$04 & 0.991 & 3.91 & 40.1 & 0.159 & 720 & 319 & 0.87(1) & -8.4(8) & drift & MP C1 & \bfseries 8.1(3) & 0.002(2) & $-5\!$ & $^{+2}_{-4}$ \\ 
 
J1844$-$0452 &  & 0.2694 & 0.68 & 62.8 & 1.37 & 2464 & 26 & 2.4(3) & 7(4)  & & & & & &  \\ 
 
J1844$-$0538$^\dag$ & B1841$-$05 & 0.2557 & 9.71 & 4.17 & 22.9 & 1088 & 551 & 0.33(2) & -3(1)  & & & & & &  \\ 
 
J1845+0623 &  & 1.4217 & 0.546 & 413.0 & 0.007 & 1024 & 336 & 0.48(2) & 5(1) & drift & MP C1 & \bfseries 2.35(8) & 0.020(6) & $23\!$ & $^{+24}_{-17}$ \\ 
 
J1845$-$0434 & B1842$-$04 & 0.4868 & 11.3 & 6.81 & 3.88 & 1056 & 585 & 0.53(1) & -0.6(9) & $P_3$-only & MP C1 & \bfseries 21(9) & 0.027(9) &  &  \\ 
 
J1845$-$0545 &  & 1.0923 & 13.4 & 12.9 & 0.407 & 1024 & 290 & 0.81(3) & 5(1)  & & & & & &  \\ 
 
J1845$-$0635 &  & 0.3405 & 4.49 & 12.0 & 4.49 & 576 & 105 & 0.46(8) & 0(4)  & & & & & &  \\ 
 
J1845$-$0743 &  & 0.1047 & 0.367 & 45.2 & 12.6 & 1136 & 343 & 1.08(2) & -2.4(8)  & & & & & &  \\ 
 
J1845$-$0826 &  & 0.6344 & 9.35 & 10.7 & 1.45 & 304 & 37 & 2.4(2) & 5(2)  & & & & & &  \\ 
 
J1845$-$1114 &  & 0.2062 & 2.01 & 16.3 & 9.03 & 1072 & 96 & 0.64(6) & 6(3)  & & & & & &  \\ 
 
J1846+0051 &  & 0.4344 & 11.2 & 6.13 & 5.41 & 1024 & 57 & 1.3(1) & -8(3) & $P_3$-only & MP C1 & \bfseries 14(2) & 0.009(7) &  &  \\ 
 
J1846$-$0257 &  & 4.4767 & 161.0 & 4.42 & 0.071 & 528 & 36 & 5.2(2) & 1(1)  & & & & & &  \\ 
 
J1846$-$0749$^\dag$ &  & 0.3501 & 1.26 & 44.0 & 1.16 & 560 & 203 & 0.41(4) & 5(2) & $P_3$-only & MP C1 & \bfseries 17(3) & 0.015(6) &  &  \\ 
 
J1846$-$07492 &  & 0.8614 & 5.19 & 26.3 & 0.32 & 1024 & 298 & 1.09(2) & -10(1) & drift & MP C1 & \bfseries 2.7(4) & 0.07(3) & $-98\!$ & $^{+89}_{-35}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 21(9) & 0.03(1) & $-83\!$ & $^{+48}_{-53}$  \\ 
 
J1847$-$0402 & B1844$-$04 & 0.5978 & 51.7 & 1.83 & 9.55 & 1040 & 1533 & 0.547(2) & 3.9(8) & $P_3$-only & MP C1 & 71(39) & 0.01(1) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 12(2) & 0.01(1) & $57\!$ & $^{+15}_{-25}$  \\ 
 
J1847$-$0438 &  & 0.958 & 10.9 & 13.9 & 0.491 & 1040 & 350 & 0.75(2) & -24(1) & drift & MP C1 & \bfseries 5(2) & 0.08(3) & $-4.9\!$ & $^{+0.6}_{-10}$ \\ 
 
J1847$-$0443 &  & 0.3408 & 0.028 & 1910.0 & 0.028 & 1312 & 35 & 1.3(3) & 10(6)  & & & & & &  \\ 
 
J1847$-$0605$^\dag$ &  & 0.7782 & 4.65 & 26.5 & 0.389 & 1024 & 463 & 1.46(2) & -0.9(6)  & & & & & &  \\ 
 
J1848+0351 &  & 0.1914 & 0.067 & 451.0 & 0.379 & 17088 & 52 & 2.1(3) & 15(6)  & & & & & &  \\ 
 
J1848+0604 &  & 2.2186 & 3.74 & 94.1 & 0.013 & 1024 & 366 & 0.74(1) & -20(1) & drift & MP C1 & \bfseries 2.08(2) & 0.008(3) & $-4.07\!$ & $^{+0.07}_{-3}$ \\ 
 
J1848+0826 &  & 0.3287 & 0.272 & 191.0 & 0.303 & 3520 & 70 & 2.1(2) & -4(2)  & & & & & &  \\ 
 
J1848+1516 &  & 2.2338 & 1.68 & 211.0 & 0.006 & 1024 & 210 & 3.72(3) & -3.5(5)  & & & & & &  \\ 
 
J1848$-$0023 &  & 0.5376 & 1.61 & 52.9 & 0.409 & 1024 & 174 & 1.36(3) & -1.0(8)  & & & & & &  \\ 
 
J1848$-$0123 & B1845$-$01 & 0.6594 & 5.25 & 19.9 & 0.723 & 1040 & 3825 & 0.3867(6) & 14.7(9) & drift & MP C1 & \bfseries 16(3) & 0.015(6) & $36\!$ & $^{+17}_{-9}$ \\ 
 
J1848$-$0601$^\dag$ &  & 0.225 & 0.287 & 124.0 & 0.995 & 880 & 50 & 1.0(2) & 22(10)  & & & & & &  \\ 
 
J1848$-$1150 &  & 2.6244 & 2.86 & 150.0 & 0.006 & 512 & 588 & 1.175(5) & 4(1) & drift & MP C2 & \bfseries 2.7(2) & 0.017(3) & $5\!$ & $^{+2}_{-1}$ \\ 
 
J1848$-$1243 &  & 0.4144 & 0.441 & 149.0 & 0.244 & 1440 & 15 & 5.2(6) & -2(2)  & & & & & &  \\ 
 
J1849+0409 &  & 0.7612 & 21.6 & 5.59 & 1.93 & 1040 & 118 & 0.09(8) & -1(7)  & & & & & &  \\ 
 
J1849+2423 &  & 0.2756 & 0.153 & 286.0 & 0.288 & 1024 & 213 & 0.54(3) & 4(2)  & & & & & &  \\ 
 
J1849$-$0317 &  & 0.6684 & 22.0 & 4.81 & 2.91 & 1024 & 213 & 0.70(4) & 1(2)  & & & & & &  \\ 
 
J1849$-$0614 &  & 0.9534 & 53.9 & 2.8 & 2.46 & 1024 & 253 & 0.76(3) & -1.4(9) & $P_3$-only & MP C1 & \bfseries 74(14) & 0.003(3) &  &  \\ 
 
J1849$-$0636 & B1846$-$06 & 1.4513 & 46.2 & 4.97 & 0.597 & 1024 & 2126 & 1.816(2) & 2.5(6) & $P_3$-only & MP C1 & \bfseries 3.5(2) & 0.04(1) &  &  \\ 
 
J1850+0026 &  & 1.0818 & 0.359 & 477.0 & 0.011 & 1040 & 325 & 0.78(1) & -17(1) & drift & MP C1 & \bfseries 9(2) & 0.02(1) & $-65\!$ & $^{+31}_{-18}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 8.2(8) & 0.021(9) & $-11\!$ & $^{+1}_{-28}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.1(2) & 0.01(1) & $-10\!$ & $^{+2}_{-4}$  \\ 
 
J1850+0423 &  & 0.2907 & 0.091 & 504.0 & 0.147 & 2368 & 60 & 1.2(1) & -12(5)  & & & & & &  \\ 
 
J1850+1335 & B1848+13 & 0.3456 & 1.49 & 36.7 & 1.43 & 1040 & 321 & 0.65(2) & 3(1)  & & & & & &  \\ 
 
J1850$-$0006$^\dag$ &  & 2.1915 & 4.32 & 80.4 & 0.016 & 1024 & 128 & 1.58(3) & -1.7(6) & $P_3$-only & MP C1 & \bfseries 19(5) & 0.013(8) &  &  \\ 
 
J1850$-$0026$^*$ &  & 0.1666 & 39.1 & 0.675 & 334.0 & 5376 & 239 & 0.75(2) & 0.3(8)  & & & & & &  \\ 
 
J1851+0418 & B1848+04 & 0.2847 & 1.09 & 41.4 & 1.86 & 1040 & 181 & 0.65(4) & -1(3)  & & & & & &  \\ 
 
J1851+1259 & B1848+12 & 1.2053 & 11.5 & 16.6 & 0.26 & 1024 & 672 & 1.504(3) & 1.3(8)  & & & & & &  \\ 
 
J1851$-$0029$^\dag$ &  & 0.5187 & 4.74 & 17.3 & 1.34 & 1024 & 121 & 0.52(6) & -8(3) & $P_3$-only & MP C1 & \bfseries 10.0(5) & 0.013(1) &  &  \\ 
 
J1851$-$0053 &  & 1.4091 & 0.874 & 256.0 & 0.012 & 1024 & 355 & 1.58(1) & 5.1(6) & drift & MP C1 & \bfseries 3.5(3) & 0.032(7) & $3.70\!$ & $^{+13}_{-0.08}$ \\ 
 
J1851$-$0114 &  & 0.9532 & 2.48 & 60.8 & 0.113 & 208 & 44 & 1.4(1) & -0(2)  & & & & & &  \\ 
 
J1852+0008 &  & 0.4679 & 5.68 & 13.1 & 2.19 & 1040 & 66 & 0.7(1) & -6(6)  & & & & & &  \\ 
 
J1852+0013$^\dag$ &  & 0.9578 & 14.0 & 10.8 & 0.631 & 1024 & 69 & 0.9(1) & 6(3)  & & & & & &  \\ 
 
J1852$-$0118 &  & 0.4515 & 1.76 & 40.7 & 0.754 & 432 & 60 & 0.5(1) & -7(14)  & & & & & &  \\ 
 
J1852$-$0127$^*$ &  & 0.429 & 5.15 & 13.2 & 2.57 & 1040 & 79 & 0.6(1) & -9(6)  & & & & & &  \\ 
 
J1852$-$0635 &  & 0.5242 & 14.6 & 5.68 & 4.01 & 1040 & 1032 & 1.458(3) & -4.2(8) & $P_3$-only & MP C1 & 15(2) & 0.016(6) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 18.2(9) & 0.005(1) & $109\!$ & $^{+60}_{-63}$  \\ 
 
J1852$-$2610 &  & 0.3363 & 0.088 & 608.0 & 0.091 & 1072 & 415 & 0.37(1) & 5(1) & drift & MP C1 & \bfseries 3.0(2) & 0.04(2) & $77\!$ & $^{+19}_{-60}$ \\ 
 
J1853+0011 &  & 0.3979 & 33.5 & 1.88 & 21.0 & 1040 & 30 & 1.2(2) & 3(4)  & & & & & &  \\ 
 
J1853+0505$^\dag$ &  & 0.9051 & 1.28 & 112.0 & 0.068 & 1024 & 51 & 1.6(1) & 2(3)  & & & & & &  \\ 
 
J1853+0545$^*$ &  & 0.1264 & 0.612 & 32.7 & 12.0 & 1616 & 213 & 0.55(3) & -0(2)  & & & & & &  \\ 
 
J1853$-$0004 &  & 0.1014 & 5.57 & 2.88 & 211.0 & 1168 & 62 & 1.4(2) & 0(2) & $P_3$-only & MP C2 & \bfseries 25(6) & 0.018(9) &  &  \\ 
 
J1854+0306 &  & 4.5578 & 145.0 & 4.98 & 0.061 & 448 & 60 & 4.0(2) & 1(2)  & & & & & &  \\ 
 
J1854+0319 &  & 0.6285 & 0.055 & 1810.0 & 0.009 & 1024 & 55 & 1.2(1) & -21(3) & drift & MP C2 & \bfseries 12.4(5) & 0.002(3) & $-20\!$ & $^{+6}_{-9}$ \\ 
 
J1854$-$1421 & B1851$-$14 & 1.1466 & 4.16 & 43.7 & 0.109 & 560 & 836 & 0.717(3) & 5(1) & drift & MP C1 & \bfseries 9(3) & 0.05(2) & $94\!$ & $^{+16}_{-77}$ \\ 
 
J1855+0205 &  & 0.2468 & 0.065 & 605.0 & 0.17 & 1552 & 22 & 2.0(4) & -6(6)  & & & & & &  \\ 
 
J1855+0307 &  & 0.8453 & 18.1 & 7.4 & 1.18 & 688 & 185 & 0.86(5) & 5(2)  & & & & & &  \\ 
 
J1855+0527$^\dag$ &  & 1.3935 & 267.0 & 0.826 & 3.9 & 1024 & 95 & 1.01(8) & 6(3)  & & & & & &  \\ 
 
J1855+0700 &  & 0.2587 & 0.752 & 54.5 & 1.71 & 2352 & 32 & 1.8(3) & -2(6)  & & & & & &  \\ 
 
J1855$-$0941 &  & 0.3454 & 0.24 & 228.0 & 0.23 & 1040 & 204 & 0.46(3) & 5(2)  & & & & & &  \\ 
 
J1856+0102 &  & 0.6202 & 1.22 & 80.4 & 0.202 & 752 & 47 & 1.3(1) & 1(4)  & & & & & &  \\ 
 
J1856+0113 & B1853+01 & 0.2674 & 208.0 & 0.203 & 430.0 & 1040 & 149 & 2.13(5) & -1(1) & $P_2$-only & MP C1 &  & 0.1457(6) & $5\!$ & $^{+2}_{-1}$ \\ 
 
J1856+0245 &  & 0.0809 & 62.1 & 0.206 & 4630.0 & 22240 & 62 & 2.45(7) & -1(1)  & & & & & &  \\ 
 
J1856$-$0526 &  & 0.3705 & 1.7 & 34.6 & 1.32 & 2416 & 243 & 0.98(2) & -9.1(9) & $P_3$-only & MP C1 & \bfseries 13(2) & 0.017(4) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.5(1) & 0.06(2) & $-68\!$ & $^{+58}_{-21}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 11(1) & 0.028(7) &  &   \\ 
 
J1857+0057 & B1854+00 & 0.3569 & 0.055 & 1040.0 & 0.047 & 1024 & 204 & 0.92(3) & -35(1) & drift & MP C1 & \bfseries 3.5(3) & 0.05(2) & $-13.8\!$ & $^{+0.6}_{-2}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 50(25) & 0.01(1) &  &   \\ 
 
J1857+0143$^*$ &  & 0.1398 & 31.2 & 0.71 & 451.0 & 1456 & 32 & 3.1(1) & -4(2)  & & & & & &  \\ 
 
J1857+0212 & B1855+02 & 0.4158 & 40.3 & 1.64 & 22.1 & 1040 & 461 & 0.52(2) & 2(1)  & & & & & &  \\ 
 
J1857+0300 &  & 0.7727 & 2.65 & 46.2 & 0.227 & 2592 & 25 & 1.5(4) & 1(12)  & & & & & &  \\ 
 
J1857+0526$^\dag$ &  & 0.35 & 6.93 & 8.0 & 6.38 & 1056 & 153 & 0.55(7) & -1(3)  & & & & & &  \\ 
 
J1857+0809 &  & 0.5029 & 4.74 & 16.8 & 1.47 & 1008 & 42 & 1.8(1) & -9(9)  & & & & & &  \\ 
 
J1858+0319 &  & 0.8674 & 0.103 & 1340.0 & 0.006 & 1600 & 33 & 2.2(2) & 1(4)  & & & & & &  \\ 
 
J1858+0346 &  & 0.2568 & 2.04 & 19.9 & 4.75 & 3760 & 20 & 4.7(3) & 3(2)  & & & & & &  \\ 
 
J1859+0601$^*$ &  & 1.0443 & 25.5 & 6.49 & 0.884 & 1040 & 49 & 2.1(1) & -1(2)  & & & & & &  \\ 
 
J1859+0603 &  & 0.5086 & 1.59 & 50.7 & 0.477 & 1040 & 17 & 4.4(4) & -2(2)  & & & & & &  \\ 
 
J1859+1526 &  & 0.934 & 3.93 & 37.7 & 0.19 & 640 & 60 & 0.9(1) & -50(4967)  & & & & & &  \\ 
 
J1900+0634 &  & 0.3899 & 5.13 & 12.1 & 3.41 & 1040 & 52 & 0.9(1) & 2(4)  & & & & & &  \\ 
 
J1900$-$0051 &  & 0.3852 & 0.142 & 429.0 & 0.098 & 1040 & 158 & 0.61(4) & 1(2)  & & & & & &  \\ 
 
J1900$-$0933 &  & 1.4239 & 0.226 & 997.0 & 0.003 & 1024 & 475 & 0.807(3) & 3.5(5) & $P_3$-only & MP C1 & 34(3) & 0.004(2) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 33(3) & 0.0062(9) & $175\!$ & $^{+24}_{-51}$  \\ 
 
J1900$-$2600 & B1857$-$26 & 0.6122 & 0.205 & 474.0 & 0.035 & 1056 & 5521 & 0.6895(3) & 8.4(6) & drift & MP C1 & 7.7(7) & 0.02(1) & $94\!$ & $^{+15}_{-38}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 7.7(7) & 0.019(8) & $172\!$ & $^{+11}_{-94}$  \\ 
 
J1900$-$7951 & B1851$-$79 & 1.2792 & 1.86 & 109.0 & 0.035 & 512 & 682 & 0.953(4) & 2.6(8) & drift & MP C1 & \bfseries 2.79(5) & 0.014(3) & $31\!$ & $^{+25}_{-19}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.8(1) & 0.020(4) & $7\!$ & $^{+2}_{-1}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 2.09(7) & 0.013(9) &  &   \\ 
 
J1901+0124 &  & 0.3188 & 3.24 & 15.6 & 3.95 & 1072 & 78 & 1.00(9) & -8(2) & drift & MP C1 & \bfseries 10(10) & 0.06(4) & $-77\!$ & $^{+38}_{-163}$ \\ 
 
J1901+0156 & B1859+01 & 0.2882 & 2.36 & 19.4 & 3.89 & 1056 & 210 & 0.89(4) & -6(1) & drift & MP C1 & 14(3) & 0.01(1) & $-52\!$ & $^{+13}_{-29}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 15(2) & 0.010(6) & $-56\!$ & $^{+36}_{-22}$  \\ 
 
J1901+0234 &  & 0.8852 & 23.0 & 6.09 & 1.31 & 1024 & 77 & 1.52(9) & 13(2)  & & & & & &  \\ 
 
J1901+0331 & B1859+03 & 0.6554 & 7.46 & 13.9 & 1.05 & 1040 & 2909 & 0.448(1) & -2.9(9)  & & & & & &  \\ 
 
J1901+0355 &  & 0.5548 & 12.7 & 6.9 & 2.95 & 1024 & 56 & 1.6(1) & -2(2)  & & & & & &  \\ 
 
J1901+0459 &  & 0.877 & 15.7 & 8.86 & 0.918 & 1104 & 26 & 2.3(2) & -1(3)  & & & & & &  \\ 
 
J1901+0511 &  & 4.6004 & 25.3 & 28.8 & 0.01 & 512 & 128 & 0.97(4) & 13(1) & drift & MP C1 & \bfseries 2.24(5) & 0.01(1) & $9\!$ & $^{+68}_{-4}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.22(4) & 0.016(2) & $5\!$ & $^{+3}_{-1}$  \\ 
 
J1901+0716 & B1859+07 & 0.644 & 2.29 & 44.6 & 0.338 & 1008 & 432 & 0.79(1) & -8.9(8) & drift & MP C1 & \bfseries 105(37) & 0.006(2) & $-207\!$ & $^{+165}_{-42}$ \\ 
 
J1901+1306 &  & 1.8309 & 0.131 & 2210.0 & 0.001 & 800 & 97 & 1.29(6) & 3(3) & $P_3$-only & MP C1 & 13(2) & 0.011(8) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & \bfseries 12(1) & 0.010(7) &  &   \\ 
 
J1901$-$0312 &  & 0.3557 & 2.29 & 24.6 & 2.01 & 2688 & 132 & 5.48(8) & -7.4(7) & drift & MP C1 & \bfseries 17(14) & 0.04(2) & $-278\!$ & $^{+191}_{-198}$ \\ 
 
J1901$-$0906 &  & 1.7819 & 1.64 & 172.0 & 0.011 & 1024 & 2723 & 0.8403(9) & -17(1) & drift & MP C1 & 5.3(3) & 0.007(4) & $-56\!$ & $^{+29}_{-30}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 7.26(7) & 0.003(1) & $-6.4\!$ & $^{+0.5}_{-0.6}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 3.03(5) & 0.008(6) & $-4.2\!$ & $^{+0.3}_{-9}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 3.05(1) & 0.005(2) & $-6.2\!$ & $^{+2}_{-0.7}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 5.35(8) & 0.008(2) & $-49\!$ & $^{+41}_{-12}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 7.3(2) & 0.003(4) & $-8\!$ & $^{+2}_{-2}$  \\ 
 
J1902+0556 & B1900+05 & 0.7466 & 12.9 & 9.19 & 1.22 & 1024 & 753 & 0.587(5) & -6.4(9) & drift & MP C1 & \bfseries 2.3(1) & 0.04(1) & $-47\!$ & $^{+35}_{-16}$ \\ 
 
J1902+0615 & B1900+06 & 0.6735 & 7.71 & 13.8 & 0.996 & 1024 & 1071 & 0.783(6) & 2(1) & drift & MP C1 & \bfseries 47(12) & 0.006(4) & $16\!$ & $^{+15}_{-6}$ \\ 
 
J1902$-$1036 &  & 0.7868 & 7.54 & 16.5 & 0.611 & 1040 & 136 & 1.01(7) & 7(2)  & & & & & &  \\ 
 
J1903+0135 & B1900+01 & 0.7293 & 4.03 & 28.7 & 0.41 & 1024 & 4582 & 0.9093(4) & 18(1) & drift & MP C1 & \bfseries 3.5(4) & 0.11(2) & $17\!$ & $^{+20}_{-6}$ \\ 
 
J1903+0601 &  & 0.3741 & 19.2 & 3.09 & 14.5 & 1040 & 64 & 0.9(1) & -1(5)  & & & & & &  \\ 
 
J1903+2225 &  & 0.6512 & 0.445 & 232.0 & 0.064 & 1024 & 163 & 0.88(4) & -18(2) & drift & MP C1 & \bfseries 10(3) & 0.03(2) & $-8\!$ & $^{+2}_{-14}$ \\ 
 
J1903$-$0258 &  & 0.3015 & 0.679 & 70.3 & 0.979 & 1040 & 52 & 1.2(2) & 2(3)  & & & & & &  \\ 
 
J1903$-$0632 & B1900$-$06 & 0.4319 & 3.38 & 20.2 & 1.66 & 1376 & 708 & 0.969(6) & 4.0(9)  & & & & & &  \\ 
 
J1903$-$0848 &  & 0.8873 & 1.33 & 106.0 & 0.075 & 672 & 96 & 1.23(6) & 17(2) & drift & MP C1 & \bfseries 3.9(3) & 0.017(4) & $5.5\!$ & $^{+6}_{-0.2}$ \\ 
 
J1904+0004 &  & 0.1395 & 0.118 & 187.0 & 1.72 & 1440 & 354 & 0.89(2) & -3(1)  & & & & & &  \\ 
 
J1904+0738 &  & 0.209 & 0.411 & 80.6 & 1.78 & 1040 & 31 & 4.2(3) & 1(1)  & & & & & &  \\ 
 
J1904+0800 &  & 0.2633 & 17.3 & 2.41 & 37.4 & 1024 & 68 & 0.8(1) & 5(4)  & & & & & &  \\ 
 
J1904+1011 & B1901+10 & 1.8566 & 0.276 & 1070.0 & 0.002 & 1024 & 352 & 1.261(8) & -9.2(7) & drift & MP C1 & 18(6) & 0.03(1) & $-103\!$ & $^{+65}_{-63}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 19(9) & 0.03(1) & $-162\!$ & $^{+52}_{-133}$  \\ 
 
J1904$-$0150 &  & 0.3794 & 0.89 & 67.6 & 0.643 & 1360 & 75 & 0.7(1) & -6(5)  & & & & & &  \\ 
 
J1904$-$1224 &  & 0.7508 & 0.742 & 160.0 & 0.069 & 1024 & 244 & 0.64(2) & -37(1) & drift & MP C1 & \bfseries 10.3(3) & 0.004(3) & $-3.7\!$ & $^{+0.1}_{-1}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 10.3(4) & 0.00(2) &  &   \\ 
 
J1905+0600$^\dag$ &  & 0.4412 & 1.11 & 62.8 & 0.511 & 736 & 94 & 0.7(1) & -14(4)  & & & & & &  \\ 
 
J1905+0616 &  & 0.9897 & 135.0 & 1.16 & 5.51 & 1040 & 270 & 0.78(3) & 6.1(9) & drift & MP C1 & \bfseries 37(9) & 0.005(4) & $34\!$ & $^{+42}_{-20}$ \\ 
 
J1905+0709 & B1903+07 & 0.648 & 4.94 & 20.8 & 0.717 & 1040 & 427 & 0.38(2) & -7(1) & drift & MP C1 & \bfseries 12(8) & 0.05(2) & $-74\!$ & $^{+28}_{-621}$ \\ 
 
J1905+0902 &  & 0.2183 & 3.5 & 9.88 & 13.3 & 2496 & 49 & 0.9(2) & 30(6)  & & & & & &  \\ 
 
J1905$-$0056 & B1902$-$01 & 0.6432 & 3.06 & 33.3 & 0.454 & 1024 & 648 & 0.661(6) & 8(1) & drift & MP C2 & \bfseries 11(4) & 0.04(2) & $31\!$ & $^{+10}_{-22}$ \\ 
 
J1906+0509 &  & 0.3976 & 5.22 & 12.1 & 3.28 & 1488 & 27 & 2.5(3) & 6(5)  & & & & & &  \\ 
 
J1906+0641 & B1904+06 & 0.2673 & 2.14 & 19.8 & 4.42 & 1040 & 336 & 0.39(3) & -0(1)  & & & & & &  \\ 
 
J1906+0649 &  & 1.2866 & 0.152 & 1340.0 & 0.003 & 1024 & 202 & 0.62(3) & 5(3)  & & & & & &  \\ 
 
J1906+0746 &  & 0.1441 & 20.3 & 1.13 & 268.0 & 1072 & 13 & 1.8(7) & 3(11)  & & & & & &  \\ 
 
J1906+0912 &  & 0.7753 & 0.132 & 929.0 & 0.011 & 1024 & 87 & 1.40(8) & 10(2)  & & & & & &  \\ 
 
J1906+1854 &  & 1.0191 & 0.205 & 786.0 & 0.008 & 576 & 81 & 0.98(6) & -3(3) & drift & MP C1 & 14.3(5) & 0.004(1) & $110\!$ & $^{+304}_{-82}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 13.7(8) & 0.002(4) & $99\!$ & $^{+76}_{-40}$  \\ 
 
J1907+0255 &  & 0.6188 & 0.223 & 440.0 & 0.037 & 1200 & 60 & 1.3(1) & -3(4)  & & & & & &  \\ 
 
J1907+0345 &  & 0.2402 & 8.22 & 4.63 & 23.4 & 1360 & 46 & 1.3(2) & 2(3)  & & & & & &  \\ 
 
J1907+0631 &  & 0.3236 & 452.0 & 0.113 & 527.0 & 1040 & 29 & 2.5(2) & 2(3)  & & & & & &  \\ 
 
J1907+0731 &  & 0.3637 & 18.4 & 3.13 & 15.1 & 1040 & 95 & 0.70(7) & -2(3) & $P_3$-only & MP C1 & \bfseries 33(7) & 0.014(3) &  &  \\ 
 
J1907+0740 &  & 0.5747 & 0.671 & 136.0 & 0.14 & 1024 & 257 & 0.98(3) & 1.5(9) & $P_3$-only & MP C1 & \bfseries 23(7) & 0.02(2) &  &  \\ 
 
J1907+0859 &  & 1.527 & 5.54 & 43.6 & 0.062 & 1024 & 47 & 1.6(2) & 0(2)  & & & & & &  \\ 
 
J1907+0918$^\dag$ &  & 0.2261 & 94.3 & 0.38 & 322.0 & 3968 & 185 & 0.42(7) & -9(5)  & & & & & &  \\ 
 
J1907+1149 &  & 1.4202 & 160.0 & 1.41 & 2.2 & 1024 & 198 & 1.05(4) & 1(1)  & & & & & &  \\ 
 
J1907+1247 & B1904+12 & 0.8271 & 1.95 & 67.3 & 0.136 & 1024 & 81 & 1.14(9) & 7(2) & $P_3$-only & MP C1 & \bfseries 12(2) & 0.020(8) &  &  \\ 
 
J1907$-$1532 &  & 0.6322 & 3.08 & 32.5 & 0.482 & 944 & 128 & 2.30(3) & 2(1) & $P_3$-only & MP C1 & 14(3) & 0.02(2) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 16(1) & 0.009(4) & $31\!$ & $^{+14}_{-11}$  \\ 
 
J1908+0500 &  & 0.291 & 2.59 & 17.8 & 4.14 & 1040 & 448 & 1.22(2) & -5(1)  & & & & & &  \\ 
 
J1908+0734 &  & 0.2124 & 0.825 & 40.8 & 3.4 & 1056 & 35 & 1.3(2) & 1(5)  & & & & & &  \\ 
 
J1908+0833 &  & 0.5121 & 1.99 & 40.8 & 0.584 & 1040 & 19 & 1.6(4) & -4(10)  & & & & & &  \\ 
 
J1908+0839$^\dag$ &  & 0.1854 & 2.39 & 12.3 & 14.8 & 1040 & 46 & 0.9(2) & 12(6)  & & & & & &  \\ 
 
J1908+0909 &  & 0.3366 & 34.9 & 1.53 & 36.1 & 1056 & 66 & 0.9(1) & 2(3)  & & & & & &  \\ 
 
J1908+0916 & B1906+09 & 0.8303 & 0.098 & 1340.0 & 0.007 & 1008 & 132 & 1.02(4) & 11(2) & drift & MP C1 & \bfseries 24(5) & 0.02(1) & $17\!$ & $^{+66}_{-4}$ \\ 
 
J1909+0007 & B1907+00 & 1.0169 & 5.52 & 29.2 & 0.207 & 1024 & 1201 & 0.698(3) & -0.5(6) & $P_3$-only & MP C1 & 15(8) & 0.024(6) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 15(3) & 0.020(6) & $-37\!$ & $^{+27}_{-9}$  \\ 
 
J1909+0254 & B1907+02 & 0.9898 & 5.53 & 28.4 & 0.225 & 1040 & 643 & 0.474(6) & 4.6(9) & drift & MP C2 & \bfseries 29(17) & 0.02(1) & $45\!$ & $^{+41}_{-34}$ \\ 
 
J1909+0641 &  & 0.7418 & 3.22 & 36.5 & 0.312 & 1024 & 74 & 1.6(1) & -6(1)  & & & & & &  \\ 
 
J1909+0749 &  & 0.2372 & 152.0 & 0.247 & 450.0 & 7584 & 69 & 1.6(2) & -5(3)  & & & & & &  \\ 
 
J1909+0912 &  & 0.2229 & 35.8 & 0.987 & 128.0 & 1040 & 63 & 1.6(1) & 3(2)  & & & & & &  \\ 
 
J1909+1102 & B1907+10 & 0.2836 & 2.64 & 17.0 & 4.57 & 1040 & 711 & 0.632(7) & 3(1) & drift & MP C1 & \bfseries 12.2(5) & 0.007(2) & $65\!$ & $^{+15}_{-50}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 16(2) & 0.011(4) &  &   \\ 
 
J1909+1148 &  & 0.4489 & 0.072 & 981.0 & 0.032 & 1024 & 42 & 1.2(2) & 1(3)  & & & & & &  \\ 
 
J1909+1859 &  & 0.5425 & 0.097 & 886.0 & 0.024 & 1104 & 180 & 0.39(5) & 6(4) & $P_3$-only & MP C1 & \bfseries 3.8(4) & 0.02(1) &  &  \\ 
 
J1910+0225 &  & 0.3379 & 0.262 & 204.0 & 0.269 & 1040 & 130 & 0.76(6) & 1(2)  & & & & & &  \\ 
 
J1910+0358 & B1907+03 & 2.3303 & 4.47 & 82.6 & 0.014 & 1008 & 1119 & 1.143(2) & 0.6(7)  & & & & & &  \\ 
 
J1910+0517 &  & 0.308 & 0.73 & 66.8 & 0.987 & 768 & 28 & 2.2(3) & 11(2) & $P_3$-only & MP C1 & \bfseries 16(4) & 0.02(1) &  &  \\ 
 
J1910+0714 &  & 2.7124 & 6.12 & 70.2 & 0.012 & 1024 & 628 & 0.815(9) & -23.8(9) & drift & MP C1 & \bfseries 3.27(8) & 0.025(7) & $-3.4\!$ & $^{+0.4}_{-2}$ \\ 
 
J1910+0728 &  & 0.3254 & 8.31 & 6.21 & 9.52 & 1024 & 196 & 1.87(3) & 1.7(9) & drift & MP C2 & \bfseries 5(5) & 0.08(6) & $-81\!$ & $^{+51}_{-206}$ \\ 
 
J1910+1231 & B1907+12 & 1.4417 & 8.23 & 27.8 & 0.108 & 1024 & 342 & 1.26(1) & 4.0(9)  & & & & & &  \\ 
 
J1910$-$0309 & B1907$-$03 & 0.5046 & 2.19 & 36.5 & 0.674 & 1024 & 390 & 0.29(1) & -3(1) & drift & MP C1 & \bfseries 22(14) & 0.03(1) & $-127\!$ & $^{+107}_{-86}$ \\ 
 
J1911+1758 &  & 0.4604 & 0.013 & 5570.0 & 0.005 & 1200 & 74 & 1.1(1) & 6(3)  & & & & & &  \\ 
 
J1912+1036 & B1910+10 & 0.4093 & 15.8 & 4.11 & 9.07 & 1024 & 127 & 0.98(6) & 5(2)  & & & & & &  \\ 
 
J1912+2104 & B1910+20 & 2.233 & 10.2 & 34.8 & 0.036 & 1024 & 989 & 0.734(2) & -1.6(5) & $P_3$-only & MP C1 & 2.64(4) & 0.006(5) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 2.66(8) & 0.01(1) & $-12\!$ & $^{+6}_{-10}$  \\ 
 
J1913+0657 &  & 1.2572 & 2.83 & 70.4 & 0.056 & 1392 & 63 & 1.8(1) & 7(3)  & & & & & &  \\ 
 
J1913+0832 &  & 0.1344 & 4.57 & 4.66 & 74.3 & 1488 & 74 & 0.5(1) & -4(10)  & & & & & &  \\ 
 
J1913+0904 &  & 0.1632 & 17.6 & 1.47 & 160.0 & 1072 & 57 & 1.9(2) & 4(1)  & & & & & &  \\ 
 
J1913+0936 & B1911+09 & 1.242 & 0.432 & 456.0 & 0.009 & 1024 & 92 & 1.32(6) & -13(2) & drift & MP C1 & \bfseries 4(1) & 0.03(3) & $-7.8\!$ & $^{+0.9}_{-34}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 38(20) & 0.014(7) &  &   \\ 
 
J1913+1000 &  & 0.8371 & 16.7 & 7.92 & 1.13 & 1024 & 135 & 0.57(6) & -5(3)  & & & & & &  \\ 
 
J1913+1011 &  & 0.0359 & 3.37 & 1.69 & 2870.0 & 5632 & 70 & 1.4(2) & 6(4)  & & & & & &  \\ 
 
J1913+1050 &  & 0.1901 & 0.195 & 154.0 & 1.12 & 10976 & 42 & 2.5(3) & -3(4)  & & & & & &  \\ 
 
J1913+1145$^\dag$ &  & 0.3061 & 5.02 & 9.67 & 6.91 & 1040 & 95 & 0.76(8) & -4(3)  & & & & & &  \\ 
 
J1913+1400 & B1911+13 & 0.5215 & 0.804 & 103.0 & 0.224 & 1024 & 569 & 0.39(1) & -1(1)  & & & & & &  \\ 
 
J1913$-$0440 & B1911$-$04 & 0.8259 & 4.07 & 32.2 & 0.285 & 1040 & 10675 & 0.3836(1) & 0.4(9)  & & & & & &  \\ 
 
J1914+0219 &  & 0.4575 & 1.02 & 71.2 & 0.42 & 1024 & 826 & 0.478(5) & 30(1) & drift & MP C1 & \bfseries 6.2(8) & 0.04(3) & $18\!$ & $^{+2}_{-3}$ \\ 
 
J1914+0631 &  & 0.6938 & 0.033 & 3310.0 & 0.004 & 1040 & 65 & 1.5(1) & 16(11)  & & & & & &  \\ 
 
J1914+1122 & B1911+11 & 0.601 & 0.656 & 145.0 & 0.119 & 1024 & 188 & 0.65(2) & -16(2) & drift & MP C2 & \bfseries 6(1) & 0.05(1) & $-15\!$ & $^{+9}_{-9}$ \\ 
 
J1915+0227 &  & 0.3173 & 0.299 & 168.0 & 0.369 & 1024 & 312 & 0.56(2) & 2(1) & drift & MP C1 & \bfseries 9(2) & 0.04(2) & $-163\!$ & $^{+114}_{-70}$ \\ 
 
J1915+0738$^\dag$ &  & 1.5427 & 3.31 & 73.9 & 0.035 & 1024 & 789 & 1.129(4) & 11(1) & drift & MP C1 & \bfseries 37(40) & 0.02(1) & $14\!$ & $^{+2}_{-10}$ \\ 
 
J1915+0752 &  & 2.0583 & 0.139 & 2350.0 & 0.001 & 992 & 192 & 0.95(3) & -20(1) & drift & MP C1 & \bfseries 25(9) & 0.02(2) & $-12\!$ & $^{+8}_{-3}$ \\ 
 
J1915+0838 &  & 0.3428 & 1.57 & 34.6 & 1.54 & 1040 & 97 & 0.69(8) & 8(3)  & & & & & &  \\ 
 
J1915+1009 & B1913+10 & 0.4046 & 15.3 & 4.2 & 9.1 & 496 & 592 & 0.712(7) & -11(2) & drift & MP C1 & \bfseries 4.2(4) & 0.02(1) & $-18\!$ & $^{+7}_{-9}$ \\ 
 
J1915+1410 &  & 0.2975 & 0.049 & 963.0 & 0.073 & 2688 & 69 & 0.6(1) & -7(7)  & & & & & &  \\ 
 
J1915+1606 & B1913+16 & 0.059 & 0.009 & 1090.0 & 1.65 & 3392 & 74 & 0.9(1) & 2(5)  & & & & & &  \\ 
 
J1915+1647 & B1913+167 & 1.6162 & 0.405 & 632.0 & 0.004 & 528 & 423 & 0.802(9) & 7(1) & drift & MP C1 & 20(9) & 0.03(2) & $72\!$ & $^{+20}_{-30}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 21(5) & 0.01(1) & $12\!$ & $^{+11}_{-8}$  \\ 
 
J1916+0844$^\dag$ &  & 0.44 & 2.9 & 24.0 & 1.34 & 1024 & 262 & 0.39(4) & 4(3)  & & & & & &  \\ 
 
J1916+0951 & B1914+09 & 0.2703 & 2.52 & 17.0 & 5.04 & 1040 & 508 & 0.515(9) & -0.4(8)  & & & & & &  \\ 
 
J1916+1030 & B1913+105 & 0.629 & 0.034 & 2930.0 & 0.005 & 1024 & 105 & 0.43(7) & 10(6) & drift & MP C1 & \bfseries 16(1) & 0.005(3) & $33\!$ & $^{+75}_{-10}$ \\ 
 
J1916+1225 &  & 0.2274 & 23.5 & 1.54 & 78.7 & 1472 & 29 & 1.2(4) & 5(8)  & & & & & &  \\ 
 
J1916+1312 & B1914+13 & 0.2818 & 3.66 & 12.2 & 6.45 & 1024 & 574 & 0.549(7) & 2.5(9)  & & & & & &  \\ 
 
J1916$-$2939 &  & 1.2486 & 1.24 & 159.0 & 0.025 & 480 & 69 & 0.96(8) & -4(4)  & & & & & &  \\ 
 
J1917+0834 &  & 2.1297 & 17.5 & 19.3 & 0.072 & 1024 & 566 & 1.174(6) & 2.5(8)  & & & & & &  \\ 
 
J1917+1353 & B1915+13 & 0.1946 & 7.2 & 4.28 & 38.5 & 1056 & 1488 & 0.466(2) & 0.1(8)  & & & & & &  \\ 
 
J1917+1737 &  & 0.3347 & 0.324 & 164.0 & 0.341 & 4576 & 77 & 1.3(1) & -4(2) & $P_3$-only & MP C1 & \bfseries 3.6(3) & 0.01(3) &  &  \\ 
 
J1918+1444 & B1916+14 & 1.181 & 212.0 & 0.881 & 5.09 & 1024 & 802 & 1.119(4) & -8.0(7) & drift & MP C1 & \bfseries 59(14) & 0.0066(4) & $-3.9\!$ & $^{+0.5}_{-3}$ \\ 
 
J1918+1541 &  & 0.3709 & 2.54 & 23.1 & 1.97 & 1616 & 44 & 2.4(2) & 1(3)  & & & & & &  \\ 
 
J1918$-$1052 &  & 0.7987 & 0.865 & 146.0 & 0.067 & 736 & 182 & 0.89(3) & 9(2)  & & & & & &  \\ 
 
J1919+0021 & B1917+00 & 1.2723 & 7.67 & 26.3 & 0.147 & 1024 & 1295 & 1.417(3) & 3.3(8)  & & & & & &  \\ 
 
J1919+0134 &  & 1.604 & 0.589 & 431.0 & 0.006 & 1024 & 559 & 1.118(7) & -44(1) & drift & MP C1 & 6.6(2) & 0.009(3) & $-9\!$ & $^{+1}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 6.6(1) & 0.008(3) & $-8.9\!$ & $^{+0.6}_{-1}$  \\ 
 
J1919+1314$^\dag$ &  & 0.5714 & 3.79 & 23.9 & 0.802 & 800 & 43 & 1.3(2) & 22(8)  & & & & & &  \\ 
 
J1919+1645 &  & 0.5628 & 0.216 & 413.0 & 0.048 & 1024 & 55 & 0.7(1) & 0(8)  & & & & & &  \\ 
 
J1919+1745 &  & 2.0813 & 1.71 & 193.0 & 0.007 & 1024 & 348 & 1.27(1) & -12.5(8) & drift & MP C1 & 6.2(1) & 0.011(3) & $-16\!$ & $^{+6}_{-19}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 6.0(5) & 0.023(7) & $-10\!$ & $^{+3}_{-16}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.9(1) & 0.017(7) & $-13\!$ & $^{+6}_{-4}$  \\ 
 
J1920$-$0950 &  & 1.0378 & 0.393 & 419.0 & 0.014 & 1024 & 108 & 1.83(5) & -9(1)  & & & & & &  \\ 
 
J1921+0812 &  & 0.2106 & 5.36 & 6.22 & 22.7 & 1136 & 153 & 0.43(5) & -7(4)  & & & & & &  \\ 
 
J1921+1419 & B1919+14 & 0.6182 & 5.6 & 17.5 & 0.936 & 1040 & 402 & 1.02(1) & -10(1) & drift & MP C1 & 5(1) & 0.04(5) & $-80\!$ & $^{+41}_{-16}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & \bfseries 10(1) & 0.019(9) &  &   \\ 
 
J1921+1948 & B1918+19 & 0.821 & 0.896 & 145.0 & 0.064 & 496 & 441 & 0.841(6) & 6(1) & drift & MP C1 & \bfseries 4.4(5) & 0.04(2) & $66\!$ & $^{+5}_{-30}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 5(1) & 0.05(3) & $18\!$ & $^{+44}_{-2}$  \\ 
 
J1921+2003 & B1919+20 & 0.7607 & 0.05 & 2410.0 & 0.004 & 1024 & 290 & 0.76(2) & 11.5(8) & drift & MP C1 & 8.4(1) & 0.0027(8) & $22\!$ & $^{+1}_{-11}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 8.4(2) & 0.002(5) & $-105\!$ & $^{+51}_{-27}$  \\ 
 
J1921+2153 & B1919+21 & 1.3373 & 1.35 & 157.0 & 0.022 & 1024 & 36526 & 0.34330(4) & -3.1(7) & drift & MP C1 & 4.3(2) & 0.016(9) & $-3.5\!$ & $^{+0.1}_{-13}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 2.10(5) & 0.018(7) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 4.3(2) & 0.016(7) & $-11.7\!$ & $^{+1}_{-0.4}$  \\ 
 
J1922+1131 &  & 0.5621 & 0.026 & 3470.0 & 0.006 & 1248 & 44 & 2.1(1) & -4(2)  & & & & & &  \\ 
 
J1922+1733 &  & 0.2362 & 13.4 & 2.8 & 40.1 & 1040 & 227 & 1.60(2) & 6(1) & $P_3$-only & MP C1 & 17(12) & 0.03(1) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 10(1) & 0.03(1) & $144\!$ & $^{+45}_{-121}$  \\ 
 
J1923+1706 & B1921+17 & 0.5472 & 0.043 & 2020.0 & 0.01 & 1040 & 147 & 0.54(5) & -8(2) & drift & MP C1 & \bfseries 14(5) & 0.02(2) & $-66\!$ & $^{+49}_{-16}$ \\ 
 
J1924+1631 &  & 2.9352 & 364.0 & 1.28 & 0.569 & 976 & 107 & 0.74(7) & 9(3)  & & & & & &  \\ 
 
J1924+1639 &  & 0.158 & 2.56 & 9.77 & 25.6 & 1824 & 91 & 0.5(1) & 23(7)  & & & & & &  \\ 
 
J1925+1720 &  & 0.0757 & 10.5 & 1.15 & 954.0 & 17472 & 27 & 3.8(4) & 0(3)  & & & & & &  \\ 
 
J1926+0431 & B1923+04 & 1.0741 & 2.46 & 69.1 & 0.078 & 544 & 730 & 0.883(8) & 17(2) & drift & MP C1 & \bfseries 2.6(5) & 0.07(5) & $36\!$ & $^{+2}_{-28}$ \\ 
 
J1926+0737 &  & 0.3181 & 0.375 & 134.0 & 0.46 & 4576 & 51 & 1.4(2) & -7(4)  & & & & & &  \\ 
 
J1926+1434 & B1924+14 & 1.3249 & 0.219 & 956.0 & 0.004 & 1024 & 327 & 0.95(1) & -12.0(8) & drift & MP C1 & 17(11) & 0.04(2) & $-100\!$ & $^{+52}_{-28}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 23(4) & 0.013(6) & $-149\!$ & $^{+69}_{-22}$  \\ 
 
J1926+1648 & B1924+16 & 0.5798 & 18.0 & 5.11 & 3.64 & 320 & 285 & 0.85(2) & 6(2) & drift & MP C1 & \bfseries 12(4) & 0.05(2) & $124\!$ & $^{+127}_{-100}$ \\ 
 
J1926+1928 & B1924+19 & 1.346 & 1.43 & 149.0 & 0.023 & 512 & 33 & 1.8(2) & -5(5)  & & & & & &  \\ 
 
J1926+2016 &  & 0.2991 & 3.5 & 13.5 & 5.17 & 1888 & 117 & 0.6(1) & -8(4)  & & & & & &  \\ 
 
J1926$-$0652 &  & 1.6088 & 0.391 & 651.0 & 0.004 & 1008 & 113 & 2.00(3) & -11.9(7) & drift & MP C1 & 18(3) & 0.010(2) & $-32\!$ & $^{+12}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 18(1) & 0.005(2) & $-35\!$ & $^{+10}_{-5}$  \\ 
 
J1926$-$1314 &  & 4.8643 & 36.4 & 21.1 & 0.013 & 512 & 159 & 2.15(3) & -1.5(9) & $P_3$-only & MP C1 & \bfseries 30(13) & 0.015(5) &  &  \\ 
 
J1927+0911 &  & 0.2903 & 0.063 & 724.0 & 0.103 & 1072 & 108 & 0.60(9) & -38(2) & drift & MP C1 & \bfseries 23(5) & 0.004(5) & $-7.0\!$ & $^{+0.6}_{-5}$ \\ 
 
J1927+1852 & B1925+18 & 0.4828 & 0.116 & 659.0 & 0.041 & 1040 & 245 & 0.83(2) & -24(1) & drift & MP C1 & 6.3(5) & 0.01(1) & $-10\!$ & $^{+1}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.4(2) & 0.03(1) & $-34\!$ & $^{+24}_{-11}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 6.3(2) & 0.006(5) & $-14\!$ & $^{+2}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.6(2) & 0.04(2) & $-17\!$ & $^{+3}_{-13}$  \\ 
 
J1927+1856 & B1925+188 & 0.2983 & 2.24 & 21.1 & 3.34 & 1040 & 49 & 2.0(2) & -0(2)  & & & & & &  \\ 
 
J1927+2234 & B1925+22 & 1.4311 & 0.771 & 294.0 & 0.01 & 1024 & 442 & 0.81(1) & 14.7(9) & drift & MP C1 & 6(1) & 0.027(8) & $29\!$ & $^{+17}_{-12}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.80(6) & 0.009(2) & $18\!$ & $^{+8}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 5.8(9) & 0.03(2) & $15\!$ & $^{+2}_{-1}$  \\ 
 
J1928+1443 &  & 1.0107 & 0.21 & 763.0 & 0.008 & 1040 & 87 & 2.09(5) & 0(1)  & & & & & &  \\ 
 
J1928+1746 &  & 0.0687 & 13.2 & 0.826 & 1600.0 & 26208 & 89 & 2.4(2) & -2(3)  & & & & & &  \\ 
 
J1928+1923$^\dag$ &  & 0.8173 & 6.35 & 20.4 & 0.459 & 1040 & 245 & 0.56(4) & -3.4(9)  & & & & & &  \\ 
 
J1929+1844 & B1926+18 & 1.2205 & 2.36 & 81.9 & 0.051 & 544 & 102 & 1.03(5) & -2(2)  & & & & & &  \\ 
 
J1929+1955 &  & 0.2578 & 2.56 & 16.0 & 5.89 & 1088 & 158 & 1.12(6) & -16(1) & drift & MP C1 & \bfseries 13(5) & 0.02(1) & $-90\!$ & $^{+56}_{-122}$ \\ 
 
J1929+2121 &  & 0.7236 & 2.14 & 53.6 & 0.223 & 1024 & 265 & 1.86(3) & 6(1) & drift & MP C1 & \bfseries 32(7) & 0.015(2) & $39\!$ & $^{+27}_{-21}$ \\ 
 
J1930+1316 & B1927+13 & 0.76 & 3.66 & 32.9 & 0.329 & 1024 & 127 & 0.71(8) & 1(2)  & & & & & &  \\ 
 
J1930+1852 &  & 0.1369 & 751.0 & 0.029 & 11600.0 & 51056 & 23 & 11.6(7) & -2(1)  & & & & & &  \\ 
 
J1931+1439 &  & 1.7792 & 6.33 & 44.5 & 0.044 & 1008 & 66 & 2.18(8) & 5(1) & $P_3$-only & MP C2 & \bfseries 2.07(6) & 0.010(7) &  &  \\ 
 
J1931+1536 & B1929+15 & 0.3144 & 5.01 & 9.93 & 6.37 & 1040 & 74 & 0.9(1) & -4(3)  & & & & & &  \\ 
 
J1931+1952$^\dag$ &  & 0.5011 & 0.101 & 788.0 & 0.032 & 1040 & 65 & 0.7(1) & 5(6)  & & & & & &  \\ 
 
J1932+1059 & B1929+10 & 0.2265 & 1.16 & 31.0 & 3.93 & 1024 & 18148 & 0.5478(1) & 2.3(4) & $P_3$-only & IP C1 & \bfseries 11.3(6) & 0.011(2) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 12(1) & 0.012(3) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & 4.8(5) & 0.03(1) & $-38\!$ & $^{+11}_{-99}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 12(2) & 0.01(1) & $24\!$ & $^{+44}_{-6}$  \\ 
 
J1932+1500 &  & 1.8643 & 0.459 & 644.0 & 0.003 & 1008 & 97 & 1.70(4) & -0.3(8)  & & & & & &  \\ 
 
J1932+2220$^\dag$ & B1930+22 & 0.1445 & 57.6 & 0.398 & 754.0 & 6224 & 978 & 0.557(8) & -1.4(5) & $P_3$-only & MP C1 & \bfseries 41(8) & 0.007(5) &  &  \\ 
 
J1932$-$3655 &  & 0.5714 & 0.286 & 316.0 & 0.061 & 1040 & 207 & 0.83(3) & 0(1)  & & & & & &  \\ 
 
J1933+0758 &  & 0.4375 & 0.218 & 318.0 & 0.103 & 1360 & 65 & 0.5(1) & -36(15)  & & & & & &  \\ 
 
J1933+1304 & B1930+13 & 0.9283 & 0.318 & 462.0 & 0.016 & 1024 & 320 & 0.78(1) & -14.2(9) & drift & MP C1 & 4.9(2) & 0.003(8) & $-23\!$ & $^{+16}_{-18}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 6.6(1) & 0.003(3) & $131\!$ & $^{+7}_{-93}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 4.91(8) & 0.003(1) & $-8\!$ & $^{+3}_{-3}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 6.6(2) & 0.003(3) &  &   \\ 
 
J1934+2352 &  & 0.1784 & 131.0 & 0.216 & 908.0 & 10080 & 73 & 1.0(2) & 20(7)  & & & & & &  \\ 
 
J1935+1159 &  & 1.9398 & 0.948 & 324.0 & 0.005 & 1024 & 181 & 1.86(2) & -5.9(6) & drift & MP C1 & \bfseries 11(3) & 0.03(1) & $-131\!$ & $^{+98}_{-41}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 12(3) & 0.02(1) &  &   \\ 
 
J1935+1616 & B1933+16 & 0.3587 & 6.0 & 9.47 & 5.13 & 1024 & 34980 & 0.28602(5) & -2.7(9)  & & & & & &  \\ 
 
J1935+1745 & B1933+17 & 0.6544 & 0.378 & 274.0 & 0.053 & 1040 & 140 & 0.26(6) & -0(4)  & & & & & &  \\ 
 
J1935+2025 &  & 0.0801 & 60.8 & 0.209 & 4660.0 & 1216 & 54 & 0.5(2) & 11(8)  & & & & & &  \\ 
 
J1936+1536 & B1933+15 & 0.9673 & 4.04 & 37.9 & 0.176 & 608 & 65 & 1.69(7) & -11(2)  & & & & & &  \\ 
 
J1938+0650 &  & 1.1216 & 5.68 & 31.3 & 0.159 & 496 & 311 & 0.72(1) & 1.9(9)  & & & & & &  \\ 
 
J1938+2010 &  & 0.6871 & 3.4 & 32.0 & 0.414 & 1408 & 64 & 1.2(1) & -9(2)  & & & & & &  \\ 
 
J1938+2213 &  & 0.1661 & 42.4 & 0.62 & 366.0 & 5424 & 403 & 3.30(3) & 0.9(4)  & & & & & &  \\ 
 
J1940+2245 &  & 0.2589 & 12.7 & 3.23 & 28.9 & 2240 & 42 & 1.2(2) & -9(6)  & & & & & &  \\ 
 
J1940+2337 &  & 0.5468 & 76.8 & 1.13 & 18.5 & 1680 & 44 & 1.2(2) & -21(8)  & & & & & &  \\ 
 
J1941+0121 &  & 0.2173 & 0.191 & 180.0 & 0.736 & 2752 & 235 & 1.27(3) & -6.1(7) & drift & MP C1 & \bfseries 6.2(5) & 0.020(8) & $-87\!$ & $^{+21}_{-435}$ \\ 
 
J1941+1026 &  & 0.9054 & 0.996 & 144.0 & 0.053 & 656 & 141 & 0.73(5) & 1(2)  & & & & & &  \\ 
 
J1941+1341 &  & 0.5591 & 1.24 & 71.5 & 0.28 & 1072 & 121 & 0.43(7) & 8(5)  & & & & & &  \\ 
 
J1941$-$2602 & B1937$-$26 & 0.4029 & 0.956 & 66.8 & 0.577 & 1056 & 1398 & 1.429(2) & 0.3(8)  & & & & & &  \\ 
 
J1942+1743 & B1939+17 & 0.6963 & 0.101 & 1090.0 & 0.012 & 1056 & 48 & 2.7(1) & 2(1)  & & & & & &  \\ 
 
J1943+0609 &  & 0.4462 & 0.466 & 152.0 & 0.207 & 1040 & 230 & 0.56(3) & 18(1) & drift & MP C1 & \bfseries 5.3(4) & 0.02(1) & $9\!$ & $^{+2}_{-2}$ \\ 
 
J1943$-$1237 & B1940$-$12 & 0.9724 & 1.66 & 93.1 & 0.071 & 1040 & 1162 & 0.810(7) & 3.5(8)  & & & & & &  \\ 
 
J1944+1755 & B1942+17 & 1.9969 & 0.73 & 433.0 & 0.004 & 528 & 287 & 1.51(1) & -15.9(9) & drift & MP C1 & \bfseries 15(2) & 0.002(5) & $-14\!$ & $^{+1}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 15(1) & 0.002(4) & $-29\!$ & $^{+6}_{-5}$  \\ 
 
J1945+1834 & B1943+18 & 1.0687 & 0.242 & 700.0 & 0.008 & 560 & 42 & 1.8(1) & -0(4)  & & & & & &  \\ 
 
J1945$-$0040 & B1942$-$00 & 1.0456 & 0.535 & 310.0 & 0.018 & 960 & 306 & 1.01(1) & -8.2(6) & drift & MP C1 & 8.5(4) & 0.003(7) & $-34\!$ & $^{+6}_{-11}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 8.5(3) & 0.003(5) & $-13\!$ & $^{+3}_{-2}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 4(1) & 0.05(3) & $-10\!$ & $^{+1}_{-6}$  \\ 
 
J1946+1805 & B1944+17 & 0.4406 & 0.024 & 2900.0 & 0.011 & 1040 & 3694 & 1.5312(8) & -6.0(5) & drift & MP C1 & \bfseries 19(4) & 0.03(1) & $-12.2\!$ & $^{+0.8}_{-0.6}$ \\ 
 
J1946+2244 & B1944+22 & 1.3344 & 0.889 & 238.0 & 0.015 & 1024 & 231 & 0.65(4) & 8(2) & drift & MP C1 & \bfseries 2.61(8) & 0.015(7) & $8\!$ & $^{+19}_{-2}$ \\ 
 
J1946$-$1312 &  & 0.9837 & 3.98 & 39.0 & 0.17 & 192 & 104 & 1.03(5) & 11(3)  & & & & & &  \\ 
 
J1946$-$2913 & B1943$-$29 & 0.9594 & 1.49 & 102.0 & 0.067 & 1008 & 1357 & 0.963(4) & -8.4(8) & drift & MP C1 & 6.0(8) & 0.03(1) & $-4.9\!$ & $^{+0.2}_{-18}$  \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 24(7) & 0.006(5) &  &   \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 24(3) & 0.008(1) & $17\!$ & $^{+46}_{-4}$  \\ 
 
J1947+0915 &  & 1.4807 & 0.478 & 491.0 & 0.006 & 992 & 143 & 1.57(4) & -20(1) & drift & MP C1 & \bfseries 25(2) & 0.008(2) & $-10\!$ & $^{+1}_{-4}$ \\ 
 
J1947+1957 &  & 0.1575 & 0.523 & 47.8 & 5.28 & 8032 & 50 & 1.8(3) & 1(4)  & & & & & &  \\ 
 
J1948+2333 &  & 0.5284 & 13.6 & 6.17 & 3.63 & 1024 & 92 & 0.78(7) & -1(2)  & & & & & &  \\ 
 
J1949+2306 &  & 1.3194 & 0.123 & 1700.0 & 0.002 & 1024 & 94 & 0.66(8) & -1(4)  & & & & & &  \\ 
 
J1949$-$2524 & B1946$-$25 & 0.9576 & 3.27 & 46.4 & 0.147 & 1040 & 794 & 1.15(1) & -1.3(7) & drift & MP C1 & \bfseries 32(6) & 0.015(3) & $82\!$ & $^{+16}_{-62}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 3.3(6) & 0.11(4) & $-3.3\!$ & $^{+0.2}_{-0.6}$  \\ 
 
J1951+1123 &  & 5.0941 & 3.03 & 266.0 & 0.001 & 512 & 428 & 0.81(1) & 30(2) & drift & MP C1 & \bfseries 4.8(2) & 0.015(3) & $1.8\!$ & $^{+0.9}_{-0.3}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 17(3) & 0.016(5) & $2.0\!$ & $^{+2}_{-0.3}$  \\ 
 
J1952+1410 & B1949+14 & 0.275 & 0.128 & 340.0 & 0.243 & 2176 & 140 & 0.89(6) & 4(1)  & & & & & &  \\ 
 
J1953+1149 &  & 0.8519 & 2.86 & 47.1 & 0.183 & 688 & 131 & 0.81(4) & 14(2) & drift & MP C1 & \bfseries 3.2(9) & 0.12(4) & $31\!$ & $^{+7}_{-24}$ \\ 
 
J1954+1021 &  & 2.0994 & 1.73 & 192.0 & 0.007 & 272 & 23 & 2.5(3) & -11(4)  & & & & & &  \\ 
 
J1954+2407 &  & 0.1934 & 1.06 & 29.0 & 5.76 & 1296 & 32 & 1.2(3) & -6(9)  & & & & & &  \\ 
 
J1956+0838 &  & 0.3039 & 0.22 & 219.0 & 0.309 & 1024 & 261 & 1.13(2) & 4.4(9)  & & & & & &  \\ 
 
J2002+1637 &  & 0.2765 & 0.225 & 195.0 & 0.42 & 2160 & 205 & 0.57(5) & 11(2) & drift & MP C1 & \bfseries 4.5(5) & 0.01(2) & $12\!$ & $^{+41}_{-3}$ \\ 
 
J2005$-$0020 &  & 2.2797 & 25.7 & 14.1 & 0.086 & 1024 & 210 & 1.70(2) & 4.5(9)  & & & & & &  \\ 
 
J2006$-$0807 & B2003$-$08 & 0.5809 & 0.046 & 2000.0 & 0.009 & 1024 & 633 & 1.002(3) & -0.8(5)  & & & & & &  \\ 
 
J2007+0910 &  & 0.4587 & 0.332 & 219.0 & 0.136 & 1296 & 95 & 0.96(9) & -20(2) & drift & MP C1 & \bfseries 21(6) & 0.02(1) & $-6.5\!$ & $^{+0.5}_{-24}$ \\ 
 
J2013$-$0649$^\dag$ &  & 0.5802 & 0.601 & 153.0 & 0.121 & 1024 & 171 & 0.46(4) & -12(3)  & & & & & &  \\ 
 
J2017+2043 &  & 0.5371 & 0.996 & 85.5 & 0.254 & 1024 & 211 & 0.61(2) & -1(2) & $P_3$-only & MP C2 & \bfseries 25(5) & 0.010(4) &  &  \\ 
 
J2027+2146 & B2025+21 & 0.3982 & 0.203 & 311.0 & 0.127 & 1024 & 36 & 1.1(3) & 8(9)  & & & & & &  \\ 
 
J2037+1942 & B2034+19 & 2.0744 & 2.04 & 161.0 & 0.009 & 512 & 914 & 0.954(3) & -2.3(7) & drift & MP C1 & \bfseries 2.13(4) & 0.019(5) & $-32\!$ & $^{+16}_{-30}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.3(1) & 0.03(1) & $18\!$ & $^{+13}_{-8}$  \\ 
 
J2038$-$3816 &  & 1.5773 & 4.16 & 60.0 & 0.042 & 992 & 257 & 1.14(2) & 1.1(9)  & & & & & &  \\ 
 
J2040+1657 &  & 0.8656 & 0.595 & 231.0 & 0.036 & 688 & 113 & 1.41(3) & -1(1)  & & & & & &  \\ 
 
J2043+2740 &  & 0.0961 & 1.27 & 12.0 & 56.4 & 18720 & 2833 & 0.604(1) & -5.1(2) & drift & MP C1 & \bfseries 37(14) & 0.00(2) & $-53\!$ & $^{+22}_{-38}$ \\ 
 
J2045+0912 &  & 0.3956 & 0.195 & 321.0 & 0.125 & 1504 & 424 & 0.91(1) & -9.8(8)  & & & & & &  \\ 
 
J2046+1540 & B2044+15 & 1.1383 & 0.182 & 989.0 & 0.005 & 960 & 889 & 0.671(6) & -13(1) & drift & MP C1 & \bfseries 27(10) & 0.009(9) & $-15\!$ & $^{+3}_{-8}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 23(4) & 0.010(2) & $-6\!$ & $^{+1}_{-3}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 9.0(8) & 0.012(4) & $-8\!$ & $^{+2}_{-2}$  \\ 
 
J2046$-$0421 & B2043$-$04 & 1.5469 & 1.47 & 167.0 & 0.016 & 1024 & 2569 & 0.819(1) & 19(1) & drift & MP C1 & \bfseries 2.74(1) & 0.005(1) & $4.2\!$ & $^{+1}_{-0.3}$ \\ 
 
J2048+2255 &  & 0.2839 & 0.015 & 2970.0 & 0.026 & 1024 & 41 & 0.8(2) & -97(26)  & & & & & &  \\ 
 
J2048$-$1616 & B2045$-$16 & 1.9616 & 11.0 & 28.4 & 0.057 & 1024 & 5087 & 0.8831(7) & 1.6(8) & drift & MP C1 & \bfseries 3.0(1) & 0.024(8) & $-9\!$ & $^{+3}_{-6}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 2.9(2) & 0.05(2) & $23\!$ & $^{+21}_{-14}$  \\ 
 
J2051+1248 &  & 0.5532 & 0.019 & 4610.0 & 0.004 & 1024 & 115 & 1.60(3) & 7.0(9) & drift & MP C1 & \bfseries 11.5(5) & 0.008(3) & $65\!$ & $^{+128}_{-9}$ \\ 
 
J2053$-$7200 & B2048$-$72 & 0.3413 & 0.198 & 274.0 & 0.196 & 1040 & 712 & 0.603(5) & 8.8(9) & drift & MP C1 & \bfseries 3.06(8) & 0.019(7) & $6.5\!$ & $^{+0.6}_{-0.5}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 3.9(7) & 0.07(4) & $11.0\!$ & $^{+17}_{-0.4}$  \\ 
 
J2108$-$3429 &  & 1.4231 & 3.5 & 64.4 & 0.048 & 1040 & 682 & 0.850(6) & -2.5(7) & $P_3$-only & MP C1 & \bfseries 2.33(7) & 0.007(7) &  &  \\ 
 
J2111+2106 &  & 3.9539 & 3.24 & 193.0 & 0.002 & 448 & 192 & 1.58(3) & 6(1) & $P_3$-only & MP C1 & \bfseries 24(4) & 0.009(5) &  &  \\ 
 
J2116+1414 & B2113+14 & 0.4402 & 0.289 & 241.0 & 0.134 & 1040 & 323 & 0.49(3) & -6(1) & drift & MP C1 & \bfseries 3.7(4) & 0.022(4) & $-57\!$ & $^{+35}_{-21}$ \\ 
 
J2124+1407 & B2122+13 & 0.6941 & 0.768 & 143.0 & 0.091 & 1040 & 233 & 1.54(2) & 2.0(8)  & & & & & &  \\ 
 
J2127$-$6648 & B2123$-$67 & 0.3258 & 0.226 & 228.0 & 0.258 & 928 & 293 & 0.58(1) & -5(2) & drift & MP C1 & \bfseries 4.1(2) & 0.017(4) & $-185\!$ & $^{+124}_{-94}$ \\ 
 
J2136$-$1606 &  & 1.2272 & 0.016 & 12200.0 & 0.0 & 1024 & 564 & 0.945(9) & -1.4(9) & drift & MP C1 & \bfseries 9.4(5) & 0.009(6) & $-6.2\!$ & $^{+0.7}_{-1}$ \\ 
 
J2139+2242 &  & 1.0835 & 1.42 & 121.0 & 0.044 & 1024 & 8788 & 0.5332(3) & 28(1) & drift & MP C1 & \bfseries 2.82(3) & 0.005(4) & $8\!$ & $^{+1}_{-1}$ \\ 
 
J2144$-$3933 &  & 8.5098 & 0.496 & 2720.0 & 0.0 & 512 & 2743 & 0.3654(6) & 0.9(8)  & & & & & &  \\ 
 
J2154$-$2812 &  & 1.3434 & 0.613 & 347.0 & 0.01 & 1040 & 385 & 0.34(1) & -27(1) & drift & MP C1 & \bfseries 2.3(1) & 0.03(2) & $-5.0\!$ & $^{+0.7}_{-6}$ \\ 
 
J2155$-$3118 & B2152$-$31 & 1.03 & 1.24 & 132.0 & 0.045 & 1040 & 316 & 0.74(2) & -1.5(9) & drift & MP C1 & \bfseries 14(1) & 0.012(3) & $-4.6\!$ & $^{+0.8}_{-0.7}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 2.6(2) & 0.038(9) & $5.2\!$ & $^{+1}_{-0.4}$  \\ 
 
 & & & & & & & & & & drift & MP C1 & 3.4(4) & 0.046(8) & $-4.9\!$ & $^{+0.3}_{-1}$  \\ 
 
J2205+1444 &  & 0.938 & 0.9 & 165.0 & 0.043 & 320 & 22 & 0.9(2) & -28(12)  & & & & & &  \\ 
 
J2215+1538 &  & 0.3742 & 2.37 & 25.0 & 1.78 & 1072 & 3325 & 0.9187(8) & 6.7(9) & drift & MP C1 & \bfseries 5.2(3) & 0.013(3) & $38\!$ & $^{+14}_{-34}$ \\ 
 
J2234+2114 &  & 1.3587 & 0.222 & 970.0 & 0.003 & 1024 & 347 & 1.76(1) & -2.3(7)  & & & & & &  \\ 
 
J2243+1518 &  & 0.5968 & 0.113 & 841.0 & 0.021 & 496 & 26 & 2.4(3) & 5(5)  & & & & & &  \\ 
 
J2248$-$0101 &  & 0.4772 & 0.659 & 115.0 & 0.239 & 1056 & 505 & 0.77(1) & -2.7(9)  & & & & & &  \\ 
 
J2253+1516 &  & 0.7922 & 0.066 & 1890.0 & 0.005 & 1056 & 597 & 0.948(6) & -2.3(6) & drift & MP C1 & 8(1) & 0.05(2) & $-49\!$ & $^{+42}_{-1}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & \bfseries 11(2) & 0.02(1) & $-24\!$ & $^{+7}_{-12}$  \\ 
 
J2307+2225 &  & 0.5358 & 0.009 & 9760.0 & 0.002 & 1024 & 1133 & 0.550(3) & 3.2(9) & $P_3$-only & MP C1 & \bfseries 3.4(1) & 0.017(5) &  &  \\ 
 
J2317+2149 & B2315+21 & 1.4447 & 1.05 & 219.0 & 0.014 & 1024 & 471 & 0.82(1) & 2.6(8) & drift & MP C1 & \bfseries 5.3(3) & 0.012(4) & $-7\!$ & $^{+3}_{-7}$  \\ 
 
 & & & & & & & & & & drift & MP C2 & 5.2(4) & 0.018(4) & $-2.7\!$ & $^{+0.3}_{-1}$  \\ 
 
J2324$-$6054 & B2321$-$61 & 2.3475 & 2.58 & 144.0 & 0.008 & 1024 & 1176 & 2.269(3) & -1.1(7) & $P_3$-only & MP C1 & \bfseries 2.2(2) & 0.03(1) &  &  \\ 
 
J2330$-$2005 & B2327$-$20 & 1.6436 & 4.63 & 56.2 & 0.041 & 1024 & 2063 & 0.7848(8) & 1.0(5) & $P_3$-only & MP C1 & \bfseries 32(5) & 0.007(4) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C1 & 2.31(4) & 0.008(4) &  &   \\ 
 
 & & & & & & & & & & $P_3$-only & MP C2 & 32(9) & 0.01(1) &  &   \\ 
 
J2346$-$0609 &  & 1.1815 & 1.36 & 137.0 & 0.033 & 1024 & 932 & 1.101(3) & -3.5(7) & drift & MP C2 & \bfseries 2.33(9) & 0.04(1) & $105\!$ & $^{+97}_{-85}$ \\ 
 
\hline
\label{tab:p3sfull}
\medskip
\end{longtable}
